Developing the next generation of dual-tip phase-detection probes for air-water flow experiments

Self-aeration is a fascinating phenomenon that commonly occurs in high Froude-number flows in natural or human made environments. The most common air-water flow measurement instrument to characterize such flows is the intrusive dual-tip phase-detection needle probe, which identifies phase changes around the needle tips due to a change of resistivity (phase-detection conductivity probe) or light refraction (phase-detection fiber optical probe). Phase-detection conductivity probes are typically custom made for research purposes, with current design dating back to the 1980ies. In the present study, the next generation of dual-tip conductivity probes is developed and validated against a state-of-the-art system. The novel probe design comprises two main features, including (1) a printed circuit board of the sensor's electrodes and (2) a detachable sensor head. These features offer many advantages over the classical needle-type design. For example, the circuit boards can be manufactured with high precision and the sensor head can be easily replaced in case of damage or deterioration. As such, it is anticipated that this relatively cheap and robust design will enable a better repeatability of air-water flow experiments, combined with an enhanced accessibility for the air-water flow research community.

==> Figures/Fig4a.tex <==
\begin{tikzpicture}

%elevation 10 = 47 mm


\begin{axis}[
xshift=0cm,
width=7.3cm, height=4.6cm,
grid=both,
ymin=-0.5,
ymax=1.5,
xmax=0.5,
xmin=0,
xlabel=$t$ (s),
ylabel={$(S_1 - m_a)/(m_w - m_a)$},        
legend style={cells={align=left},anchor = south west,at={(1.1,0)},font=\small},
clip mode=individual,
legend columns=1]

\node[align=center] at (rel axis cs:0.05,0.9) {(\textit{a})};


\addplot+[xbar,mark=none,bar width=0.02, draw =black, fill = black, fill opacity = 0.8, draw opacity = 0] 
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{State-of-the-art PD \,};


\addplot+[xbar,mark=none,bar width=0.02, draw =black, fill = blue, fill opacity = 0.8, draw opacity = 0] 
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{NexGen PD};

\addplot+[dashed,mark=none, draw =black, draw opacity = 1] 
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{$\mathcal{T} = 0.5$ (state-of-the-art PD)};

\addplot+[dashed,mark=none, draw =blue, draw opacity = 1] 
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{$\mathcal{T} = 0.65$ (NexGen PD)};



\addplot+[mark=none, solid, draw =black, draw opacity = 1,line width = 1.3] 
table {
5.00000000000000e-05	-0.00329936923823392
0.000450000000000000	-0.00724567362121951
0.000850000000000000	-0.00857836001940809
0.00125000000000000	-0.0101698204754974
0.00165000000000000	-0.00993692382338673
0.00205000000000000	-0.0108491023774867
0.00245000000000000	-0.0116448326055313
0.00285000000000000	-0.0118389131489568
0.00325000000000000	-0.0106550218340612
0.00365000000000000	-0.0111402231926250
0.00405000000000000	-0.00927704997573996
0.00445000000000000	-0.00494905385735083
0.00485000000000000	-0.00459970887918489
0.00525000000000000	-0.00421154779233385
0.00565000000000000	-0.00135856380397869
0.00605000000000000	-0.00260067928190203
0.00645000000000000	-0.00506550218340615
0.00685000000000000	-0.00320232896652115
0.00725000000000000	-0.00322173702086370
0.00765000000000000	-0.00461911693352745
0.00805000000000000	-0.00461911693352745
0.00845000000000000	-0.00520135856380401
0.00885000000000000	-0.00824842309558470
0.00925000000000000	-0.00966521106259101
0.00965000000000000	-0.0125958272683164
0.0100500000000000	-0.0133721494420185
0.0104500000000000	-0.0150606501698205
0.0108500000000000	-0.0153129548762737
0.0112500000000000	-0.0164774381368268
0.0116500000000000	-0.0149830179524503
0.0120500000000000	-0.0165162542455119
0.0124500000000000	-0.0161863173216885
0.0128500000000000	-0.0157593401261524
0.0132500000000000	-0.0164192139737992
0.0136500000000000	-0.0178748180494906
0.0140500000000000	-0.0195245026686075
0.0144500000000000	-0.0164386220281417
0.0148500000000000	-0.0209606986899564
0.0152500000000000	-0.0261232411450752
0.0156500000000000	-0.0283745754488113
0.0160500000000000	-0.0286268801552645
0.0164500000000000	-0.0356914119359534
0.0168500000000000	-0.0366812227074236
0.0172500000000000	-0.0326055312954877
0.0176500000000000	-0.0328578360019408
0.0180500000000000	-0.0316933527413877
0.0184500000000000	-0.0302377486656963
0.0188500000000000	-0.0270160116448326
0.0192500000000000	-0.0247646773410966
0.0196500000000000	-0.0228238719068414
0.0200500000000000	-0.0223968947113052
0.0204500000000000	-0.0210383309073266
0.0208500000000000	-0.0208636584182436
0.0212500000000000	-0.0232896652110626
0.0216500000000000	-0.0235225618631732
0.0220500000000000	-0.0236584182435711
0.0224500000000000	-0.0245317806889860
0.0228500000000000	-0.0254051431344008
0.0232500000000000	-0.0253469189713731
0.0236500000000000	-0.0253081028626880
0.0240500000000000	-0.0252304706453178
0.0244500000000000	-0.0198738476467734
0.0248500000000000	-0.0103833090732654
0.0252500000000000	-0.00529839883551676
0.0256500000000000	-0.00364871421639982
0.0260500000000000	-0.00337700145560410
0.0264500000000000	-0.00743328481319751
0.0268500000000000	-0.0149442018437652
0.0272500000000000	-0.0188646288209607
0.0276500000000000	-0.0201843765162543
0.0280500000000000	-0.0206501698204755
0.0284500000000000	-0.0209412906356138
0.0288500000000000	-0.0222804463852499
0.0292500000000000	-0.0231344007763222
0.0296500000000000	-0.0225909752547307
0.0300500000000000	-0.0228626880155265
0.0304500000000000	-0.0235613779718584
0.0308500000000000	-0.0241630276564775
0.0312500000000000	-0.0242988840368753
0.0316500000000000	-0.0257156720038816
0.0320500000000000	-0.0258709364386221
0.0324500000000000	-0.0268801552644348
0.0328500000000000	0.0216787967006307
0.0332500000000000	0.0921106259097526
0.0336500000000000	0.142280446385250
0.0340500000000000	0.200271712760796
0.0344500000000000	0.273886462882096
0.0348500000000000	0.307986414361960
0.0352500000000000	0.318893740902475
0.0356500000000000	0.356176613294517
0.0360500000000000	0.401572052401747
0.0364500000000000	0.435788452207666
0.0368500000000000	0.468238719068413
0.0372500000000000	0.499349830179525
0.0376500000000000	0.516118389131490
0.0380500000000000	0.506375545851528
0.0384500000000000	0.468607472100922
0.0388500000000000	0.404657933042213
0.0392500000000000	0.325473071324600
0.0396500000000000	0.285997088791849
0.0400500000000000	0.246404657933042
0.0404500000000000	0.237360504609413
0.0408500000000000	0.358117418728772
0.0412500000000000	0.532557011159631
0.0416500000000000	0.674216399805920
0.0420500000000000	0.719378942261039
0.0424500000000000	0.724483260553130
0.0428500000000000	0.611353711790393
0.0432500000000000	0.459505094614265
0.0436500000000000	0.315380883066473
0.0440500000000000	0.377641921397380
0.0444500000000000	0.517593401261524
0.0448500000000000	0.664648229015041
0.0452500000000000	0.795866084425037
0.0456500000000000	0.857913634158176
0.0460500000000000	0.791770984958758
0.0464500000000000	0.666297913634158
0.0468500000000000	0.522658903444930
0.0472500000000000	0.384570596797671
0.0476500000000000	0.299660359049005
0.0480500000000000	0.237865114022319
0.0484500000000000	0.276700630761766
0.0488500000000000	0.328364871421640
0.0492500000000000	0.406249393498302
0.0496500000000000	0.480271712760796
0.0500500000000000	0.533585638039787
0.0504500000000000	0.487627365356623
0.0508500000000000	0.439573022804464
0.0512500000000000	0.373973799126638
0.0516500000000000	0.318951965065502
0.0520500000000000	0.382377486656963
0.0524500000000000	0.470878214459001
0.0528500000000000	0.529781659388646
0.0532500000000000	0.553362445414847
0.0536500000000000	0.670897622513343
0.0540500000000000	0.709267345948569
0.0544500000000000	0.743697234352256
0.0548500000000000	0.777719553614750
0.0552500000000000	0.765201358563804
0.0556500000000000	0.634002911208152
0.0560500000000000	0.481300339640951
0.0564500000000000	0.314701601164483
0.0568500000000000	0.304279475982533
0.0572500000000000	0.438913148956817
0.0576500000000000	0.600058224163028
0.0580500000000000	0.770189228529840
0.0584500000000000	0.878466763706938
0.0588500000000000	0.787617661329452
0.0592500000000000	0.609432314410481
0.0596500000000000	0.422726831635129
0.0600500000000000	0.228782144590005
0.0604500000000000	0.103056768558952
0.0608500000000000	0.0572149442018438
0.0612500000000000	0.0379233381853469
0.0616500000000000	0.0266278505579816
0.0620500000000000	0.121804949053857
0.0624500000000000	0.316390101892285
0.0628500000000000	0.511014070839398
0.0632500000000000	0.706647258612324
0.0636500000000000	0.904357108199903
0.0640500000000000	1.00263949539059
0.0644500000000000	1.00190198932557
0.0648500000000000	1.00135856380398
0.0652500000000000	1.00133915574964
0.0656500000000000	1.00100921882581
0.0660500000000000	1.00027171276080
0.0664500000000000	0.999961183891315
0.0668500000000000	0.999281901989326
0.0672500000000000	0.999146045608928
0.0676500000000000	0.999165453663270
0.0680500000000000	0.999243085880641
0.0684500000000000	0.998951965065502
0.0688500000000000	0.999631246967492
0.0692500000000000	1.00000000000000
0.0696500000000000	0.999786511402232
0.0700500000000000	0.999049005337215
0.0704500000000000	0.999301310043668
0.0708500000000000	0.999475982532751
0.0712500000000000	0.999146045608928
0.0716500000000000	0.999223677826298
0.0720500000000000	0.999961183891315
0.0724500000000000	0.999825327510917
0.0728500000000000	0.999825327510917
0.0732500000000000	0.999728287239205
0.0736500000000000	0.999553614750122
0.0740500000000000	0.999825327510917
0.0744500000000000	0.999941775836972
0.0748500000000000	1.00017467248908
0.0752500000000000	1.00048520135856
0.0756500000000000	1.00100921882581
0.0760500000000000	1.00151382823872
0.0764500000000000	1.00217370208637
0.0768500000000000	1.00246482290150
0.0772500000000000	1.00281416787967
0.0776500000000000	1.00314410480349
0.0780500000000000	1.00353226589034
0.0784500000000000	1.00339640950995
0.0788500000000000	1.00331877729258
0.0792500000000000	1.00524017467249
0.0796500000000000	1.00506550218341
0.0800500000000000	1.00477438136827
0.0804500000000000	1.00485201358564
0.0808500000000000	1.00487142163998
0.0812500000000000	1.00329936923823
0.0816500000000000	0.939524502668608
0.0820500000000000	0.939835031538089
0.0824500000000000	0.939893255701116
0.0828500000000000	0.939718583212033
0.0832500000000000	0.938942261038331
0.0836500000000000	1.00273653566230
0.0840500000000000	1.00229015041242
0.0844500000000000	0.894420184376516
0.0848500000000000	0.755167394468705
0.0852500000000000	0.613139252789908
0.0856500000000000	0.467986414361960
0.0860500000000000	0.467714701601165
0.0864500000000000	0.574885977680738
0.0868500000000000	0.714002911208152
0.0872500000000000	0.856089277049976
0.0876500000000000	1.00071809801067
0.0880500000000000	1.00044638524988
0.0884500000000000	1.00102862688016
0.0888500000000000	1.00091217855410
0.0892500000000000	1.00071809801067
0.0896500000000000	1.00048520135856
0.0900500000000000	1.00052401746725
0.0904500000000000	0.999728287239205
0.0908500000000000	0.999941775836973
0.0912500000000000	1.00003881610869
0.0916500000000000	1.00023289665211
0.0920500000000000	1.00042697719554
0.0924500000000000	0.908219311014071
0.0928500000000000	0.773682678311499
0.0932500000000000	0.627540029112082
0.0936500000000000	0.478156234837458
0.0940500000000000	0.327899078117419
0.0944500000000000	0.268025230470645
0.0948500000000000	0.248753032508491
0.0952500000000000	0.238583212032994
0.0956500000000000	0.231052886948083
0.0960500000000000	0.221465308102863
0.0964500000000000	0.214167879670063
0.0968500000000000	0.205473071324600
0.0972500000000000	0.197341096555070
0.0976500000000000	0.189752547307132
0.0980500000000000	0.184764677341097
0.0984500000000000	0.178728772440563
0.0988500000000000	0.174323144104803
0.0992500000000000	0.171703056768559
0.0996500000000000	0.336826783114993
0.100050000000000	0.502028141678797
0.100450000000000	0.668491023774867
0.100850000000000	0.835943716642407
0.101250000000000	1.00376516254246
0.101650000000000	0.995613779718583
0.102050000000000	0.966734594856866
0.102450000000000	0.894614264919942
0.102850000000000	0.772809315866085
0.103250000000000	0.619932071809801
0.103650000000000	0.458864628820961
0.104050000000000	0.314662785055798
0.104450000000000	0.214517224648229
0.104850000000000	0.166171761280932
0.105250000000000	0.145890344492965
0.105650000000000	0.139640950994663
0.106050000000000	0.134148471615721
0.106450000000000	0.127918486171761
0.106850000000000	0.117787481804949
0.107250000000000	0.108879184861718
0.107650000000000	0.102785055798156
0.108050000000000	0.0980688985929160
0.108450000000000	0.0910431829209122
0.108850000000000	0.0860553129548763
0.109250000000000	0.0819796215429403
0.109650000000000	0.0767588549247938
0.110050000000000	0.0734400776322174
0.110450000000000	0.0716157205240175
0.110850000000000	0.0671324599708879
0.111250000000000	0.0682969432314410
0.111650000000000	0.255526443474042
0.112050000000000	0.441804949053857
0.112450000000000	0.628238719068413
0.112850000000000	0.817137311984474
0.113250000000000	1.00139737991266
0.113650000000000	1.00116448326055
0.114050000000000	1.00069868995633
0.114450000000000	1.00079573022804
0.114850000000000	1.00091217855410
0.115250000000000	1.00133915574964
0.115650000000000	1.00116448326055
0.116050000000000	1.00176613294517
0.116450000000000	0.997379912663756
0.116850000000000	0.998292091217856
0.117250000000000	0.998233867054828
0.117650000000000	0.998369723435226
0.118050000000000	0.997632217370209
0.118450000000000	1.00269771955361
0.118850000000000	1.00234837457545
0.119250000000000	1.00225133430374
0.119650000000000	1.00201843765163
0.120050000000000	1.00304706453178
0.120450000000000	1.00293061620573
0.120850000000000	1.00310528869481
0.121250000000000	1.00316351285784
0.121650000000000	1.00306647258612
0.122050000000000	1.00318292091218
0.122450000000000	1.00339640950995
0.122850000000000	1.00293061620573
0.123250000000000	1.00312469674915
0.123650000000000	1.00304706453178
0.124050000000000	1.00275594371664
0.124450000000000	1.00248423095585
0.124850000000000	1.00217370208637
0.125250000000000	1.00126152353227
0.125650000000000	1.00073750606502
0.126050000000000	1.00034934497817
0.126450000000000	0.999941775836973
0.126850000000000	0.999902959728288
0.127250000000000	1.00015526443474
0.127650000000000	1.00052401746725
0.128050000000000	1.00013585638040
0.128450000000000	0.999708879184862
0.128850000000000	0.999417758369724
0.129250000000000	0.999437166424066
0.129650000000000	0.999243085880641
0.130050000000000	0.999631246967492
0.130450000000000	1.00027171276080
0.130850000000000	0.999825327510917
0.131250000000000	0.998893740902475
0.131650000000000	0.999359534206696
0.132050000000000	0.944357108199903
0.132450000000000	0.841960213488598
0.132850000000000	0.713362445414847
0.133250000000000	0.568617176128093
0.133650000000000	0.414691897137312
0.134050000000000	0.313556525958273
0.134450000000000	0.254148471615721
0.134850000000000	0.221193595342067
0.135250000000000	0.195283842794760
0.135650000000000	0.179699175157690
0.136050000000000	0.170480349344978
0.136450000000000	0.163066472586123
0.136850000000000	0.155924308588064
0.137250000000000	0.159184861717613
0.137650000000000	0.158524987869966
0.138050000000000	0.153944687045124
0.138450000000000	0.152586123241145
0.138850000000000	0.152450266860747
0.139250000000000	0.148199902959728
0.139650000000000	0.146589034449296
0.140050000000000	0.143173216885007
0.140450000000000	0.139757399320718
0.140850000000000	0.135487627365357
0.141250000000000	0.132789907811742
0.141650000000000	0.132615235322659
0.142050000000000	0.131741872877244
0.142450000000000	0.128306647258612
0.142850000000000	0.125259582726832
0.143250000000000	0.124289180009704
0.143650000000000	0.117476952935468
0.144050000000000	0.114895681707909
0.144450000000000	0.115982532751092
0.144850000000000	0.116894711305192
0.145250000000000	0.114352256186317
0.145650000000000	0.113750606501698
0.146050000000000	0.112450266860747
0.146450000000000	0.109616690926735
0.146850000000000	0.106530810286269
0.147250000000000	0.104881125667152
0.147650000000000	0.103153808830665
0.148050000000000	0.0999514798641436
0.148450000000000	0.0968267831149927
0.148850000000000	0.0940708393983503
0.149250000000000	0.0929645803008248
0.149650000000000	0.0904997573993207
0.150050000000000	0.0889665211062591
0.150450000000000	0.0863658418243571
0.150850000000000	0.0838039786511402
0.151250000000000	0.0806986899563319
0.151650000000000	0.0792042697719554
0.152050000000000	0.0770887918486172
0.152450000000000	0.0763512857836002
0.152850000000000	0.0745851528384279
0.153250000000000	0.0739640950994663
0.153650000000000	0.0727607957302281
0.154050000000000	0.0713440077632218
0.154450000000000	0.0682775351770985
0.154850000000000	0.0631149927219796
0.155250000000000	0.0512178554099952
0.155650000000000	0.0472392042697720
0.156050000000000	0.0451237263464338
0.156450000000000	0.0412809315866084
0.156850000000000	0.0409704027171276
0.157250000000000	0.0482872392042698
0.157650000000000	0.0473556525958273
0.158050000000000	0.0462882096069869
0.158450000000000	0.0478020378457059
0.158850000000000	0.0513148956817079
0.159250000000000	0.0674429888403687
0.159650000000000	0.101931101407084
0.160050000000000	0.169296458030083
0.160450000000000	0.267559437166424
0.160850000000000	0.398175642891800
0.161250000000000	0.572751091703057
0.161650000000000	0.728345463367297
0.162050000000000	0.852168850072780
0.162450000000000	0.945482775351771
0.162850000000000	1.00339640950995
0.163250000000000	1.00331877729258
0.163650000000000	1.00487142163998
0.164050000000000	0.979718583212033
0.164450000000000	0.907772925764192
0.164850000000000	0.810771470160117
0.165250000000000	0.694478408539544
0.165650000000000	0.562891800097040
0.166050000000000	0.443008248423096
0.166450000000000	0.354992721979622
0.166850000000000	0.286424065987385
0.167250000000000	0.226375545851528
0.167650000000000	0.174750121300340
0.168050000000000	0.134963609898108
0.168450000000000	0.106336729742843
0.168850000000000	0.0842115477923338
0.169250000000000	0.0712469674915090
0.169650000000000	0.0602426006792819
0.170050000000000	0.0496458030082484
0.170450000000000	0.0437845705967977
0.170850000000000	0.0364483260553129
0.171250000000000	0.0282193110140708
0.171650000000000	0.0243182920912178
0.172050000000000	0.0208636584182436
0.172450000000000	0.0161280931586608
0.172850000000000	0.0124017467248908
0.173250000000000	0.00976225133430371
0.173650000000000	0.00756914119359532
0.174050000000000	0.163706938379427
0.174450000000000	0.272547307132460
0.174850000000000	0.321572052401747
0.175250000000000	0.355380883066473
0.175650000000000	0.381329451722465
0.176050000000000	0.274856865599224
0.176450000000000	0.201203299369238
0.176850000000000	0.182882096069869
0.177250000000000	0.179524502668608
0.177650000000000	0.182299854439592
0.178050000000000	0.157768073750607
0.178450000000000	0.148025230470645
0.178850000000000	0.143309073265405
0.179250000000000	0.137001455604076
0.179650000000000	0.133585638039787
0.180050000000000	0.129801067442989
0.180450000000000	0.127413876758855
0.180850000000000	0.123221737020864
0.181250000000000	0.122794759825328
0.181650000000000	0.119417758369723
0.182050000000000	0.117845705967977
0.182450000000000	0.114779233381853
0.182850000000000	0.112857836001941
0.183250000000000	0.108840368753033
0.183650000000000	0.108102862688016
0.184050000000000	0.105288694808345
0.184450000000000	0.103076176613294
0.184850000000000	0.104085395439107
0.185250000000000	0.103522561863173
0.185650000000000	0.100708393983503
0.186050000000000	0.101057738961669
0.186450000000000	0.102358078602620
0.186850000000000	0.100029112081514
0.187250000000000	0.100688985929161
0.187650000000000	0.100824842309558
0.188050000000000	0.0981271227559437
0.188450000000000	0.0962833575934013
0.188850000000000	0.0937603105288695
0.189250000000000	0.0927122755943717
0.189650000000000	0.0947501213003396
0.190050000000000	0.101271227559437
0.190450000000000	0.111091703056769
0.190850000000000	0.128520135856380
0.191250000000000	0.150470645317807
0.191650000000000	0.175157690441533
0.192050000000000	0.203415817564289
0.192450000000000	0.239883551673945
0.192850000000000	0.288558951965066
0.193250000000000	0.360271712760796
0.193650000000000	0.454381368267831
0.194050000000000	0.573081028626880
0.194450000000000	0.708432799611839
0.194850000000000	0.825016982047550
0.195250000000000	0.911965065502184
0.195650000000000	0.972518195050946
0.196050000000000	1.00196021348860
0.196450000000000	1.00320232896652
0.196850000000000	1.00661814653081
0.197250000000000	1.00698689956332
0.197650000000000	1.00721979621543
0.198050000000000	1.00797671033479
0.198450000000000	1.00675400291121
0.198850000000000	1.00362930616206
0.199250000000000	1.00360989810771
0.199650000000000	1.00341581756429
0.200050000000000	1.00287239204270
0.200450000000000	1.00262008733625
0.200850000000000	1.00248423095585
0.201250000000000	1.00269771955362
0.201650000000000	1.00269771955362
0.202050000000000	1.00277535177099
0.202450000000000	1.00289180009704
0.202850000000000	1.00273653566230
0.203250000000000	1.00277535177099
0.203650000000000	1.00289180009704
0.204050000000000	1.00479378942261
0.204450000000000	1.00471615720524
0.204850000000000	1.00524017467249
0.205250000000000	1.00483260553130
0.205650000000000	1.00421154779233
0.206050000000000	1.00157205240175
0.206450000000000	1.00106744298884
0.206850000000000	1.00021348859777
0.207250000000000	1.00009704027171
0.207650000000000	1.00011644832606
0.208050000000000	0.999805919456575
0.208450000000000	1.00007763221737
0.208850000000000	1.00054342552159
0.209250000000000	1.00058224163028
0.209650000000000	1.00069868995633
0.210050000000000	1.00085395439107
0.210450000000000	1.00073750606502
0.210850000000000	1.00036875303251
0.211250000000000	1.00052401746725
0.211650000000000	1.00048520135856
0.212050000000000	1.00060164968462
0.212450000000000	1.00108685104318
0.212850000000000	0.969082969432315
0.213250000000000	0.906026200873363
0.213650000000000	0.813896166909268
0.214050000000000	0.698864628820961
0.214450000000000	0.567530325084910
0.214850000000000	0.452770499757399
0.215250000000000	0.365376031052887
0.215650000000000	0.297952450266861
0.216050000000000	0.245570111596313
0.216450000000000	0.202251334303736
0.216850000000000	0.169490538573508
0.217250000000000	0.133702086365842
0.217650000000000	0.103328481319748
0.218050000000000	0.0811450752062106
0.218450000000000	0.0629791363415818
0.218850000000000	0.0488306647258612
0.219250000000000	0.0414361960213489
0.219650000000000	0.0386414361960213
0.220050000000000	0.0337311984473556
0.220450000000000	0.0311499272197962
0.220850000000000	0.0286462882096070
0.221250000000000	0.0252498786996603
0.221650000000000	0.0202814167879670
0.222050000000000	0.0170596797671033
0.222450000000000	0.0139349830179524
0.222850000000000	0.0119553614750121
0.223250000000000	0.00890829694323141
0.223650000000000	0.00756914119359531
0.224050000000000	0.00599708879184859
0.224450000000000	0.00438622028141677
0.224850000000000	0.00533721494420182
0.225250000000000	0.00683163512857834
0.225650000000000	0.0101115963124697
0.226050000000000	0.0112372634643377
0.226450000000000	0.0122270742358078
0.226850000000000	0.00896652110625908
0.227250000000000	0.00692867540029110
0.227650000000000	0.00108685104318290
0.228050000000000	-0.00229015041242118
0.228450000000000	-0.00541484716157208
0.228850000000000	-0.00688985929160604
0.229250000000000	-0.00834546336729745
0.229650000000000	-0.00838427947598256
0.230050000000000	-0.00970402717127611
0.230450000000000	-0.0104221251819505
0.230850000000000	-0.0119553614750122
0.231250000000000	-0.0130616205725376
0.231650000000000	-0.0148083454633673
0.232050000000000	-0.0162639495390587
0.232450000000000	-0.0177777777777778
0.232850000000000	-0.0191945657447841
0.233250000000000	-0.0201455604075692
0.233650000000000	-0.0214847161572053
0.234050000000000	-0.0224939349830180
0.234450000000000	-0.0241630276564775
0.234850000000000	-0.0274235807860262
0.235250000000000	-0.0307423580786026
0.235650000000000	-0.0313245997088792
0.236050000000000	-0.0321397379912664
0.236450000000000	-0.0366618146530811
0.236850000000000	-0.0386996603590490
0.237250000000000	-0.0410480349344979
0.237650000000000	-0.0445997088791849
0.238050000000000	-0.0472003881610869
0.238450000000000	-0.0459582726831636
0.238850000000000	-0.0439398350315381
0.239250000000000	-0.0405628335759341
0.239650000000000	-0.0393401261523533
0.240050000000000	-0.0363512857836002
0.240450000000000	-0.0343328481319748
0.240850000000000	-0.0360407569141194
0.241250000000000	-0.0378068898592917
0.241650000000000	-0.0381174187287725
0.242050000000000	-0.0403299369238234
0.242450000000000	-0.0414361960213489
0.242850000000000	-0.0397282872392043
0.243250000000000	-0.0401164483260554
0.243650000000000	-0.0408151382823872
0.244050000000000	-0.0410480349344978
0.244450000000000	-0.0410480349344979
0.244850000000000	-0.0385055798156235
0.245250000000000	-0.0367782629791364
0.245650000000000	-0.0354196991751577
0.246050000000000	-0.0328966521106259
0.246450000000000	-0.0328966521106259
0.246850000000000	-0.0348956817079088
0.247250000000000	-0.0356137797185833
0.247650000000000	-0.0355555555555556
0.248050000000000	-0.0363901018922853
0.248450000000000	-0.0349927219796216
0.248850000000000	-0.0361960213488598
0.249250000000000	-0.0376516254245512
0.249650000000000	-0.0400000000000000
0.250050000000000	-0.0421348859776808
0.250450000000000	-0.0453372149442019
0.250850000000000	-0.0465987384764678
0.251250000000000	-0.0475109170305677
0.251650000000000	-0.0477632217370209
0.252050000000000	-0.0490635613779719
0.252450000000000	-0.0491606016496847
0.252850000000000	-0.0493158660844251
0.253250000000000	-0.0493352741387676
0.253650000000000	-0.0502474526928676
0.254050000000000	-0.0505191654536633
0.254450000000000	-0.0503250849102378
0.254850000000000	-0.0515089762251335
0.255250000000000	-0.0619116933527414
0.255650000000000	-0.0603202328966522
0.256050000000000	-0.0608248423095585
0.256450000000000	-0.0627656477438137
0.256850000000000	-0.0618728772440563
0.257250000000000	-0.0537991266375546
0.257650000000000	-0.0581853469189714
0.258050000000000	0.107598253275109
0.258450000000000	0.319592430858806
0.258850000000000	0.530732654051431
0.259250000000000	0.743270257156720
0.259650000000000	0.957399320718098
0.260050000000000	1.00308588064047
0.260450000000000	1.00337700145560
0.260850000000000	1.00314410480349
0.261250000000000	1.00310528869481
0.261650000000000	1.00287239204270
0.262050000000000	1.00258127122756
0.262450000000000	1.00230955846676
0.262850000000000	1.00205725376031
0.263250000000000	1.00164968461912
0.263650000000000	1.00155264434740
0.264050000000000	1.00164968461912
0.264450000000000	1.00172731683649
0.264850000000000	1.00172731683649
0.265250000000000	1.00145560407569
0.265650000000000	1.00176613294517
0.266050000000000	1.00128093158661
0.266450000000000	1.00108685104318
0.266850000000000	1.00085395439107
0.267250000000000	1.00093158660844
0.267650000000000	1.00013585638040
0.268050000000000	1.00003881610869
0.268450000000000	0.999592430858807
0.268850000000000	0.999553614750121
0.269250000000000	0.999631246967492
0.269650000000000	0.999670063076177
0.270050000000000	0.999786511402232
0.270450000000000	1
0.270850000000000	1.00013585638040
0.271250000000000	1.00023289665211
0.271650000000000	1.00046579330422
0.272050000000000	1.00050460941291
0.272450000000000	1.00081513828239
0.272850000000000	0.969587578845221
0.273250000000000	0.893488597768074
0.273650000000000	0.792062105773896
0.274050000000000	0.671906841339156
0.274450000000000	0.537234352256186
0.274850000000000	0.423910722950024
0.275250000000000	0.347520621057739
0.275650000000000	0.285376031052887
0.276050000000000	0.246171761280932
0.276450000000000	0.221465308102863
0.276850000000000	0.202969432314411
0.277250000000000	0.191460456089277
0.277650000000000	0.191732168850073
0.278050000000000	0.186394953905871
0.278450000000000	0.179990295972829
0.278850000000000	0.177098495875788
0.279250000000000	0.173410965550704
0.279650000000000	0.168636584182436
0.280050000000000	0.164871421639981
0.280450000000000	0.161106259097526
0.280850000000000	0.156739446870451
0.281250000000000	0.153575934012615
0.281650000000000	0.149771955361475
0.282050000000000	0.146472586123241
0.282450000000000	0.143328481319748
0.282850000000000	0.140553129548763
0.283250000000000	0.137583697234352
0.283650000000000	0.134924793789423
0.284050000000000	0.131838913148957
0.284450000000000	0.128772440562834
0.284850000000000	0.128461911693353
0.285250000000000	0.130344492964580
0.285650000000000	0.135720524017467
0.286050000000000	0.135778748180495
0.286450000000000	0.135002426006793
0.286850000000000	0.132071809801067
0.287250000000000	0.125628335759340
0.287650000000000	0.117865114022319
0.288050000000000	0.115749636098981
0.288450000000000	0.113245997088792
0.288850000000000	0.109888403687530
0.289250000000000	0.109092673459486
0.289650000000000	0.104784085395439
0.290050000000000	0.100650169820476
0.290450000000000	0.0984958757884522
0.290850000000000	0.0966132945172246
0.291250000000000	0.0940902474526929
0.291650000000000	0.0927510917030568
0.292050000000000	0.0930422125181950
0.292450000000000	0.0910237748665696
0.292850000000000	0.0892576419213974
0.293250000000000	0.0872003881610868
0.293650000000000	0.0861911693352741
0.294050000000000	0.0829112081513828
0.294450000000000	0.0814361960213488
0.294850000000000	0.0794177583697234
0.295250000000000	0.0785055798156235
0.295650000000000	0.0781950509461426
0.296050000000000	0.0768947113051916
0.296450000000000	0.0767588549247938
0.296850000000000	0.0751673944687045
0.297250000000000	0.0724696749150897
0.297650000000000	0.0675982532751091
0.298050000000000	0.0633867054827753
0.298450000000000	0.0603396409509946
0.298850000000000	0.0585152838427948
0.299250000000000	0.0571567200388161
0.299650000000000	0.0579136341581756
0.300050000000000	0.0602426006792819
0.300450000000000	0.0596797671033479
0.300850000000000	0.0602426006792819
0.301250000000000	0.0627074235807860
0.301650000000000	0.0619116933527414
0.302050000000000	0.0601843765162542
0.302450000000000	0.0596021348859777
0.302850000000000	0.0582629791363416
0.303250000000000	0.0551382823871907
0.303650000000000	0.0545172246482290
0.304050000000000	0.0537214944201844
0.304450000000000	0.0530228044638525
0.304850000000000	0.0539543910722950
0.305250000000000	0.0582435710819990
0.305650000000000	0.0663755458515284
0.306050000000000	0.0705094614264920
0.306450000000000	0.0713245997088792
0.306850000000000	0.0715186802523047
0.307250000000000	0.0685298398835517
0.307650000000000	0.0609606986899563
0.308050000000000	0.0576419213973799
0.308450000000000	0.0574090247452693
0.308850000000000	0.0561280931586608
0.309250000000000	0.0547307132459971
0.309650000000000	0.0527122755943717
0.310050000000000	0.0511984473556526
0.310450000000000	0.0491217855409995
0.310850000000000	0.0475109170305677
0.311250000000000	0.0453372149442018
0.311650000000000	0.0445026686074721
0.312050000000000	0.0432023289665211
0.312450000000000	0.0432605531295487
0.312850000000000	0.0424648229015041
0.313250000000000	0.0418049490538573
0.313650000000000	0.0419602134885978
0.314050000000000	0.0416496846191169
0.314450000000000	0.0402134885977681
0.314850000000000	0.0382144590004852
0.315250000000000	0.0360213488597768
0.315650000000000	0.0360795730228045
0.316050000000000	0.0319844735565259
0.316450000000000	0.0259291606016497
0.316850000000000	0.0255215914604561
0.317250000000000	0.0251528384279476
0.317650000000000	0.0205337214944202
0.318050000000000	0.0219699175157690
0.318450000000000	0.0254245511887433
0.318850000000000	0.0252886948083454
0.319250000000000	0.0244347404172731
0.319650000000000	0.0264919941775837
0.320050000000000	0.0267831149927220
0.320450000000000	0.0259679767103348
0.320850000000000	0.0261620572537603
0.321250000000000	0.0267442988840369
0.321650000000000	0.0257738961669092
0.322050000000000	0.0250946142649199
0.322450000000000	0.0280058224163027
0.322850000000000	0.0291120815138282
0.323250000000000	0.0288597768073750
0.323650000000000	0.0287821445900048
0.324050000000000	0.0290538573508006
0.324450000000000	0.0273847646773411
0.324850000000000	0.0262979136341582
0.325250000000000	0.0267442988840369
0.325650000000000	0.0277729257641921
0.326050000000000	0.0292091217855410
0.326450000000000	0.0289762251334304
0.326850000000000	0.0293643862202814
0.327250000000000	0.0311887433284813
0.327650000000000	0.0309364386220281
0.328050000000000	0.0300048520135856
0.328450000000000	0.0317127607957302
0.328850000000000	0.0320621057738961
0.329250000000000	0.0303153808830664
0.329650000000000	0.0289568170790878
0.330050000000000	0.0279475982532751
0.330450000000000	0.0254827753517710
0.330850000000000	0.0228626880155264
0.331250000000000	0.0215817564289180
0.331650000000000	0.0203978651140223
0.332050000000000	0.0196991751576904
0.332450000000000	0.0191363415817564
0.332850000000000	0.0186705482775352
0.333250000000000	0.0182629791363416
0.333650000000000	0.0183600194080543
0.334050000000000	0.0179136341581756
0.334450000000000	0.0168073750606502
0.334850000000000	0.0162445414847161
0.335250000000000	0.0138961669092673
0.335650000000000	0.0142066957787482
0.336050000000000	0.00822901504124210
0.336450000000000	0.00553129548762734
0.336850000000000	0.00401746724890827
0.337250000000000	0.00331877729257639
0.337650000000000	-0.00199902959728290
0.338050000000000	0.000562833575933986
0.338450000000000	0.00157205240174670
0.338850000000000	0.00143619602134883
0.339250000000000	0.00242600679281900
0.339650000000000	0.00518195050946139
0.340050000000000	0.00601649684619114
0.340450000000000	0.00787967006307615
0.340850000000000	0.00819019893255698
0.341250000000000	0.00822901504124209
0.341650000000000	0.00902474526928674
0.342050000000000	0.00931586608442502
0.342450000000000	0.00799611838913147
0.342850000000000	0.00782144590004850
0.343250000000000	0.00743328481319746
0.343650000000000	0.00675400291120813
0.344050000000000	0.00673459485686558
0.344450000000000	0.00652110625909751
0.344850000000000	0.00716157205240173
0.345250000000000	0.00797671033478891
0.345650000000000	0.206870451237264
0.346050000000000	0.405783600194081
0.346450000000000	0.604366812227074
0.346850000000000	0.802852983988355
0.347250000000000	1.00095099466279
0.347650000000000	1.00100921882581
0.348050000000000	1.00095099466279
0.348450000000000	1.00069868995633
0.348850000000000	1.00054342552159
0.349250000000000	1.00052401746725
0.349650000000000	1.00032993692382
0.350050000000000	1.00027171276080
0.350450000000000	1.00042697719554
0.350850000000000	1.00031052886948
0.351250000000000	1.00048520135856
0.351650000000000	1.00034934497817
0.352050000000000	1.00036875303251
0.352450000000000	1.00021348859777
0.352850000000000	1.00050460941291
0.353250000000000	1.00025230470645
0.353650000000000	1.00009704027171
0.354050000000000	1.00021348859777
0.354450000000000	1.00075691411936
0.354850000000000	1.00029112081514
0.355250000000000	1.00058224163028
0.355650000000000	1.00075691411936
0.356050000000000	1.00093158660844
0.356450000000000	1.00122270742358
0.356850000000000	1.00155264434740
0.357250000000000	1.00168850072780
0.357650000000000	1.00213488597768
0.358050000000000	1.00197962154294
0.358450000000000	1.00201843765163
0.358850000000000	1.00230955846676
0.359250000000000	1.00242600679282
0.359650000000000	1.00283357593401
0.360050000000000	1.00312469674915
0.360450000000000	1.00293061620573
0.360850000000000	1.00283357593401
0.361250000000000	1.00293061620573
0.361650000000000	1.00287239204270
0.362050000000000	1.00296943231441
0.362450000000000	1.00337700145560
0.362850000000000	1.00388161086851
0.363250000000000	1.00423095584668
0.363650000000000	1.00444444444444
0.364050000000000	1.00403687530325
0.364450000000000	1.00364871421640
0.364850000000000	1.00335759340126
0.365250000000000	1.00304706453178
0.365650000000000	1.00186317321689
0.366050000000000	1.00172731683649
0.366450000000000	1.00098981077147
0.366850000000000	1.00048520135856
0.367250000000000	1.00005822416303
0.367650000000000	1.00023289665211
0.368050000000000	1.00060164968462
0.368450000000000	1.00178554099952
0.368850000000000	0.982105773896167
0.369250000000000	0.947734109655507
0.369650000000000	0.925705967976711
0.370050000000000	0.917244056283358
0.370450000000000	0.916758854924794
0.370850000000000	0.936710334788938
0.371250000000000	0.971004366812227
0.371650000000000	0.993032508491024
0.372050000000000	1.00147501213003
0.372450000000000	0.988704512372635
0.372850000000000	0.896574478408540
0.373250000000000	0.752974284327996
0.373650000000000	0.592586123241145
0.374050000000000	0.426647258612324
0.374450000000000	0.271091703056769
0.374850000000000	0.192314410480349
0.375250000000000	0.160213488597768
0.375650000000000	0.138903444929646
0.376050000000000	0.120582241630277
0.376450000000000	0.108238719068413
0.376850000000000	0.100786026200873
0.377250000000000	0.0969820475497331
0.377650000000000	0.0986317321688501
0.378050000000000	0.287122755943717
0.378450000000000	0.467986414361960
0.378850000000000	0.646559922367783
0.379250000000000	0.827442988840369
0.379650000000000	1.00836487142164
0.380050000000000	1.00458030082484
0.380450000000000	1.00557011159631
0.380850000000000	0.957476952935468
0.381250000000000	0.860009704027172
0.381650000000000	0.741698204754974
0.382050000000000	0.609471130519166
0.382450000000000	0.460805434255216
0.382850000000000	0.352819019893256
0.383250000000000	0.282988840368753
0.383650000000000	0.230063076176613
0.384050000000000	0.187753517709850
0.384450000000000	0.159611838913149
0.384850000000000	0.315866084425036
0.385250000000000	0.482561863173217
0.385650000000000	0.653042212518195
0.386050000000000	0.827307132459971
0.386450000000000	1.00258127122756
0.386850000000000	1.00168850072780
0.387250000000000	1.00064046579330
0.387650000000000	1.00031052886948
0.388050000000000	0.999980591945658
0.388450000000000	1.00001940805434
0.388850000000000	1.00013585638040
0.389250000000000	1.00027171276080
0.389650000000000	1.00058224163028
0.390050000000000	1.00052401746725
0.390450000000000	1.00067928190199
0.390850000000000	1.00087336244542
0.391250000000000	1.00062105773896
0.391650000000000	1.00075691411936
0.392050000000000	1.00112566715187
0.392450000000000	1.00137797185832
0.392850000000000	0.964852013585638
0.393250000000000	0.885628335759340
0.393650000000000	0.779078117418729
0.394050000000000	0.658262979136342
0.394450000000000	0.522852983988355
0.394850000000000	0.414148471615721
0.395250000000000	0.338204754973314
0.395650000000000	0.267520621057739
0.396050000000000	0.235730228044639
0.396450000000000	0.262882096069869
0.396850000000000	0.329665211062591
0.397250000000000	0.403803978651140
0.397650000000000	0.514255215914605
0.398050000000000	0.614594856865599
0.398450000000000	0.668646288209607
0.398850000000000	0.748083454633673
0.399250000000000	0.830198932557011
0.399650000000000	0.897874818049491
0.400050000000000	0.950257156720039
0.400450000000000	0.951052886948084
0.400850000000000	0.829519650655022
0.401250000000000	0.669966035904901
0.401650000000000	0.491043182920912
0.402050000000000	0.307811741872877
0.402450000000000	0.175856380397865
0.402850000000000	0.110567685589520
0.403250000000000	0.0829112081513828
0.403650000000000	0.0710917030567685
0.404050000000000	0.254206695778748
0.404450000000000	0.439708879184862
0.404850000000000	0.625832120329937
0.405250000000000	0.812654051431344
0.405650000000000	1.00236778262979
0.406050000000000	1.00207666181465
0.406450000000000	1.00161086851043
0.406850000000000	0.995439107229501
0.407250000000000	0.928287239204270
0.407650000000000	0.820630761766133
0.408050000000000	0.686695778748181
0.408450000000000	0.534459000485202
0.408850000000000	0.373410965550704
0.409250000000000	0.262396894711305
0.409650000000000	0.185987384764677
0.410050000000000	0.135623483745755
0.410450000000000	0.101659388646288
0.410850000000000	0.0805822416302766
0.411250000000000	0.0701407083939835
0.411650000000000	0.0654051431344008
0.412050000000000	0.0602037845705968
0.412450000000000	0.0558563803978651
0.412850000000000	0.0514701601164483
0.413250000000000	0.0482678311499272
0.413650000000000	0.0445608927704997
0.414050000000000	0.0406210577389616
0.414450000000000	0.0371664240659874
0.414850000000000	0.0353032508491024
0.415250000000000	0.0314604560892770
0.415650000000000	0.0314992721979621
0.416050000000000	0.0236196021348860
0.416450000000000	0.0157399320718098
0.416850000000000	0.0130810286268802
0.417250000000000	0.00793789422610383
0.417650000000000	0.000970402717127605
0.418050000000000	0.00393983503153808
0.418450000000000	0.00673459485686559
0.418850000000000	0.00463852498786995
0.419250000000000	0.00613294517224647
0.419650000000000	0.00671518680252303
0.420050000000000	0.00359049005337213
0.420450000000000	0.00370693837942744
0.420850000000000	0.00306647258612322
0.421250000000000	0.00531780688985927
0.421650000000000	0.00409509946627850
0.422050000000000	0.00929645803008248
0.422450000000000	0.00914119359534207
0.422850000000000	0.00892770499757399
0.423250000000000	0.00487142163998058
0.423650000000000	0.00397865114022318
0.424050000000000	-0.000155264434740434
0.424450000000000	-0.00188258127122758
0.424850000000000	-0.00399805919456577
0.425250000000000	-0.00333818534691900
0.425650000000000	-0.00281416787967008
0.426050000000000	-0.00287239204269775
0.426450000000000	-0.00100921882581274
0.426850000000000	0.000116448326055287
0.427250000000000	-0.00133915574963612
0.427650000000000	-0.00196021348859780
0.428050000000000	-0.00345463367297432
0.428450000000000	-0.00574478408539548
0.428850000000000	-0.00776322173702090
0.429250000000000	-0.00787967006307621
0.429650000000000	-0.00989810771470163
0.430050000000000	-0.0112760795730228
0.430450000000000	-0.0145172246482290
0.430850000000000	-0.0156234837457545
0.431250000000000	-0.0176419213973799
0.431650000000000	-0.0180688985929161
0.432050000000000	-0.0194080543425522
0.432450000000000	-0.0196409509946628
0.432850000000000	-0.0206695778748181
0.433250000000000	-0.0216205725376031
0.433650000000000	-0.0196603590490054
0.434050000000000	-0.0205531295487628
0.434450000000000	-0.0216205725376031
0.434850000000000	-0.0219893255701116
0.435250000000000	-0.0239689471130519
0.435650000000000	-0.0260262008733625
0.436050000000000	-0.0280640465793305
0.436450000000000	-0.0297719553614750
0.436850000000000	-0.0329160601649685
0.437250000000000	-0.0348956817079088
0.437650000000000	-0.0376710334788938
0.438050000000000	-0.0365259582726832
0.438450000000000	-0.0378651140223193
0.438850000000000	-0.0382532751091703
0.439250000000000	-0.0366229985443960
0.439650000000000	-0.0372634643377002
0.440050000000000	-0.0379815623483746
0.440450000000000	-0.0357884522076662
0.440850000000000	-0.0339252789907812
0.441250000000000	-0.0336729742843280
0.441650000000000	-0.0341387675885493
0.442050000000000	-0.0340223192624940
0.442450000000000	-0.0348568655992237
0.442850000000000	-0.0343716642406599
0.443250000000000	-0.0347016011644833
0.443650000000000	-0.0336923823386706
0.444050000000000	-0.0327219796215430
0.444450000000000	-0.0334594856865599
0.444850000000000	-0.0346821931101407
0.445250000000000	-0.0341193595342067
0.445650000000000	-0.0342163998059195
0.446050000000000	-0.0357302280446386
0.446450000000000	-0.0330713245997089
0.446850000000000	-0.0312469674915090
0.447250000000000	-0.0311887433284814
0.447650000000000	-0.0312663755458516
0.448050000000000	-0.0284716157205240
0.448450000000000	-0.0275788452207667
0.448850000000000	-0.0281222707423581
0.449250000000000	-0.0282969432314411
0.449650000000000	-0.0293449781659389
0.450050000000000	-0.0336341581756429
0.450450000000000	-0.0364677341096555
0.450850000000000	-0.0385832120329937
0.451250000000000	-0.0399223677826298
0.451650000000000	-0.0408927704997574
0.452050000000000	-0.0401940805434256
0.452450000000000	-0.0414361960213489
0.452850000000000	-0.0412227074235808
0.453250000000000	-0.0423483745754489
0.453650000000000	-0.0423483745754489
0.454050000000000	-0.0427365356622999
0.454450000000000	-0.0433381853469190
0.454850000000000	-0.0443668122270743
0.455250000000000	-0.0459776807375061
0.455650000000000	-0.0532945172246483
0.456050000000000	-0.0608830664725862
0.456450000000000	-0.0622610383309074
0.456850000000000	-0.0628238719068414
0.457250000000000	-0.0657156720038817
0.457650000000000	-0.0633284813197477
0.458050000000000	-0.0590393013100437
0.458450000000000	-0.0608830664725862
0.458850000000000	-0.0612518195050947
0.459250000000000	-0.0592527899078118
0.459650000000000	-0.0558563803978652
0.460050000000000	-0.0543813682678312
0.460450000000000	-0.0522270742358079
0.460850000000000	-0.0527316836487143
0.461250000000000	-0.0531780688985929
0.461650000000000	-0.0530033964095100
0.462050000000000	-0.0528481319747696
0.462450000000000	-0.0528093158660845
0.462850000000000	-0.0523047064531781
0.463250000000000	-0.0506162057253761
0.463650000000000	-0.0493740902474527
0.464050000000000	-0.0491994177583698
0.464450000000000	-0.0492964580300825
0.464850000000000	-0.0491606016496846
0.465250000000000	-0.0489082969432315
0.465650000000000	-0.0505385735080059
0.466050000000000	-0.0509267345948569
0.466450000000000	-0.0491217855409995
0.466850000000000	-0.0495875788452208
0.467250000000000	-0.0480931586608443
0.467650000000000	-0.0445997088791849
0.468050000000000	-0.0432023289665211
0.468450000000000	-0.0437263464337701
0.468850000000000	-0.0419990295972829
0.469250000000000	-0.0432799611838914
0.469650000000000	-0.0482290150412422
0.470050000000000	-0.0492576419213974
0.470450000000000	-0.0507326540514314
0.470850000000000	-0.0521494420184377
0.471250000000000	-0.0529451722464823
0.471650000000000	-0.0524987869966036
0.472050000000000	-0.0530616205725376
0.472450000000000	-0.0528287239204270
0.472850000000000	-0.0536826783114993
0.473250000000000	-0.0540514313440078
0.473650000000000	-0.0545366327025716
0.474050000000000	-0.0548277535177099
0.474450000000000	-0.0552935468219311
0.474850000000000	-0.0556622998544396
0.475250000000000	-0.0561475012130034
0.475650000000000	-0.0598156234837458
0.476050000000000	-0.0534497816593887
0.476450000000000	-0.0596215429403203
0.476850000000000	-0.0646676370693838
0.477250000000000	-0.0651334303736051
0.477650000000000	-0.0608054342552160
0.478050000000000	-0.0684327996118390
0.478450000000000	-0.0647840853954391
0.478850000000000	-0.0612712275594372
0.479250000000000	-0.0621834061135372
0.479650000000000	-0.0626686074721010
0.480050000000000	-0.0622998544395925
0.480450000000000	-0.0612130033964095
0.480850000000000	-0.0604754973313926
0.481250000000000	-0.0604754973313926
0.481650000000000	-0.0609801067442989
0.482050000000000	-0.0618922852983989
0.482450000000000	-0.0584570596797671
0.482850000000000	-0.0571955361475012
0.483250000000000	-0.0544395924308588
0.483650000000000	-0.0545172246482291
0.484050000000000	-0.0537214944201844
0.484450000000000	-0.0572537603105289
0.484850000000000	-0.0588646288209607
0.485250000000000	-0.0604366812227075
0.485650000000000	-0.0573508005822417
0.486050000000000	-0.0551576904415333
0.486450000000000	-0.0541484716157206
0.486850000000000	-0.0516836487142164
0.487250000000000	-0.0514507520621058
0.487650000000000	-0.0533915574963610
0.488050000000000	-0.0538379427462397
0.488450000000000	-0.0528093158660845
0.488850000000000	-0.0528869480834547
0.489250000000000	-0.0528869480834547
0.489650000000000	-0.0537020863658419
0.490050000000000	-0.0560892770499758
0.490450000000000	-0.0570402717127608
0.490850000000000	-0.0575836972343523
0.491250000000000	-0.0585346918971373
0.491650000000000	-0.0595050946142650
0.492050000000000	-0.0581465308102863
0.492450000000000	-0.0592333818534692
0.492850000000000	-0.0613488597768074
0.493250000000000	-0.0618146530810287
0.493650000000000	-0.0616205725376032
0.494050000000000	-0.0627074235807861
0.494450000000000	-0.0631538088306648
0.494850000000000	-0.0636001940805435
0.495250000000000	-0.0639301310043669
0.495650000000000	-0.0638524987869966
0.496050000000000	-0.0731489568170791
0.496450000000000	-0.0734206695778749
0.496850000000000	-0.0735565259582727
0.497250000000000	-0.0779233381853470
0.497650000000000	-0.0826783114992722
0.498050000000000	-0.0774187287724406
0.498450000000000	-0.0792042697719554
0.498850000000000	-0.0809315866084426
0.499250000000000	-0.0767265081675562
0.499650000000000	-0.0752062105773896
};


\addplot+[solid,mark=none, draw =blue, draw opacity = 1,line width = 1.3] 
table {
5.00000000000000e-05	0.139892390468870
0.000450000000000000	0.140981296438637
0.000850000000000000	0.136126056879323
0.00125000000000000	0.134242890084550
0.00165000000000000	0.130822444273636
0.00205000000000000	0.126940814757878
0.00245000000000000	0.121560338201383
0.00285000000000000	0.117909300538048
0.00325000000000000	0.112375096079938
0.00365000000000000	0.108839354342813
0.00405000000000000	0.105764796310530
0.00445000000000000	0.107417371252882
0.00485000000000000	0.103727901614143
0.00525000000000000	0.0984627209838585
0.00565000000000000	0.0945810914681014
0.00605000000000000	0.0892774788624135
0.00645000000000000	0.0837048424289008
0.00685000000000000	0.0804381245196003
0.00725000000000000	0.0812067640276711
0.00765000000000000	0.0794004611837049
0.00805000000000000	0.0781706379707917
0.00845000000000000	0.0765949269792468
0.00885000000000000	0.0767870868562644
0.00925000000000000	0.0747117601844735
0.00965000000000000	0.0735588009223674
0.0100500000000000	0.0684857801691007
0.0104500000000000	0.0662182936202921
0.0108500000000000	0.0642966948501153
0.0112500000000000	0.0626441199077632
0.0116500000000000	0.0594542659492698
0.0120500000000000	0.0612221368178324
0.0124500000000000	0.0597232897770945
0.0128500000000000	0.0609146810146042
0.0132500000000000	0.0588393543428132
0.0136500000000000	0.0563797079169869
0.0140500000000000	0.0554189085318985
0.0144500000000000	0.0548424289008455
0.0148500000000000	0.0500384319754035
0.0152500000000000	0.0489623366641045
0.0156500000000000	0.0495003843197540
0.0160500000000000	0.0479246733282090
0.0164500000000000	0.0458877786318217
0.0168500000000000	0.0445042275172944
0.0172500000000000	0.0401998462720984
0.0176500000000000	0.0371252882398155
0.0180500000000000	0.0393927747886241
0.0184500000000000	0.0383166794773251
0.0188500000000000	0.0361644888547271
0.0192500000000000	0.0392390468870099
0.0196500000000000	0.0409300538047655
0.0200500000000000	0.0360876249039200
0.0204500000000000	0.0363182167563412
0.0208500000000000	0.0361260568793236
0.0212500000000000	0.0334358186010761
0.0216500000000000	0.0303612605687932
0.0220500000000000	0.0278247501921599
0.0224500000000000	0.0221752498078401
0.0228500000000000	0.0166410453497310
0.0232500000000000	0.0152959262106072
0.0236500000000000	0.0150269023827824
0.0240500000000000	0.0144504227517294
0.0244500000000000	0.0157186779400461
0.0248500000000000	0.0198693312836279
0.0252500000000000	0.0190622598001537
0.0256500000000000	0.0200999231360491
0.0260500000000000	0.0191006917755572
0.0264500000000000	0.0191391237509608
0.0268500000000000	0.0187548039969254
0.0272500000000000	0.0175634127594158
0.0276500000000000	0.0134896233666410
0.0280500000000000	0.0141429669485011
0.0284500000000000	0.0130668716372021
0.0288500000000000	0.0117217524980784
0.0292500000000000	0.0106840891621829
0.0296500000000000	0.00845503458877782
0.0300500000000000	0.00699461952344348
0.0304500000000000	0.00664873174481164
0.0308500000000000	0.00503458877786314
0.0312500000000000	0.00338201383551111
0.0316500000000000	0.00468870099923132
0.0320500000000000	0.00422751729438889
0.0324500000000000	0.00238278247501920
0.0328500000000000	0.00169100691775555
0.0332500000000000	0.00303612605687929
0.0336500000000000	0.00388162951575708
0.0340500000000000	0.00522674865488083
0.0344500000000000	0.00457340507302070
0.0348500000000000	0.00545734050730204
0.0352500000000000	0.00726364335126822
0.0356500000000000	0.00107609531129895
0.0360500000000000	-0.000422751729438934
0.0364500000000000	0.00107609531129898
0.0368500000000000	0.00161414296694845
0.0372500000000000	0.00111452728670250
0.0376500000000000	0.00772482705611065
0.0380500000000000	0.00857033051498841
0.0384500000000000	0.0116833205226748
0.0388500000000000	0.0125288239815526
0.0392500000000000	0.0136817832436587
0.0396500000000000	0.00987701767870863
0.0400500000000000	0.0102613374327440
0.0404500000000000	0.00857033051498841
0.0408500000000000	0.0122213681783243
0.0412500000000000	0.0154880860876248
0.0416500000000000	0.0202152190622597
0.0420500000000000	0.00734050730207529
0.0424500000000000	0.00622598001537273
0.0428500000000000	0.000883935434281284
0.0432500000000000	-0.00407378939277483
0.0436500000000000	-0.00534204458109150
0.0440500000000000	0.00622598001537276
0.0444500000000000	0.00295926210607222
0.0448500000000000	-0.000307455803228314
0.0452500000000000	0.000845503458877763
0.0456500000000000	-0.000461183704842457
0.0460500000000000	-0.00219062259800159
0.0464500000000000	-0.00184473481936975
0.0468500000000000	0.00111452728670250
0.0472500000000000	-0.00353574173712533
0.0476500000000000	-0.00253651037663340
0.0480500000000000	-0.00303612605687935
0.0484500000000000	-0.000883935434281339
0.0488500000000000	-0.00169100691775561
0.0492500000000000	-0.00203689469638742
0.0496500000000000	-0.00672559569561877
0.0500500000000000	-0.00791698693312837
0.0504500000000000	-0.00887778631821678
0.0508500000000000	-0.0149884704073789
0.0512500000000000	-0.0142582628747118
0.0516500000000000	-0.0125672559569562
0.0520500000000000	-0.0101076095311300
0.0524500000000000	-0.0108378170637971
0.0528500000000000	-0.00511145272867031
0.0532500000000000	-0.00837817063797085
0.0536500000000000	-0.00864719446579559
0.0540500000000000	-0.00999231360491933
0.0544500000000000	-0.00895465026902388
0.0548500000000000	-0.0105303612605688
0.0552500000000000	-0.000115295926210648
0.0556500000000000	3.84319754034961e-05
0.0560500000000000	0.00960799385088389
0.0564500000000000	0.0589930822444273
0.0568500000000000	0.132129131437356
0.0572500000000000	0.227632590315142
0.0576500000000000	0.328862413528055
0.0580500000000000	0.410107609531130
0.0584500000000000	0.439162182936203
0.0588500000000000	0.430668716372022
0.0592500000000000	0.379131437355880
0.0596500000000000	0.317063797079170
0.0600500000000000	0.253112990007686
0.0604500000000000	0.201614142966948
0.0608500000000000	0.177901614142967
0.0612500000000000	0.189162182936203
0.0616500000000000	0.259300538047656
0.0620500000000000	0.381475787855496
0.0624500000000000	0.542390468870100
0.0628500000000000	0.701575710991545
0.0632500000000000	0.839008455034589
0.0636500000000000	0.929016141429670
0.0640500000000000	0.978708685626441
0.0644500000000000	0.990930053804766
0.0648500000000000	0.992851652574942
0.0652500000000000	0.993235972328978
0.0656500000000000	0.993159108378171
0.0660500000000000	0.991852421214451
0.0664500000000000	0.990930053804766
0.0668500000000000	0.986894696387394
0.0672500000000000	0.989815526518063
0.0676500000000000	0.993697156033820
0.0680500000000000	0.998078401229823
0.0684500000000000	0.999231360491929
0.0688500000000000	1.00368946963874
0.0692500000000000	0.999538816295158
0.0696500000000000	0.996925441967717
0.0700500000000000	0.987624903920062
0.0704500000000000	0.984050730207533
0.0708500000000000	0.976133743274404
0.0712500000000000	0.970714834742506
0.0716500000000000	0.958032282859339
0.0720500000000000	0.944850115295926
0.0724500000000000	0.911222136817833
0.0728500000000000	0.869062259800154
0.0732500000000000	0.823558800922368
0.0736500000000000	0.791737125288240
0.0740500000000000	0.799846272098386
0.0744500000000000	0.832936202920830
0.0748500000000000	0.881936971560338
0.0752500000000000	0.934319754035358
0.0756500000000000	0.976940814757879
0.0760500000000000	0.990737893927748
0.0764500000000000	0.993274404304381
0.0768500000000000	0.993889315910838
0.0772500000000000	0.995849346656418
0.0776500000000000	1.00057647963105
0.0780500000000000	1.00269023827825
0.0784500000000000	1.00622598001537
0.0788500000000000	1.00949269792467
0.0792500000000000	1.01106840891622
0.0796500000000000	1.01337432744043
0.0800500000000000	1.01433512682552
0.0804500000000000	1.01683320522675
0.0808500000000000	1.01748654880861
0.0812500000000000	1.01833205226749
0.0816500000000000	1.01429669485012
0.0820500000000000	1.00434281322060
0.0824500000000000	0.980707148347425
0.0828500000000000	0.951998462720984
0.0832500000000000	0.938777863182168
0.0836500000000000	0.940199846272098
0.0840500000000000	0.950461183704843
0.0844500000000000	0.974289008455035
0.0848500000000000	1.00142198308993
0.0852500000000000	1.01014604150653
0.0856500000000000	1.00457340507302
0.0860500000000000	0.997232897770946
0.0864500000000000	0.991122213681783
0.0868500000000000	0.989777094542660
0.0872500000000000	0.989969254419677
0.0876500000000000	0.992083013066872
0.0880500000000000	0.995964642582629
0.0884500000000000	0.998654880860876
0.0888500000000000	1.00011529592621
0.0892500000000000	0.998270561106841
0.0896500000000000	1.00165257494235
0.0900500000000000	0.996195234435050
0.0904500000000000	0.994427363566487
0.0908500000000000	0.993005380476556
0.0912500000000000	0.997655649500384
0.0916500000000000	0.997501921598770
0.0920500000000000	1.00438124519600
0.0924500000000000	1.00918524212145
0.0928500000000000	1.00918524212145
0.0932500000000000	1.00449654112221
0.0936500000000000	1.00203689469639
0.0940500000000000	0.999346656418140
0.0944500000000000	0.992390468870100
0.0948500000000000	0.989930822444274
0.0952500000000000	0.992236740968486
0.0956500000000000	0.996079938508840
0.0960500000000000	1.00138355111453
0.0964500000000000	1.00557263643351
0.0968500000000000	1.00637970791699
0.0972500000000000	1.00687932359723
0.0976500000000000	1.00561106840892
0.0980500000000000	1.00226748654881
0.0984500000000000	1.00015372790161
0.0988500000000000	1.00046118370484
0.0992500000000000	1.00445810914681
0.0996500000000000	1.00449654112221
0.100050000000000	1.00564950038432
0.100450000000000	1.00891621829362
0.100850000000000	1.01095311299001
0.101250000000000	1.00857033051499
0.101650000000000	1.00672559569562
0.102050000000000	1.00430438124520
0.102450000000000	0.999308224442736
0.102850000000000	0.996502690238278
0.103250000000000	0.996387394312068
0.103650000000000	0.998616448885473
0.104050000000000	1.00126825518832
0.104450000000000	1.00484242890085
0.104850000000000	1.00784012298232
0.105250000000000	1.00699461952344
0.105650000000000	0.998962336664105
0.106050000000000	0.991583397386626
0.106450000000000	0.989815526518063
0.106850000000000	0.983089930822444
0.107250000000000	0.984396617986165
0.107650000000000	0.989777094542660
0.108050000000000	0.995695618754804
0.108450000000000	0.995311299000769
0.108850000000000	0.999423520368947
0.109250000000000	0.995272867025365
0.109650000000000	0.995349730976172
0.110050000000000	0.993581860107610
0.110450000000000	0.991967717140661
0.110850000000000	0.991468101460415
0.111250000000000	0.992236740968486
0.111650000000000	0.998731744811683
0.112050000000000	1.00088393543428
0.112450000000000	1.00503458877786
0.112850000000000	1.00710991544965
0.113250000000000	1.00937740199846
0.113650000000000	1.00588009223674
0.114050000000000	1.00176787086856
0.114450000000000	0.997232897770946
0.114850000000000	0.996195234435050
0.115250000000000	0.996003074558032
0.115650000000000	0.995695618754804
0.116050000000000	1.00295926210607
0.116450000000000	0.994773251345119
0.116850000000000	0.997002305918524
0.117250000000000	0.996733282090700
0.117650000000000	0.996003074558032
0.118050000000000	0.995964642582629
0.118450000000000	1.00580322828593
0.118850000000000	1.00334358186011
0.119250000000000	1.00380476556495
0.119650000000000	0.999884704073790
0.120050000000000	0.987778631821676
0.120450000000000	0.983627978478094
0.120850000000000	0.983051498847041
0.121250000000000	0.980514988470407
0.121650000000000	0.982282859338970
0.122050000000000	0.989277478862414
0.122450000000000	0.991160645657187
0.122850000000000	0.989661798616449
0.123250000000000	0.990661029976941
0.123650000000000	0.992621060722521
0.124050000000000	0.994965411222137
0.124450000000000	0.999769408147579
0.124850000000000	1.00238278247502
0.125250000000000	1.00165257494235
0.125650000000000	0.999500384319754
0.126050000000000	0.992697924673328
0.126450000000000	0.987355880092237
0.126850000000000	0.981283627978478
0.127250000000000	0.973251345119139
0.127650000000000	0.970023059185242
0.128050000000000	0.971406610299769
0.128450000000000	0.971675634127594
0.128850000000000	0.972136817832437
0.129250000000000	0.980399692544197
0.129650000000000	0.983282090699462
0.130050000000000	0.987471176018447
0.130450000000000	0.988201383551115
0.130850000000000	0.986202920830131
0.131250000000000	0.979707916986933
0.131650000000000	0.978324365872406
0.132050000000000	0.977132974634896
0.132450000000000	0.978939277478863
0.132850000000000	0.984704073789393
0.133250000000000	0.990276710222906
0.133650000000000	0.990661029976941
0.134050000000000	0.989853958493467
0.134450000000000	0.986587240584166
0.134850000000000	0.984550345887779
0.135250000000000	0.984396617986165
0.135650000000000	0.985280553420446
0.136050000000000	0.989200614911607
0.136450000000000	0.991045349730976
0.136850000000000	0.990468870099923
0.137250000000000	0.990545734050730
0.137650000000000	0.988970023059185
0.138050000000000	0.979208301306687
0.138450000000000	0.958724058416603
0.138850000000000	0.919600307455803
0.139250000000000	0.870407378939278
0.139650000000000	0.786279784780938
0.140050000000000	0.683743274404304
0.140450000000000	0.581475787855496
0.140850000000000	0.487509607993851
0.141250000000000	0.388777863182167
0.141650000000000	0.329131437355880
0.142050000000000	0.260645657186779
0.142450000000000	0.211798616448885
0.142850000000000	0.171291314373559
0.143250000000000	0.137663335895465
0.143650000000000	0.0990392006149115
0.144050000000000	0.0904688700999231
0.144450000000000	0.0722521137586472
0.144850000000000	0.0568408916218294
0.145250000000000	0.0456956187548040
0.145650000000000	0.0337432744043043
0.146050000000000	0.0219446579554189
0.146450000000000	0.0159492697924673
0.146850000000000	0.0112221368178324
0.147250000000000	0.00726364335126819
0.147650000000000	0.00488086087624899
0.148050000000000	0.00614911606456566
0.148450000000000	0.00426594926979242
0.148850000000000	0.00245964642582624
0.149250000000000	0.00176787086856260
0.149650000000000	0.00272867025365098
0.150050000000000	-0.00415065334358190
0.150450000000000	-0.00588009223674100
0.150850000000000	-0.00784012298232135
0.151250000000000	-0.00910837817063802
0.151650000000000	-0.0129131437355881
0.152050000000000	-0.00926210607225216
0.152450000000000	-0.0117601844734820
0.152850000000000	-0.0124903920061492
0.153250000000000	-0.0135664873174482
0.153650000000000	-0.0132974634896234
0.154050000000000	-0.0147194465795542
0.154450000000000	-0.0138739431206764
0.154850000000000	-0.0136817832436587
0.155250000000000	-0.0147578785549577
0.155650000000000	-0.0161414296694850
0.156050000000000	-0.0151421983089931
0.156450000000000	-0.0146041506533436
0.156850000000000	-0.0146425826287472
0.157250000000000	-0.0152959262106073
0.157650000000000	-0.0164488854727133
0.158050000000000	-0.00937740199846273
0.158450000000000	-0.00795541890853192
0.158850000000000	-0.00495772482705612
0.159250000000000	-0.00395849346656418
0.159650000000000	0.00203689469638739
0.160050000000000	-0.000768639508070745
0.160450000000000	0.00288239815526515
0.160850000000000	0.00430438124519597
0.161250000000000	0.00849346656418136
0.161650000000000	0.00461183704842425
0.162050000000000	0.00833973866256722
0.162450000000000	0.0103382013835511
0.162850000000000	0.00968485780169099
0.163250000000000	0.0106840891621829
0.163650000000000	0.0170637970791698
0.164050000000000	0.0164488854727133
0.164450000000000	0.0153343581860107
0.164850000000000	0.0181783243658723
0.165250000000000	0.0205995388162951
0.165650000000000	0.0217909300538047
0.166050000000000	0.0189853958493466
0.166450000000000	0.0194465795541891
0.166850000000000	0.0188316679477325
0.167250000000000	0.0191006917755572
0.167650000000000	0.0186010760953112
0.168050000000000	0.0200999231360492
0.168450000000000	0.0157186779400461
0.168850000000000	0.0146810146041506
0.169250000000000	0.0139892390468870
0.169650000000000	0.0146810146041506
0.170050000000000	0.0158339738662567
0.170450000000000	0.0236356648731744
0.170850000000000	0.0278247501921598
0.171250000000000	0.0284396617986164
0.171650000000000	0.0319369715603381
0.172050000000000	0.0338585703305149
0.172450000000000	0.0310146041506533
0.172850000000000	0.0318601076095311
0.173250000000000	0.0351652574942352
0.173650000000000	0.0367409684857801
0.174050000000000	0.0393543428132206
0.174450000000000	0.0434281322059954
0.174850000000000	0.0435818601076095
0.175250000000000	0.0445810914681014
0.175650000000000	0.0497694081475788
0.176050000000000	0.0463105303612605
0.176450000000000	0.0570330514988470
0.176850000000000	0.0737509607993850
0.177250000000000	0.0945810914681013
0.177650000000000	0.116141429669485
0.178050000000000	0.151691006917755
0.178450000000000	0.182205995388163
0.178850000000000	0.218139892390469
0.179250000000000	0.270753266717909
0.179650000000000	0.340353574173713
0.180050000000000	0.420099923136049
0.180450000000000	0.504381245196003
0.180850000000000	0.587817063797079
0.181250000000000	0.651921598770177
0.181650000000000	0.691391237509608
0.182050000000000	0.714411990776326
0.182450000000000	0.722751729438893
0.182850000000000	0.725211375864719
0.183250000000000	0.737932359723290
0.183650000000000	0.771291314373559
0.184050000000000	0.810261337432744
0.184450000000000	0.853727901614143
0.184850000000000	0.894388931591084
0.185250000000000	0.920791698693313
0.185650000000000	0.924250576479631
0.186050000000000	0.920176787086856
0.186450000000000	0.909723289777095
0.186850000000000	0.894811683320523
0.187250000000000	0.874634896233666
0.187650000000000	0.849423520368947
0.188050000000000	0.815334358186011
0.188450000000000	0.772059953881630
0.188850000000000	0.722790161414297
0.189250000000000	0.667448116833205
0.189650000000000	0.614181398923905
0.190050000000000	0.568793235972329
0.190450000000000	0.536625672559570
0.190850000000000	0.517140661029977
0.191250000000000	0.516372021521906
0.191650000000000	0.532359723289777
0.192050000000000	0.555956956187548
0.192450000000000	0.589392774788624
0.192850000000000	0.660568793235972
0.193250000000000	0.743658724058417
0.193650000000000	0.818101460415065
0.194050000000000	0.893159108378171
0.194450000000000	0.960607225211376
0.194850000000000	0.987202152190623
0.195250000000000	0.996694850115296
0.195650000000000	1.00561106840892
0.196050000000000	1.01210607225211
0.196450000000000	1.00684089162183
0.196850000000000	1.01856264411991
0.197250000000000	1.01894696387394
0.197650000000000	1.01994619523444
0.198050000000000	1.01902382782475
0.198450000000000	1.02751729438893
0.198850000000000	1.01906225980015
0.199250000000000	1.01963873943121
0.199650000000000	1.02079169869331
0.200050000000000	1.01990776325903
0.200450000000000	1.01921598770177
0.200850000000000	1.01960030745580
0.201250000000000	1.02071483474251
0.201650000000000	1.01794773251345
0.202050000000000	1.01767870868563
0.202450000000000	1.01568024596464
0.202850000000000	1.01299000768640
0.203250000000000	1.01033820138355
0.203650000000000	1.01114527286703
0.204050000000000	1.01514219830899
0.204450000000000	1.01783243658724
0.204850000000000	1.02770945426595
0.205250000000000	1.03078401229823
0.205650000000000	1.02863182167563
0.206050000000000	1.01963873943121
0.206450000000000	1.01325903151422
0.206850000000000	1.00234435049962
0.207250000000000	0.996810146041507
0.207650000000000	0.994119907763259
0.208050000000000	0.984780937740200
0.208450000000000	0.979900076863951
0.208850000000000	0.966102997694082
0.209250000000000	0.943197540353574
0.209650000000000	0.911452728670254
0.210050000000000	0.880937740199846
0.210450000000000	0.839738662567256
0.210850000000000	0.800269023827825
0.211250000000000	0.768293620292083
0.211650000000000	0.742428900845503
0.212050000000000	0.722328977709454
0.212450000000000	0.708301306687164
0.212850000000000	0.696733282090699
0.213250000000000	0.685972328977709
0.213650000000000	0.676210607225211
0.214050000000000	0.667832436587241
0.214450000000000	0.658339738662567
0.214850000000000	0.650115295926211
0.215250000000000	0.645196003074558
0.215650000000000	0.639815526518063
0.216050000000000	0.634742505764796
0.216450000000000	0.630591852421215
0.216850000000000	0.622943889315911
0.217250000000000	0.609300538047656
0.217650000000000	0.595618754803997
0.218050000000000	0.579592621060722
0.218450000000000	0.562144504227517
0.218850000000000	0.544619523443505
0.219250000000000	0.531014604150653
0.219650000000000	0.511644888547271
0.220050000000000	0.499500384319754
0.220450000000000	0.486817832436587
0.220850000000000	0.476018447348194
0.221250000000000	0.462490392006149
0.221650000000000	0.455611068408916
0.222050000000000	0.442083013066872
0.222450000000000	0.427863182167563
0.222850000000000	0.410261337432744
0.223250000000000	0.395887778631822
0.223650000000000	0.382359723289777
0.224050000000000	0.370599538816295
0.224450000000000	0.359185242121445
0.224850000000000	0.350768639508071
0.225250000000000	0.341045349730976
0.225650000000000	0.330053804765565
0.226050000000000	0.317179093005380
0.226450000000000	0.305918524212144
0.226850000000000	0.294542659492698
0.227250000000000	0.285049961568024
0.227650000000000	0.275365103766334
0.228050000000000	0.264911606456572
0.228450000000000	0.256149116064566
0.228850000000000	0.245734050730207
0.229250000000000	0.236279784780938
0.229650000000000	0.226556495003843
0.230050000000000	0.218178324365872
0.230450000000000	0.209262106072252
0.230850000000000	0.202536510376633
0.231250000000000	0.196502690238278
0.231650000000000	0.189546502690238
0.232050000000000	0.182359723289777
0.232450000000000	0.175288239815526
0.232850000000000	0.170099923136049
0.233250000000000	0.161452728670254
0.233650000000000	0.156495003843197
0.234050000000000	0.151767870868562
0.234450000000000	0.145657186779400
0.234850000000000	0.139815526518063
0.235250000000000	0.134742505764796
0.235650000000000	0.129438893159108
0.236050000000000	0.126787086856264
0.236450000000000	0.125019215987702
0.236850000000000	0.120714834742506
0.237250000000000	0.117140661029977
0.237650000000000	0.112298232129131
0.238050000000000	0.0940046118370483
0.238450000000000	0.0889700230591851
0.238850000000000	0.0847040737893927
0.239250000000000	0.0840891621829361
0.239650000000000	0.0787471176018447
0.240050000000000	0.0903920061491160
0.240450000000000	0.0893159108378170
0.240850000000000	0.0834358186010760
0.241250000000000	0.0754803996925441
0.241650000000000	0.0730591852421214
0.242050000000000	0.0669100691775557
0.242450000000000	0.0625288239815526
0.242850000000000	0.0610299769408147
0.243250000000000	0.0578785549577248
0.243650000000000	0.0561875480399692
0.244050000000000	0.0534588777863182
0.244450000000000	0.0492313604919292
0.244850000000000	0.0482705611068409
0.245250000000000	0.0453112990007686
0.245650000000000	0.0437355880092237
0.246050000000000	0.0410069177555726
0.246450000000000	0.0361644888547271
0.246850000000000	0.0335511145272867
0.247250000000000	0.0323212913143735
0.247650000000000	0.0279784780937740
0.248050000000000	0.0269792467332821
0.248450000000000	0.0265564950038432
0.248850000000000	0.0242890084550346
0.249250000000000	0.0238278247501921
0.249650000000000	0.128785549577248
0.250050000000000	0.298693312836280
0.250450000000000	0.481475787855496
0.250850000000000	0.669561875480400
0.251250000000000	0.859300538047656
0.251650000000000	0.945196003074558
0.252050000000000	0.966218293620292
0.252450000000000	0.976594926979247
0.252850000000000	0.981014604150653
0.253250000000000	0.985126825518832
0.253650000000000	0.986625672559570
0.254050000000000	0.987740199846272
0.254450000000000	0.988393543428132
0.254850000000000	0.984665641813989
0.255250000000000	0.979169869331284
0.255650000000000	0.975518831667948
0.256050000000000	0.971445042275173
0.256450000000000	0.969485011529593
0.256850000000000	0.974404304381245
0.257250000000000	0.973366641045350
0.257650000000000	0.970099923136049
0.258050000000000	0.969907763259032
0.258450000000000	0.968985395849347
0.258850000000000	0.967755572636434
0.259250000000000	0.969062259800154
0.259650000000000	0.971022290545734
0.260050000000000	0.964757878554958
0.260450000000000	0.950614911606457
0.260850000000000	0.927132974634896
0.261250000000000	0.900153727901614
0.261650000000000	0.865718677940046
0.262050000000000	0.831245196003075
0.262450000000000	0.791737125288240
0.262850000000000	0.754842428900846
0.263250000000000	0.713873943120676
0.263650000000000	0.681629515757110
0.264050000000000	0.649423520368947
0.264450000000000	0.626863950807072
0.264850000000000	0.604957724827056
0.265250000000000	0.590007686395081
0.265650000000000	0.567294388931591
0.266050000000000	0.550807071483474
0.266450000000000	0.533704842428901
0.266850000000000	0.521329746348962
0.267250000000000	0.509646425826287
0.267650000000000	0.503996925441968
0.268050000000000	0.493504996156802
0.268450000000000	0.482590315142198
0.268850000000000	0.470945426594927
0.269250000000000	0.457801691006918
0.269650000000000	0.444657955418908
0.270050000000000	0.435703305149885
0.270450000000000	0.431744811683320
0.270850000000000	0.429016141429669
0.271250000000000	0.429631053036126
0.271650000000000	0.434319754035357
0.272050000000000	0.435895465026902
0.272450000000000	0.435434281322060
0.272850000000000	0.433627978478094
0.273250000000000	0.426325903151422
0.273650000000000	0.417678708685626
0.274050000000000	0.414719446579554
0.274450000000000	0.414411990776326
0.274850000000000	0.415833973866257
0.275250000000000	0.427517294388932
0.275650000000000	0.439700230591852
0.276050000000000	0.450461183704842
0.276450000000000	0.460607225211376
0.276850000000000	0.468831667947732
0.277250000000000	0.471790930053805
0.277650000000000	0.471944657955419
0.278050000000000	0.467063797079170
0.278450000000000	0.460645657186779
0.278850000000000	0.454534973097617
0.279250000000000	0.444158339738663
0.279650000000000	0.433397386625673
0.280050000000000	0.422674865488086
0.280450000000000	0.407993850883935
0.280850000000000	0.390622598001537
0.281250000000000	0.376940814757879
0.281650000000000	0.361299000768639
0.282050000000000	0.349807840122982
0.282450000000000	0.344696387394312
0.282850000000000	0.345810914681015
0.283250000000000	0.349231360491929
0.283650000000000	0.357571099154496
0.284050000000000	0.367255956956187
0.284450000000000	0.373827824750192
0.284850000000000	0.377671022290546
0.285250000000000	0.381360491929285
0.285650000000000	0.380937740199846
0.286050000000000	0.374942352036895
0.286450000000000	0.365641813989239
0.286850000000000	0.355342044581091
0.287250000000000	0.348385857033051
0.287650000000000	0.354650269023828
0.288050000000000	0.362259800153728
0.288450000000000	0.374173712528824
0.288850000000000	0.385357417371253
0.289250000000000	0.395157571099154
0.289650000000000	0.397156033820138
0.290050000000000	0.399615680245965
0.290450000000000	0.399269792467333
0.290850000000000	0.396156802459646
0.291250000000000	0.386010760953113
0.291650000000000	0.371560338201383
0.292050000000000	0.363259031514220
0.292450000000000	0.358339738662567
0.292850000000000	0.361299000768639
0.293250000000000	0.376095311299001
0.293650000000000	0.397655649500384
0.294050000000000	0.417063797079170
0.294450000000000	0.435818601076095
0.294850000000000	0.451729438893159
0.295250000000000	0.462336664104535
0.295650000000000	0.467601844734819
0.296050000000000	0.470753266717909
0.296450000000000	0.469754035357417
0.296850000000000	0.467448116833205
0.297250000000000	0.462951575710992
0.297650000000000	0.454573405073021
0.298050000000000	0.444888547271330
0.298450000000000	0.438431975403536
0.298850000000000	0.429707916986933
0.299250000000000	0.421214450422752
0.299650000000000	0.415026902382782
0.300050000000000	0.409108378170638
0.300450000000000	0.399461952344350
0.300850000000000	0.392544196771714
0.301250000000000	0.386087624903920
0.301650000000000	0.379246733282091
0.302050000000000	0.370253651037663
0.302450000000000	0.365411222136818
0.302850000000000	0.358993082244427
0.303250000000000	0.350115295926211
0.303650000000000	0.342044581091468
0.304050000000000	0.336433512682552
0.304450000000000	0.330245964642583
0.304850000000000	0.324980784012298
0.305250000000000	0.320215219062260
0.305650000000000	0.315603382013835
0.306050000000000	0.312106072252114
0.306450000000000	0.305611068408916
0.306850000000000	0.298385857033051
0.307250000000000	0.292890084550346
0.307650000000000	0.285972328977709
0.308050000000000	0.277248270561107
0.308450000000000	0.270215219062260
0.308850000000000	0.261568024596464
0.309250000000000	0.252997694081476
0.309650000000000	0.243966179861645
0.310050000000000	0.236356648731745
0.310450000000000	0.230361260568793
0.310850000000000	0.225903151421983
0.311250000000000	0.222021521906226
0.311650000000000	0.220330514988470
0.312050000000000	0.292467332820907
0.312450000000000	0.422790161414297
0.312850000000000	0.563182167563413
0.313250000000000	0.707532667179093
0.313650000000000	0.855764796310531
0.314050000000000	0.929131437355880
0.314450000000000	0.942966948501153
0.314850000000000	0.948347425057648
0.315250000000000	0.948654880860876
0.315650000000000	0.949308224442736
0.316050000000000	0.950883935434281
0.316450000000000	0.954727132974635
0.316850000000000	0.956994619523444
0.317250000000000	0.960837817063797
0.317650000000000	0.961414296694850
0.318050000000000	0.961721752498079
0.318450000000000	0.960991544965411
0.318850000000000	0.962490392006149
0.319250000000000	0.957878554957725
0.319650000000000	0.958877786318217
0.320050000000000	0.961337432744043
0.320450000000000	0.961990776325903
0.320850000000000	0.961913912375096
0.321250000000000	0.967640276710223
0.321650000000000	0.966256725595696
0.322050000000000	0.951152959262106
0.322450000000000	0.917601844734819
0.322850000000000	0.857609531129900
0.323250000000000	0.775903151421983
0.323650000000000	0.676940814757879
0.324050000000000	0.575826287471176
0.324450000000000	0.482667179093005
0.324850000000000	0.409262106072252
0.325250000000000	0.351345119139124
0.325650000000000	0.311414296694850
0.326050000000000	0.275365103766334
0.326450000000000	0.245926210607225
0.326850000000000	0.219869331283628
0.327250000000000	0.198578016910069
0.327650000000000	0.171483474250576
0.328050000000000	0.152997694081476
0.328450000000000	0.141237509607994
0.328850000000000	0.134358186010761
0.329250000000000	0.138739431206764
0.329650000000000	0.174289008455034
0.330050000000000	0.257840122982321
0.330450000000000	0.383627978478094
0.330850000000000	0.529592621060723
0.331250000000000	0.676710222905457
0.331650000000000	0.804035357417371
0.332050000000000	0.887086856264412
0.332450000000000	0.928247501921599
0.332850000000000	0.947847809377402
0.333250000000000	0.951306687163720
0.333650000000000	0.936010760953113
0.334050000000000	0.896079938508839
0.334450000000000	0.828132205995388
0.334850000000000	0.736471944657955
0.335250000000000	0.631629515757110
0.335650000000000	0.527671022290546
0.336050000000000	0.431283627978478
0.336450000000000	0.352344350499616
0.336850000000000	0.333935434281322
0.337250000000000	0.412797847809377
0.337650000000000	0.524596464258263
0.338050000000000	0.651037663335896
0.338450000000000	0.768793235972329
0.338850000000000	0.825710991544966
0.339250000000000	0.784550345887779
0.339650000000000	0.705611068408916
0.340050000000000	0.623520368946964
0.340450000000000	0.551806302843966
0.340850000000000	0.497963105303613
0.341250000000000	0.462759415833974
0.341650000000000	0.453689469638739
0.342050000000000	0.475096079938509
0.342450000000000	0.531514219830899
0.342850000000000	0.607955418908532
0.343250000000000	0.696041506533436
0.343650000000000	0.779823212913144
0.344050000000000	0.831129900076864
0.344450000000000	0.854304381245196
0.344850000000000	0.874289008455035
0.345250000000000	0.886433512682552
0.345650000000000	0.907263643351268
0.346050000000000	0.936241352805534
0.346450000000000	0.964719446579554
0.346850000000000	0.983973866256726
0.347250000000000	1.00049961568025
0.347650000000000	1.00622598001537
0.348050000000000	1.00906994619523
0.348450000000000	1.01218293620292
0.348850000000000	1.01406610299769
0.349250000000000	1.01418139892390
0.349650000000000	1.00968485780169
0.350050000000000	0.999538816295158
0.350450000000000	0.985626441199078
0.350850000000000	0.963873943120676
0.351250000000000	0.938162951575711
0.351650000000000	0.925172943889316
0.352050000000000	0.926979246733282
0.352450000000000	0.939546502690238
0.352850000000000	0.962874711760185
0.353250000000000	0.992428900845503
0.353650000000000	1.01375864719447
0.354050000000000	1.02340507302075
0.354450000000000	1.02763259031514
0.354850000000000	1.02601844734819
0.355250000000000	1.02378939277479
0.355650000000000	1.01906225980015
0.356050000000000	1.01933128362798
0.356450000000000	1.02048424289008
0.356850000000000	1.02498078401230
0.357250000000000	1.02509607993851
0.357650000000000	1.02601844734819
0.358050000000000	1.02563412759416
0.358450000000000	1.02555726364335
0.358850000000000	1.02375096079939
0.359250000000000	1.02755572636434
0.359650000000000	1.03109146810146
0.360050000000000	1.03658724058417
0.360450000000000	1.03977709454266
0.360850000000000	1.04012298232129
0.361250000000000	1.03858570330515
0.361650000000000	1.03793235972329
0.362050000000000	1.03262874711760
0.362450000000000	1.02655649500384
0.362850000000000	1.02194465795542
0.363250000000000	1.01656418139892
0.363650000000000	1.01164488854727
0.364050000000000	1.00980015372790
0.364450000000000	1.00960799385088
0.364850000000000	1.01176018447348
0.365250000000000	1.01437355880092
0.365650000000000	1.01418139892390
0.366050000000000	1.01237509607994
0.366450000000000	1.00614911606457
0.366850000000000	0.999577248270561
0.367250000000000	0.995964642582629
0.367650000000000	0.993466564181399
0.368050000000000	0.991083781706380
0.368450000000000	0.985472713297464
0.368850000000000	0.982129131437356
0.369250000000000	0.978324365872406
0.369650000000000	0.975480399692544
0.370050000000000	0.968485780169101
0.370450000000000	0.969023827824750
0.370850000000000	0.965488086087625
0.371250000000000	0.958416602613375
0.371650000000000	0.950883935434281
0.372050000000000	0.947002305918524
0.372450000000000	0.940007686395081
0.372850000000000	0.926325903151422
0.373250000000000	0.899039200614912
0.373650000000000	0.855880092236741
0.374050000000000	0.810107609531130
0.374450000000000	0.793351268255188
0.374850000000000	0.800153727901614
0.375250000000000	0.825710991544965
0.375650000000000	0.868831667947733
0.376050000000000	0.912759415833974
0.376450000000000	0.924980784012298
0.376850000000000	0.913566487317448
0.377250000000000	0.879131437355880
0.377650000000000	0.826364335126826
0.378050000000000	0.752344350499616
0.378450000000000	0.665526518063028
0.378850000000000	0.571060722521138
0.379250000000000	0.481629515757110
0.379650000000000	0.396617986164489
0.380050000000000	0.368985395849347
0.380450000000000	0.421714066102998
0.380850000000000	0.528401229823213
0.381250000000000	0.660261337432744
0.381650000000000	0.804880860876249
0.382050000000000	0.922559569561876
0.382450000000000	0.978016910069178
0.382850000000000	0.989853958493467
0.383250000000000	0.991429669485012
0.383650000000000	0.995003843197540
0.384050000000000	0.991737125288240
0.384450000000000	0.990315142198309
0.384850000000000	0.996464258262875
0.385250000000000	1.00230591852421
0.385650000000000	1.00572636433513
0.386050000000000	1.00453497309762
0.386450000000000	1.00384319754035
0.386850000000000	0.998923904688701
0.387250000000000	0.996541122213682
0.387650000000000	0.995734050730208
0.388050000000000	1.00076863950807
0.388450000000000	1.00203689469639
0.388850000000000	1.00461183704842
0.389250000000000	1.00403535741737
0.389650000000000	1.00342044581091
0.390050000000000	0.998155265180630
0.390450000000000	0.996310530361261
0.390850000000000	0.997079169869331
0.391250000000000	0.993466564181399
0.391650000000000	0.991583397386626
0.392050000000000	0.993235972328978
0.392450000000000	0.989930822444274
0.392850000000000	0.971137586471945
0.393250000000000	0.928823981552652
0.393650000000000	0.852651806302844
0.394050000000000	0.757033051498847
0.394450000000000	0.641890853189854
0.394850000000000	0.519177555726364
0.395250000000000	0.412451960030746
0.395650000000000	0.326594926979247
0.396050000000000	0.252728670253651
0.396450000000000	0.195272867025365
0.396850000000000	0.151575710991545
0.397250000000000	0.110184473481937
0.397650000000000	0.0829746348962336
0.398050000000000	0.0564565718677939
0.398450000000000	0.0315910837817063
0.398850000000000	0.0149116064565718
0.399250000000000	0.00384319754035353
0.399650000000000	-0.0136049192928517
0.400050000000000	-0.0304765564950039
0.400450000000000	-0.0452344350499616
0.400850000000000	-0.0615680245964643
0.401250000000000	-0.0756341275941584
0.401650000000000	-0.0873943120676403
0.402050000000000	-0.0960030745580323
0.402450000000000	-0.103343581860108
0.402850000000000	-0.109454265949270
0.403250000000000	-0.110261337432744
0.403650000000000	-0.117294388931591
0.404050000000000	-0.117294388931591
0.404450000000000	-0.118946963873943
0.404850000000000	-0.119677171406610
0.405250000000000	-0.127901614142967
0.405650000000000	-0.128324365872406
0.406050000000000	-0.133743274404304
0.406450000000000	-0.136318216756341
0.406850000000000	-0.140776325903152
0.407250000000000	-0.140430438124520
0.407650000000000	-0.142966948501153
0.408050000000000	-0.145003843197540
0.408450000000000	-0.151306687163720
0.408850000000000	-0.153958493466564
0.409250000000000	-0.157302075326672
0.409650000000000	-0.160069177555726
0.410050000000000	-0.162836279784781
0.410450000000000	-0.161721752498078
0.410850000000000	-0.163451191391238
0.411250000000000	-0.165142198308993
0.411650000000000	-0.166179861644889
0.412050000000000	-0.168408916218294
0.412450000000000	-0.169023827824750
0.412850000000000	-0.175249807840123
0.413250000000000	-0.177017678708686
0.413650000000000	-0.178670253651038
0.414050000000000	-0.179592621060723
0.414450000000000	-0.183743274404305
0.414850000000000	-0.181168332052268
0.415250000000000	-0.183397386625673
0.415650000000000	-0.181591083781706
0.416050000000000	-0.182667179093005
0.416450000000000	-0.183282090699462
0.416850000000000	-0.183243658724058
0.417250000000000	-0.182859338970023
0.417650000000000	-0.186740968485780
0.418050000000000	-0.190584166026134
0.418450000000000	-0.191083781706380
0.418850000000000	-0.192428900845504
0.419250000000000	-0.196310530361261
0.419650000000000	-0.197655649500384
0.420050000000000	-0.192813220599539
0.420450000000000	-0.194273635664873
0.420850000000000	-0.194350499615680
0.421250000000000	-0.190084550345888
0.421650000000000	-0.186933128362798
0.422050000000000	-0.174673328209070
0.422450000000000	-0.171483474250577
0.422850000000000	-0.173136049192929
0.423250000000000	-0.180438124519600
0.423650000000000	-0.186817832436587
0.424050000000000	-0.206302843966180
0.424450000000000	-0.208224442736357
0.424850000000000	-0.211414296694850
0.425250000000000	-0.207455803228286
0.425650000000000	-0.207878554957725
0.426050000000000	-0.205726364335127
0.426450000000000	-0.207571099154497
0.426850000000000	-0.207302075326672
0.427250000000000	-0.208993082244427
0.427650000000000	-0.207878554957725
0.428050000000000	-0.208147578785550
0.428450000000000	-0.209800153727902
0.428850000000000	-0.209223674096849
0.429250000000000	-0.212720983858570
0.429650000000000	-0.214142966948501
0.430050000000000	-0.216256725595696
0.430450000000000	-0.216333589546503
0.430850000000000	-0.217255956956188
0.431250000000000	-0.218716372021522
0.431650000000000	-0.217947732513451
0.432050000000000	-0.216256725595696
0.432450000000000	-0.216986933128363
0.432850000000000	-0.214142966948501
0.433250000000000	-0.209031514219831
0.433650000000000	-0.209300538047656
0.434050000000000	-0.211222136817832
0.434450000000000	-0.212413528055342
0.434850000000000	-0.212682551883167
0.435250000000000	-0.214181398923905
0.435650000000000	-0.218216756341276
0.436050000000000	-0.224404304381245
0.436450000000000	-0.218024596464258
0.436850000000000	-0.219254419677172
0.437250000000000	-0.222713297463490
0.437650000000000	-0.223097617217525
0.438050000000000	-0.217524980784012
0.438450000000000	-0.223789392774789
0.438850000000000	-0.226441199077633
0.439250000000000	-0.225057647963105
0.439650000000000	-0.224942352036895
0.440050000000000	-0.228939277478863
0.440450000000000	-0.229438893159108
0.440850000000000	-0.231053036126057
0.441250000000000	-0.231129900076864
0.441650000000000	-0.228785549577248
0.442050000000000	-0.225441967717141
0.442450000000000	-0.226710222905457
0.442850000000000	-0.221060722521138
0.443250000000000	-0.221906225980015
0.443650000000000	-0.223866256725596
0.444050000000000	-0.222367409684858
0.444450000000000	-0.221329746348962
0.444850000000000	-0.227978478093774
0.445250000000000	-0.228401229823213
0.445650000000000	-0.227440430438125
0.446050000000000	-0.230745580322829
0.446450000000000	-0.230015372790162
0.446850000000000	-0.229631053036126
0.447250000000000	-0.229707916986933
0.447650000000000	-0.229208301306687
0.448050000000000	-0.232090699461952
0.448450000000000	-0.232667179093006
0.448850000000000	-0.231475787855496
0.449250000000000	-0.231898539584935
0.449650000000000	-0.234473481936972
0.450050000000000	-0.234857801691007
0.450450000000000	-0.237086856264412
0.450850000000000	-0.238009223674097
0.451250000000000	-0.238393543428132
0.451650000000000	-0.238700999231361
0.452050000000000	-0.235857033051499
0.452450000000000	-0.234819369715603
0.452850000000000	-0.237355880092237
0.453250000000000	-0.236241352805534
0.453650000000000	-0.236471944657956
0.454050000000000	-0.236087624903920
0.454450000000000	-0.236702536510377
0.454850000000000	-0.235049961568025
0.455250000000000	-0.236548808608763
0.455650000000000	-0.237279016141430
0.456050000000000	-0.236625672559570
0.456450000000000	-0.237163720215219
0.456850000000000	-0.237240584166026
0.457250000000000	-0.237202152190623
0.457650000000000	-0.234627209838586
0.458050000000000	-0.235434281322060
0.458450000000000	-0.237778631821676
0.458850000000000	-0.235242121445042
0.459250000000000	-0.235203689469639
0.459650000000000	-0.235972328977710
0.460050000000000	-0.236664104534973
0.460450000000000	-0.235126825518832
0.460850000000000	-0.238739431206764
0.461250000000000	-0.243581860107610
0.461650000000000	-0.243966179861645
0.462050000000000	-0.244388931591084
0.462450000000000	-0.245080707148348
0.462850000000000	-0.244657955418909
0.463250000000000	-0.239546502690238
0.463650000000000	-0.239354342813221
0.464050000000000	-0.241583397386626
0.464450000000000	-0.240545734050730
0.464850000000000	-0.240353574173713
0.465250000000000	-0.241583397386626
0.465650000000000	-0.247040737893928
0.466050000000000	-0.244196771714066
0.466450000000000	-0.242313604919293
0.466850000000000	-0.244350499615680
0.467250000000000	-0.244850115295926
0.467650000000000	-0.241237509607994
0.468050000000000	-0.241314373558801
0.468450000000000	-0.242352036894696
0.468850000000000	-0.240853189853959
0.469250000000000	-0.243043812451960
0.469650000000000	-0.248578016910069
0.470050000000000	-0.249730976172175
0.470450000000000	-0.250269023827825
0.470850000000000	-0.251037663335896
0.471250000000000	-0.250576479631053
0.471650000000000	-0.245119139123751
0.472050000000000	-0.245772482705611
0.472450000000000	-0.246195234435050
0.472850000000000	-0.246310530361261
0.473250000000000	-0.244427363566487
0.473650000000000	-0.247232897770945
0.474050000000000	-0.246541122213682
0.474450000000000	-0.247847809377402
0.474850000000000	-0.249577248270561
0.475250000000000	-0.250345887778632
0.475650000000000	-0.251806302843966
0.476050000000000	-0.253574173712529
0.476450000000000	-0.254073789392775
0.476850000000000	-0.252728670253651
0.477250000000000	-0.255572636433513
0.477650000000000	-0.248770176787087
0.478050000000000	-0.247655649500384
0.478450000000000	-0.247924673328209
0.478850000000000	-0.246887009992314
0.479250000000000	-0.243620292083013
0.479650000000000	-0.251076095311299
0.480050000000000	-0.256264411990776
0.480450000000000	-0.256341275941584
0.480850000000000	-0.260069177555727
0.481250000000000	-0.260299769408148
0.481650000000000	-0.257532667179093
0.482050000000000	-0.253920061491161
0.482450000000000	-0.242544196771714
0.482850000000000	-0.238816295157571
0.483250000000000	-0.251076095311299
0.483650000000000	-0.251076095311299
0.484050000000000	-0.249807840122982
0.484450000000000	-0.260645657186779
0.484850000000000	-0.261529592621061
0.485250000000000	-0.248808608762490
0.485650000000000	-0.247694081475788
0.486050000000000	-0.248654880860876
0.486450000000000	-0.248616448885473
0.486850000000000	-0.249269792467333
0.487250000000000	-0.252920830130669
0.487650000000000	-0.253343581860108
0.488050000000000	-0.252459646425826
0.488450000000000	-0.250807071483474
0.488850000000000	-0.249807840122982
0.489250000000000	-0.246272098385857
0.489650000000000	-0.245042275172944
0.490050000000000	-0.244734819369716
0.490450000000000	-0.246733282090700
0.490850000000000	-0.247694081475788
0.491250000000000	-0.249077632590315
0.491650000000000	-0.250730207532667
0.492050000000000	-0.249692544196772
0.492450000000000	-0.249923136049193
0.492850000000000	-0.250614911606457
0.493250000000000	-0.249846272098386
0.493650000000000	-0.250384319754035
0.494050000000000	-0.258916218293620
0.494450000000000	-0.258570330514989
0.494850000000000	-0.257647963105304
0.495250000000000	-0.259838585703305
0.495650000000000	-0.257033051498847
0.496050000000000	-0.250269023827825
0.496450000000000	-0.248770176787087
0.496850000000000	-0.248501152959262
0.497250000000000	-0.246502690238278
0.497650000000000	-0.247232897770946
0.498050000000000	-0.245580322828594
0.498450000000000	-0.233627978478094
0.498850000000000	-0.234819369715603
0.499250000000000	-0.226684601588522
0.499650000000000	-0.254996156802460
};

\node[align=center, fill=white, fill opacity=0.8, anchor=east] at (rel axis cs:0.99,0.1) {$\overline{c} \approx 0.5$};

\end{axis}
\end{tikzpicture}

==> Figures/fig4.tex <==
\begin{tikzpicture}


\begin{groupplot}[
     group style = {group size = 3 by 1,horizontal sep=1.3cm,vertical sep=1.4cm},
    width = 1\textwidth]

    
\nextgroupplot  [width=4.6cm, height=4.6cm,
yshift=-5.3cm,
    %axis lines=left,
    xlabel={PDF},
    ylabel={$(S_1 - m_a)/(m_w - m_a)$},
    grid=both,
    legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual,
    legend columns=2,
   xmin=0,
   xmax=35,
  ymin=-0.5,
  ymax=1.5,
   ]

\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{b})};

    

\addplot+[xbar,mark=none,bar width=0.035, draw =black, fill = black, fill opacity = 0.8, draw opacity = 0] 
table {
2.45821042281219e-05	-0.371465279037928
4.91642084562438e-05	-0.356724394873747
4.91642084562441e-05	-0.341983510709566
0.000122910521140609	-0.327242626545386
0.000294985250737463	-0.312501742381205
0.00145034414945919	-0.297760858217024
0.00319567354965585	-0.283019974052844
0.00621927236971488	-0.268279089888663
0.0149459193706981	-0.253538205724482
0.0183136676499508	-0.238797321560301
0.0158554572271386	-0.224056437396121
0.0206981317600786	-0.209315553231940
0.0310226155358898	-0.194574669067759
0.0394788593903638	-0.179833784903579
0.0489921337266473	-0.165092900739398
0.0558505408062929	-0.150352016575217
0.0724680432645034	-0.135611132411037
0.0794739429695186	-0.120870248246856
0.0854965585054080	-0.106129364082675
0.100147492625369	-0.0913884799184945
0.107890855457227	-0.0766475957543137
0.109021632251721	-0.0619067115901330
0.107571288102261	-0.0471658274259523
0.113864306784661	-0.0324249432617716
0.122787610619469	-0.0176840590975909
0.131858407079647	-0.00294317493341013
0.128638151425762	0.0117977092307705
0.132104228121926	0.0265385933949511
0.119321533923305	0.0412794775591320
0.107694198623402	0.0560203617233126
0.0943461160275319	0.0707612458874933
0.0754424778761061	0.0855021300516740
0.0628564405113077	0.100243014215855
0.0512045231071779	0.114983898380035
0.0431415929203545	0.129724782544216
0.0402900688298918	0.144465666708397
0.0350786627335300	0.159206550872577
0.0314405113077679	0.173947435036758
0.0309242871189774	0.188688319200939
0.0275073746312684	0.203429203365120
0.0283431661750245	0.218170087529300
0.0250000000000000	0.232910971693481
0.0248279252704031	0.247651855857662
0.0220993117010816	0.262392740021842
0.0226892822025565	0.277133624186023
0.0218043264503441	0.291874508350204
0.0201573254670600	0.306615392514385
0.0201081612586037	0.321356276678565
0.0180924287118977	0.336097160842746
0.0184857423795477	0.350838045006927
0.0175024582104230	0.365578929171107
0.0174041297935103	0.380319813335288
0.0182153392330383	0.395060697499469
0.0157571288102261	0.409801581663649
0.0172566371681416	0.424542465827830
0.0157325467059980	0.439283349992011
0.0153392330383483	0.454024234156192
0.0159537856440511	0.468765118320372
0.0149950835791544	0.483506002484553
0.0167158308751229	0.498246886648734
0.0148230088495575	0.512987770812914
0.0153146509341199	0.527728654977095
0.0140363815142576	0.542469539141276
0.0147738446411013	0.557210423305456
0.0142330383480826	0.571951307469637
0.0145771878072763	0.586692191633818
0.0143067846607669	0.601433075797999
0.0145034414945919	0.616173959962179
0.0139134709931170	0.630914844126360
0.0142822025565390	0.645655728290541
0.0139626352015732	0.660396612454721
0.0121681415929203	0.675137496618902
0.0130039331366765	0.689878380783083
0.0135693215339233	0.704619264947264
0.0131268436578171	0.719360149111444
0.0123156342182891	0.734101033275625
0.0126843657817109	0.748841917439806
0.0135201573254670	0.763582801603986
0.0134218289085546	0.778323685768167
0.0135693215339235	0.793064569932348
0.0130285152409046	0.807805454096528
0.0128072763028515	0.822546338260709
0.0126597836774828	0.837287222424890
0.0128072763028515	0.852028106589071
0.0126843657817109	0.866768990753251
0.0132989183874139	0.881509874917432
0.0123647984267453	0.896250759081612
0.0135939036381514	0.910991643245794
0.0124877089478859	0.925732527409974
0.0124139626352016	0.940473411574155
0.0196165191740418	0.955214295738335
0.0681415929203521	0.969955179902516
0.332694198623411	0.984696064066697
25.1642576204516	0.999436948230877
0.697148475909555	1.01417783239506
0.121017699115041	1.02891871655924
0.0312438544739437	1.04365960072342
0.00442477876106183	1.05840048488760
0.00147492625368735	1.07314136905178
0.000639134709931153	1.08788225321596
};


\addplot+[xbar,mark=none,bar width=0.035, draw =black, fill = blue, fill opacity = 0.8, draw opacity = 0] 
table {
2.93427230046949e-05	-0.565140116948296
2.93427230046949e-05	-0.547764010149947
0	-0.530387903351598
2.93427230046949e-05	-0.513011796553249
0.000498826291079813	-0.495635689754899
0.000909624413145541	-0.478259582956550
0.000674882629107977	-0.460883476158201
0.000322769953051643	-0.443507369359852
0.000410798122065728	-0.426131262561503
0.000381455399061033	-0.408755155763154
0.000968309859154930	-0.391379048964804
0.00355046948356808	-0.374002942166455
0.00202464788732395	-0.356626835368106
0.00190727699530517	-0.339250728569757
0.00478286384976522	-0.321874621771408
0.00765845070422536	-0.304498514973058
0.00830399061032864	-0.287122408174709
0.0151701877934272	-0.269746301376360
0.0291079812206573	-0.252370194578011
0.0363849765258216	-0.234994087779662
0.0369424882629108	-0.217617980981313
0.0488556338028169	-0.200241874182964
0.0620011737089202	-0.182865767384614
0.0732394366197184	-0.165489660586265
0.0651408450704226	-0.148113553787916
0.0600352112676057	-0.130737446989567
0.0680164319248827	-0.113361340191218
0.0612676056338029	-0.0959852333928687
0.0595363849765259	-0.0786091265945195
0.0554870892018775	-0.0612330197961703
0.0527875586854460	-0.0438569129978211
0.0515845070422536	-0.0264808061994719
0.0524061032863850	-0.00910469940112275
0.0550176056338029	0.00827140739722640
0.0482981220657274	0.0256475141955756
0.0479753521126761	0.0430236209939250
0.0488849765258224	0.0603997277922739
0.0473884976525815	0.0777758345906228
0.0475645539906104	0.0951519413889722
0.0489436619718310	0.112528048187322
0.0485915492957747	0.129904154985670
0.0506748826291080	0.147280261784020
0.0479753521126761	0.164656368582369
0.0492957746478874	0.182032475380718
0.0512323943661972	0.199408582179067
0.0527582159624413	0.216784688977417
0.0513791079812207	0.234160795775765
0.0556924882629108	0.251536902574115
0.0553990610328630	0.268913009372464
0.0528462441314563	0.286289116170813
0.0529636150234734	0.303665222969162
0.0546948356807521	0.321041329767511
0.0531396713615016	0.338417436565860
0.0539612676056347	0.355793543364210
0.0557805164319241	0.373169650162559
0.0600645539906113	0.390545756960908
0.0603579812206564	0.407921863759257
0.0601819248826301	0.425297970557606
0.0624119718309850	0.442674077355955
0.0615316901408451	0.460050184154305
0.0644659624413146	0.477426290952654
0.0663732394366198	0.494802397751003
0.0662852112676057	0.512178504549352
0.0678110328638498	0.529554611347701
0.0723004694835681	0.546930718146051
0.0720657276995306	0.564306824944400
0.0739436619718310	0.581682931742749
0.0733274647887325	0.599059038541098
0.0756161971830986	0.616435145339447
0.0811619718309847	0.633811252137796
0.0806924882629121	0.651187358936146
0.0826291079812207	0.668563465734495
0.0877053990610329	0.685939572532844
0.0885563380281691	0.703315679331193
0.0895833333333320	0.720691786129542
0.0950117370892020	0.738067892927892
0.0995305164319249	0.755443999726241
0.104518779342723	0.772820106524590
0.105897887323944	0.790196213322939
0.114876760563380	0.807572320121288
0.122241784037559	0.824948426919637
0.135299295774648	0.842324533717987
0.146537558685446	0.859700640516335
0.166431924882629	0.877076747314685
0.211766431924883	0.894452854113034
0.263849765258216	0.911828960911383
0.367664319248827	0.929205067709732
0.543133802816902	0.946581174508082
1.02529342723005	0.963957281306430
3.95399061032864	0.981333388104780
14.6605340375587	0.998709494903129
8.33013497652583	1.01608560170148
1.16065140845071	1.03346170849983
0.134947183098592	1.05083781529818
0.0251173708920188	1.06821392209653
0.00469483568075118	1.08559002889487
0.000733568075117360	1.10296613569322
0.000352112676056338	1.12034224249157
5.86854460093897e-05	1.13771834928992
2.93427230046949e-05	1.15509445608827
};

 \node[align=center, fill=white, fill opacity=0.7, anchor=east] at (rel axis cs:0.99,0.1) {$ \overline{c}  \approx 0.1$};

 \node[align=center, fill=white, fill opacity=0.0, anchor=west,text opacity=1] at (27,1) {$m_w$};


 
\addplot+[dashed,mark=none, draw =black, draw opacity = 1] 
table {
0 0.5
35 0.5
};

\addplot+[dashed,mark=none, draw =blue, draw opacity = 1] 
table {
0 0.65
35 0.65
};


\nextgroupplot  [width=4.6cm, height=4.6cm,
    %axis lines=left,
    xlabel={PDF},
    grid=both,
    legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual,
    legend columns=2,
   xmin=0,
   xmax=15,
  ymin=-0.5,
  ymax=1.5,
   ]

\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{c})};

\addplot+[dashed,mark=none, draw =black, draw opacity = 1] 
table {
0 0.5
35 0.5
};

\addplot+[dashed,mark=none, draw =blue, draw opacity = 1] 
table {
0 0.65
35 0.65
};


 \node[align=center, fill=white, fill opacity=0.0, anchor=west,text opacity=1] at (10,1) {$m_w$};

 \node[align=center, fill=white, fill opacity=0.0, anchor=west,text opacity=1] at (1,0) {$m_a$};

\addplot+[xbar,mark=none,bar width=0.035, draw =black, fill = black, fill opacity = 0.8, draw opacity = 0] 
table {
2.02757502027575e-05	-0.186767096615545
0	-0.174155457604546
0.000223033252230332	-0.161543818593546
0.000790754257907543	-0.148932179582547
0.00214922952149229	-0.136320540571548
0.00802919708029197	-0.123708901560548
0.0292376317923764	-0.111097262549549
0.123925385239253	-0.0984856235385497
0.314416058394161	-0.0858739845275503
0.470012165450121	-0.0732623455165510
0.617680454176804	-0.0606507065055517
0.795742092457420	-0.0480390674945524
0.897546634225466	-0.0354274284835531
0.968734793187350	-0.0228157894725537
0.958373884833738	-0.0102041504615544
0.865470397404704	0.00240748854944489
0.710421735604219	0.0150191275604443
0.604927007299268	0.0276307665714435
0.567599351175995	0.0402424055824429
0.499391727493918	0.0528540445934422
0.387226277372261	0.0654656836044415
0.361759935117598	0.0780773226154409
0.325669099756692	0.0906889616264402
0.292842660178427	0.103300600637440
0.249026763990267	0.115912239648439
0.214355231143552	0.128523878659438
0.183008921330091	0.141135517670438
0.171553122465531	0.153747156681437
0.148580697485807	0.166358795692436
0.129440389294405	0.178970434703436
0.117558799675588	0.191582073714435
0.105312246553122	0.204193712725434
0.0927210056772107	0.216805351736433
0.0846512570965123	0.229416990747433
0.0782238442822382	0.242028629758432
0.0735604217356040	0.254640268769431
0.0690186536901871	0.267251907780431
0.0665450121654499	0.279863546791430
0.0643552311435521	0.292475185802429
0.0605636658556371	0.305086824813429
0.0582725060827249	0.317698463824428
0.0527169505271693	0.330310102835427
0.0546228710462291	0.342921741846427
0.0528994322789942	0.355533380857426
0.0499594484995943	0.368145019868425
0.0500202757502026	0.380756658879425
0.0503244120032445	0.393368297890424
0.0496553122465530	0.405979936901423
0.0491686942416873	0.418591575912423
0.0468369829683697	0.431203214923422
0.0479724249797241	0.443814853934421
0.0480535279805351	0.456426492945421
0.0448094079480944	0.469038131956420
0.0415044606650445	0.481649770967419
0.0431873479318733	0.494261409978418
0.0435523114355234	0.506873048989418
0.0430251419302513	0.519484688000417
0.0427007299270072	0.532096327011416
0.0413625304136256	0.544707966022416
0.0415247364152472	0.557319605033415
0.0396593673965935	0.569931244044414
0.0379359286293592	0.582542883055414
0.0401054339010546	0.595154522066413
0.0403081914030818	0.607766161077412
0.0402068126520680	0.620377800088412
0.0395377128953774	0.632989439099411
0.0391930251419301	0.645601078110410
0.0386861313868612	0.658212717121410
0.0388483373884832	0.670824356132409
0.0377737226277375	0.683435995143408
0.0373884833738847	0.696047634154408
0.0365977291159772	0.708659273165407
0.0376926196269265	0.721270912176406
0.0357664233576641	0.733882551187406
0.0378751013787509	0.746494190198405
0.0362327656123279	0.759105829209404
0.0369829683698296	0.771717468220403
0.0382400648824005	0.784329107231403
0.0382603406326033	0.796940746242402
0.0372060016220603	0.809552385253402
0.0370032441200323	0.822164024264401
0.0380981346309812	0.834775663275400
0.0372668288726686	0.847387302286400
0.0377737226277371	0.859998941297399
0.0372668288726682	0.872610580308398
0.0379359286293596	0.885222219319397
0.0376115166261150	0.897833858330397
0.0396999188969991	0.910445497341396
0.0392335766423352	0.923057136352395
0.0392944038929448	0.935668775363395
0.0390510948905108	0.948280414374394
0.0390510948905108	0.960892053385393
0.0447485806974857	0.973503692396393
0.0933090024330897	0.986115331407392
9.47471613949713	0.998726970418391
0.773783454987832	1.01133860942939
0.0463503649635045	1.02395024844039
0.00910381184103809	1.03656188745139
0.00168288726682887	1.04917352646239
0.000587996755879966	1.06178516547339
};


\addplot+[xbar,mark=none,bar width=0.035, draw =black, fill = blue, fill opacity = 0.8, draw opacity = 0] 
table {
3.16856780735108e-05	-0.410889793993891
3.16856780735108e-05	-0.395027355071458
3.16856780735108e-05	-0.379164916149025
0	-0.363302477226592
0.000221799746514575	-0.347440038304159
0.000285171102661597	-0.331577599381727
0.000633713561470216	-0.315715160459294
0.00243979721166033	-0.299852721536861
0.0216096324461344	-0.283990282614428
0.0335551330798476	-0.268127843691995
0.0529467680608365	-0.252265404769562
0.0660963244613435	-0.236402965847129
0.0511089987325729	-0.220540526924697
0.0728770595690748	-0.204678088002264
0.106400506970849	-0.188815649079831
0.170659062103929	-0.172953210157398
0.191666666666667	-0.157090771234965
0.291318124207858	-0.141228332312532
0.394550063371356	-0.125365893390100
0.362230671736375	-0.109503454467667
0.409125475285171	-0.0936410155452338
0.404277566539924	-0.0777785766228009
0.440050697084918	-0.0619161377003681
0.448542458808619	-0.0460536987779353
0.498225602027884	-0.0301912598555024
0.504372623574145	-0.0143288209330696
0.539036755386566	0.00153361798936327
0.509949302915083	0.0173960569117961
0.499588086185045	0.0332584958342290
0.463846641318124	0.0491209347566618
0.504752851711027	0.0649833736790946
0.469391634980989	0.0808458126015275
0.448162230671737	0.0967082515239603
0.424619771863118	0.112570690446393
0.416983523447402	0.128433129368826
0.402693282636249	0.144295568291259
0.385297845373891	0.160158007213692
0.388719898605830	0.176020446136125
0.384474017743980	0.191882885058557
0.357160963244614	0.207745323980990
0.378010139416984	0.223607762903423
0.381178707224335	0.239470201825856
0.372433460076046	0.255332640748289
0.356653992395437	0.271195079670722
0.342363751584284	0.287057518593154
0.333903675538657	0.302919957515587
0.325633713561470	0.318782396438020
0.322750316856781	0.334644835360453
0.302281368821293	0.350507274282886
0.299588086185044	0.366369713205319
0.304816223067174	0.382232152127752
0.301806083650190	0.398094591050184
0.311565272496832	0.413957029972617
0.305291508238271	0.429819468895050
0.283555133079848	0.445681907817483
0.271546261089987	0.461544346739916
0.263276299112801	0.477406785662349
0.276520912547529	0.493269224584782
0.265462610899873	0.509131663507215
0.266951837769328	0.524994102429647
0.253231939163498	0.540856541352080
0.240525982256020	0.556718980274513
0.238656527249683	0.572581419196946
0.237167300380228	0.588443858119379
0.240272496831432	0.604306297041812
0.235868187579214	0.620168735964244
0.248225602027884	0.636031174886677
0.245690747782003	0.651893613809110
0.242363751584284	0.667756052731543
0.252851711026616	0.683618491653976
0.244391634980989	0.699480930576409
0.251108998732573	0.715343369498842
0.263339670468948	0.731205808421274
0.268346007604563	0.747068247343707
0.256812420785801	0.762930686266140
0.271197718631179	0.778793125188573
0.265304182509506	0.794655564111006
0.267965779467681	0.810518003033439
0.285614702154626	0.826380441955872
0.319486692015209	0.842242880878305
0.349081115335868	0.858105319800737
0.369169835234474	0.873967758723170
0.398859315589354	0.889830197645603
0.472116603295311	0.905692636568036
0.575982256020279	0.921555075490469
0.715525982256021	0.937417514412902
0.961121673003803	0.953279953335334
1.66596958174905	0.969142392257767
3.40716096324461	0.985004831180200
4.71045627376426	1.00086727010263
1.88254119138150	1.01672970902507
0.324366286438530	1.03259214794750
0.0580798479087453	1.04845458686993
0.0142268694550063	1.06431702579236
0.00405576679340938	1.08017946471480
0.00114068441064639	1.09604190363723
0.000538656527249683	1.11190434255966
0.000221799746514575	1.12776678148210
0.000158428390367554	1.14362922040453
6.33713561470216e-05	1.15949165932696
};

 \node[align=center, fill=white, fill opacity=0.7, anchor=east] at (rel axis cs:0.99,0.1) {$\overline{c} \approx 0.5$};

 
\nextgroupplot  [width=4.6cm, height=4.6cm,
    %axis lines=left,
    xlabel={PDF},
    grid=both,
    legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual, xmin=0,
   xmax=5,
  ymin=-0.5,
  ymax=1.5,
   ]

 \node[align=center] at (rel axis cs:0.1,0.9) {(\textit{d})};


\addplot+[dashed,mark=none, draw =black, draw opacity = 1] 
table {
0 0.5
35 0.5
};

\addplot+[dashed,mark=none, draw =blue, draw opacity = 1] 
table {
0 0.65
35 0.65
};


 \node[align=center, fill=white, fill opacity=0.0, anchor=west,text opacity=1] at (1.2,1) {$m_w$};

 \node[align=center, fill=white, fill opacity=0.0, anchor=west,text opacity=1] at (3.2,0) {$m_a$};


\addplot+[xbar,mark=none,bar width=0.035, draw =black, fill = black, fill opacity = 0.8, draw opacity = 0] 
table {
1.97005516154452e-05	-0.111684823781449
0.00126083530338849	-0.0999238567188664
0.00819542947202522	-0.0881628896562837
0.0209022852639874	-0.0764019225937011
0.0546099290780142	-0.0646409555311185
0.315484633569740	-0.0528799884685358
1.94952718676123	-0.0411190214059532
2.63695823483058	-0.0293580543433706
2.68264381402679	-0.0175970872807879
3.06767139479905	-0.00583612021820531
2.34074074074074	0.00592484684437733
1.76463750985028	0.0176858139069600
1.33981481481481	0.0294467809695426
1.08400315208826	0.0412077480321252
0.855476753349094	0.0529687150947079
0.655279747832939	0.0647296821572905
0.532742316784870	0.0764906492198731
0.399566587864460	0.0882516162824558
0.287825059101655	0.100012583345038
0.211997635933806	0.111773550407621
0.184515366430260	0.123534517470204
0.147951142631994	0.135295484532786
0.115701339637510	0.147056451595369
0.101122931442080	0.158817418657952
0.0766351457840819	0.170578385720534
0.0626280535855004	0.182339352783117
0.0517927501970055	0.194100319845699
0.0440701339637510	0.205861286908282
0.0367021276595745	0.217622253970865
0.0337273443656422	0.229383221033447
0.0304767533490938	0.241144188096030
0.0306146572104019	0.252905155158613
0.0279156816390859	0.264666122221195
0.0255516154452325	0.276427089283778
0.0227738376674547	0.288188056346361
0.0200157604412924	0.299949023408943
0.0196414499605989	0.311709990471526
0.0183215130023641	0.323470957534109
0.0176910953506698	0.335231924596691
0.0161347517730496	0.346992891659274
0.0169621749408983	0.358753858721856
0.0145981087470448	0.370514825784439
0.0135539795114263	0.382275792847022
0.0144405043341214	0.394036759909604
0.0140464933018125	0.405797726972187
0.0141449960598897	0.417558694034770
0.0137903861308117	0.429319661097352
0.0124704491725768	0.441080628159935
0.0133569739952719	0.452841595222518
0.0131402679275020	0.464602562285100
0.0120370370370370	0.476363529347683
0.0126477541371158	0.488124496410265
0.0125689519306541	0.499885463472848
0.0113278171788810	0.511646430535431
0.0122734436564224	0.523407397598013
0.00992907801418440	0.535168364660596
0.0105988967691095	0.546929331723179
0.0106579984239559	0.558690298785761
0.0119188337273444	0.570451265848344
0.0113869188337273	0.582212232910927
0.0100078802206462	0.593973199973509
0.0103821907013396	0.605734167036092
0.0103033884948779	0.617495134098674
0.0102245862884161	0.629256101161257
0.0111308116627266	0.641017068223840
0.0103624901497242	0.652778035286422
0.00977147360126083	0.664539002349005
0.0113475177304965	0.676299969411588
0.0108156028368794	0.688060936474170
0.0123128447596533	0.699821903536753
0.0136918833727344	0.711582870599335
0.0152285263987392	0.723343837661918
0.0154058313632782	0.735104804724501
0.0135539795114263	0.746865771787083
0.0127659574468085	0.758626738849666
0.0128841607565012	0.770387705912249
0.0135933806146572	0.782148672974831
0.0133569739952719	0.793909640037414
0.0125295508274232	0.805670607099997
0.0126083530338849	0.817431574162579
0.0121749408983452	0.829192541225162
0.0124113475177305	0.840953508287744
0.0120961386918834	0.852714475350327
0.0122931442080378	0.864475442412910
0.0132584712371946	0.876236409475492
0.0124704491725768	0.887997376538075
0.0131599684791174	0.899758343600658
0.0125492513790386	0.911519310663240
0.0120567375886525	0.923280277725823
0.0123916469661151	0.935041244788405
0.0123325453112687	0.946802211850988
0.0132781717888101	0.958563178913571
0.0165681639085894	0.970324145976154
0.0224586288416076	0.982085113038736
0.794661150512214	0.993846080101319
0.854491725768321	1.00560704716390
0.00839243498817967	1.01736801422648
0.00159574468085106	1.02912898128907
0.000413711583924350	1.04088994835165
0.000137903861308117	1.05265091541423
};


\addplot+[xbar,mark=none,bar width=0.035, draw =black, fill = blue, fill opacity = 0.8, draw opacity = 0] 
table {
8.56164383561644e-05	-0.261989176851835
5.70776255707763e-05	-0.247808394293450
2.85388127853881e-05	-0.233627611735065
0.000171232876712329	-0.219446829176680
0.000371004566210044	-0.205266046618295
0.00125570776255708	-0.191085264059910
0.00285388127853880	-0.176904481501525
0.00776255707762560	-0.162723698943140
0.0404109589041094	-0.148542916384755
0.298715753424659	-0.134362133826370
0.424343607305934	-0.120181351267985
0.510530821917810	-0.106000568709600
0.531107305936071	-0.0918197861512155
0.841638127853885	-0.0776390035928305
1.18319063926940	-0.0634582210344456
1.41646689497717	-0.0492774384760606
1.73153538812785	-0.0350966559176757
1.83473173515982	-0.0209158733592907
2.14457762557077	-0.00673509080090578
1.98681506849316	0.00744569175747923
1.73858447488585	0.0216264743158641
1.66766552511415	0.0358072568742490
1.49788812785388	0.0499880394326340
1.30131278538813	0.0641688219910191
1.25074200913242	0.0783496045494040
1.17317351598173	0.0925303871077889
1.07682648401826	0.106711169666174
0.918721461187218	0.120891952224559
0.762756849315071	0.135072734782944
0.628053652968034	0.149253517341329
0.587414383561642	0.163434299899714
0.576312785388130	0.177615082458099
0.475998858447490	0.191795865016484
0.409988584474884	0.205976647574869
0.339897260273971	0.220157430133254
0.281192922374430	0.234338212691639
0.276369863013700	0.248518995250024
0.251312785388129	0.262699777808408
0.219549086757988	0.276880560366793
0.197231735159818	0.291061342925178
0.179880136986302	0.305242125483563
0.197545662100457	0.319422908041948
0.173915525114153	0.333603690600333
0.167665525114156	0.347784473158718
0.155450913242010	0.361965255717103
0.137328767123288	0.376146038275488
0.132905251141551	0.390326820833873
0.131449771689498	0.404507603392258
0.117808219178083	0.418688385950643
0.101398401826484	0.432869168509028
0.0969463470319624	0.447049951067413
0.0905821917808223	0.461230733625798
0.0920091324200917	0.475411516184183
0.0872431506849318	0.489592298742568
0.0802796803652959	0.503773081300953
0.0791381278538816	0.517953863859338
0.0746860730593610	0.532134646417723
0.0706621004566213	0.546315428976108
0.0680365296803645	0.560496211534493
0.0633847031963473	0.574676994092878
0.0668664383561646	0.588857776651263
0.0562785388127856	0.603038559209647
0.0559646118721455	0.617219341768032
0.0579908675799089	0.631400124326417
0.0605308219178084	0.645580906884802
0.0580194063926943	0.659761689443187
0.0564497716894979	0.673942472001572
0.0519691780821912	0.688123254559957
0.0469178082191783	0.702304037118342
0.0472888127853883	0.716484819676727
0.0468321917808221	0.730665602235112
0.0419805936073061	0.744846384793497
0.0421232876712324	0.759027167351882
0.0437785388127856	0.773207949910267
0.0466609589041098	0.787388732468652
0.0462043378995436	0.801569515027037
0.0446632420091319	0.815750297585422
0.0410958904109591	0.829931080143807
0.0479737442922376	0.844111862702192
0.0520833333333335	0.858292645260577
0.0571061643835610	0.872473427818961
0.0609018264840185	0.886654210377347
0.0693207762557080	0.900834992935731
0.0801940639269409	0.915015775494116
0.0914383561643825	0.929196558052501
0.122602739726028	0.943377340610886
0.211586757990868	0.957558123169271
0.281250000000001	0.971738905727656
0.332448630136983	0.985919688286041
0.394977168949773	1.00010047084443
0.304394977168951	1.01428125340281
0.154680365296804	1.02846203596120
0.0920947488584464	1.04264281851958
0.0402968036529682	1.05682360107797
0.0327910958904111	1.07100438363635
0.0170091324200914	1.08518516619474
0.00308219178082193	1.09936594875312
0.00208333333333331	1.11354673131151
0.000428082191780824	1.12772751386989
0.000256849315068494	1.14190829642828
};

 \node[align=center, fill=white, fill opacity=0.7, anchor=east] at (rel axis cs:0.99,0.1) {$ \overline{c}  \approx 0.9$};

 
\end{groupplot}

\end{tikzpicture}

==> Figures/fig5.tex <==
\pgfplotstableread{
y C1WRL C2WRL F1WRL F2WRL UWRL urmsWRL C1CBR C2CBR F1CBR F2CBR UCBR urmsCBR
0.0445473091309288	0.000650833333333333	0.000350000000000000	0.0159771090657737	0.0137841725273342	NaN	NaN	0.00782250000000000	0.0323241666666667	0.01	7.82439756915225	Inf	NaN
0.155915581958251	0.00134083333333333	0.00162916666666667	0.0426056241753966	0.0413525175820026	NaN	NaN	0.00363750000000000	0.483137500000000	0.126250489284447	16.6453281567011	Inf	NaN
0.267283854785573	0.00557500000000000	0.00590333333333333	0.105887507141795	0.126877042581144	0.903793290884555	0.683166376344486	0.0112800000000000	0.0595141666666667	0.187965989009103	8.31028965074078	0.940947894754475	0.231022650536802
0.378652127612895	0.0125716666666667	0.0133791666666667	0.217100717305514	0.212088290931938	0.990317966191561	0.297331552952873	0.0190608333333333	0.0144416666666667	0.250308042030455	0.291034006315761	0.872226981092631	0.187651713045104
0.490020400440217	0.0213916666666667	0.0221708333333333	0.300745582414564	0.302311965656307	0.801957427122915	0.520479755838187	0.0326708333333333	0.0319733333333333	0.363714188732614	0.900670364001950	0.951520343010143	0.325729708085353
0.601388673267538	0.0359091666666667	0.0348291666666667	0.442659904116437	0.424176581863875	0.933676778728318	0.293637642952252	0.0483750000000000	0.0475266666666667	0.495603657687334	0.567030733510793	0.829128706732760	0.242500942373613
0.712756946094860	0.0644283333333333	0.0614333333333333	0.582068012631521	0.582068012631521	0.933425857798803	0.308659056482311	0.0849700000000000	0.0575800000000000	0.663206664553784	0.436394371149467	0.872226981092631	0.380665726788582
0.824125218922182	0.100150000000000	0.0984650000000000	0.794782856860156	0.795409410156853	0.875984266549646	0.377483495316965	0.111316666666667	0.0921283333333333	0.681376710157997	0.652868535158283	0.872226981092631	0.232967665406170
0.935493491749504	0.163355000000000	0.153435000000000	0.990580762077971	0.967085013451833	0.849835482473537	0.462203390715408	0.176525833333333	0.155836666666667	0.810133412629233	0.844593843947568	0.820919511616594	0.264923448864287
1.04686176457683	0.258996666666667	0.243037500000000	1.17823347443873	1.20141594641651	0.862711777662530	0.414266661047419	0.276410000000000	0.265625833333333	1.02159515026447	1.29727860081116	0.854426430458088	0.317747133900281
1.15823003740415	0.361569166666667	0.337980833333333	1.12027729449425	1.15975015218616	0.801957427122915	0.399692883379711	0.351773333333333	0.297439166666667	1.04195813240713	1.09960103570325	0.789941416838609	0.412988639115102
1.26959831023147	0.365116666666667	0.323852500000000	0.885006531584525	0.881560488452692	0.639763790176707	0.605198052642565	0.332026666666667	0.269780833333333	0.853365590101326	0.862763889551781	0.644106078345328	0.552663610043555
1.38096658305879	0.342045000000000	0.301603333333333	0.846786780486008	0.820158265376385	0.586999766244608	0.813637411961264	0.311221666666667	0.232125833333333	0.864016996145176	0.746224976366138	0.669913195923680	0.745039953964389
1.49233485588611	0.291604166666667	0.245691666666667	0.658507514828556	0.662580111257087	0.474524430799864	0.818830934003874	0.246182500000000	0.181813333333333	0.740899273344213	0.642843682411131	0.408467232721849	0.945007072973395
1.60370312871344	0.258782500000000	0.212496666666667	0.500616084060910	0.498109870874122	0.152558458307879	0.917469528415062	0.231154166666667	0.155712500000000	0.720849567849909	0.550740347796671	-0.123016790747454	0.627633486030666
1.71507140154076	0.280533333333333	0.209799166666667	0.461456503017347	0.429815561534148	-0.167467580369785	0.955748229250609	0.237065000000000	0.284287500000000	0.754996722519896	2.95294568733300	-0.213606607614522	0.627911735442076
1.82643967436808	0.264214166666667	0.186493333333333	0.463022886259090	0.431381944775891	-0.277751108905985	0.122497835518807	0.204152500000000	0.127985000000000	0.829556564826840	0.735260293673940	-0.210156138560362	0.499034064585596
1.93780794719540	0.263978333333333	0.180581666666667	0.462396332962393	0.426056241753966	-0.209117630257402	0.608221729050569	0.225405000000000	0.999956666666667	1.00499148790200	0.0156638324174252	-0.260977033646793	0.440566908944967
2.04917622002272	0.315795833333333	0.211096666666667	0.482759315105045	0.461143226368999	-0.135582779375375	0.555104078839373	0.272317500000000	0.999910000000000	1.16131653542791	0.0307011115381534	-0.268377532643887	0.402157051660383
2.16054449285005	0.474534166666667	0.330705000000000	0.473674292302939	0.485265528291833	-0.187299267518839	0.648696338051387	0.431150833333333	0.997423333333333	1.23399671784476	0.100561804119870	-0.270109000596428	0.291349245531081
2.27191276567737	0.560130000000000	0.417697500000000	0.438587307687906	0.494663827742289	-0.215677944415632	0.595991903566777	0.516281666666667	0.995644166666667	1.24903399696549	0.336459120326294	-0.275440099292410	0.361142182114433
2.38328103850469	0.655618333333333	0.508773333333333	0.391595810435631	0.467722035984317	-0.202341271575263	0.656344445420588	0.619583333333333	0.999951666666667	1.08487703323087	0.0172302156591677	-0.248470407969752	0.246436407217781
2.49464931133201	0.781375000000000	0.682035833333333	0.283202090107048	0.337398950271339	-0.253637057217066	0.910961573938948	0.781320833333333	0.999960000000000	0.552306731038413	0.0137841725273342	-0.249953839748530	0.310728723071667
2.60601758415933	0.793989166666667	0.680034166666667	0.288841069777321	0.369979721699584	0.0697781584874105	0.812678279399313	0.788984166666667	0.999970000000000	0.520979066203563	0.0100248527471521	-0.299049250660331	0.331646265710521
2.71738585698666	0.764325000000000	0.648154166666667	0.340844993403173	0.394728576919116	0.128956074618582	0.761813952297499	0.758340000000000	0.999985000000000	0.579561799444733	0.00532570302192458	-0.303383297771350	0.358856678612337
2.82875412981398	0.865840833333333	0.785950833333333	0.218040547250559	0.275370173898335	0.139390845913938	0.758039384148647	0.859362500000000	0.999959166666667	0.366846955216099	0.0147240024723797	-0.255285945685648	0.476404674020137
2.94012240264130	0.880258333333333	0.821177500000000	0.193604968679376	0.220860037085696	-0.0339913057838636	0.539691711975343	0.862697500000000	0.999969166666667	0.365593848622705	0.0109646826921977	-0.266668121607938	0.665793446275233
3.05149067546862	0.904685833333333	0.852760833333333	0.149746237910585	0.201436884888088	0.517627066597518	1.22043795907515	0.900692500000000	0.999931666666667	0.275370173898335	0.0153505557690767	-0.303383297771350	0.483259735380894
3.16285894829594	0.950015833333333	0.912830833333333	0.0968024843396879	0.127190319229493	0.178879088058700	0.869109655726606	0.938693333333333	0.999671666666667	0.148493131317191	0.0557632434060338	-0.279908819034897	0.332200836312691
3.27422722112327	0.949586666666667	0.927567500000000	0.0942962711528999	0.115599083240598	-0.168458512798009	0.782481623883349	0.941654166666667	0.998575000000000	0.163843687086268	0.118105296427386	-0.317173447670048	0.191718704497073
3.38559549395059	0.961973333333333	0.941945000000000	0.0689208626366710	0.0789457153838231	-0.238238398852414	0.859718264712787	0.958865833333333	0.999052500000000	0.105574230493446	0.0914767813177633	Inf	NaN
3.49696376677791	0.978123333333333	0.955148333333333	0.0457383906588817	0.0733067357135501	0.229646331276313	1.30013466822401	0.969885000000000	0.997513333333333	0.0886572914826268	0.116852189833992	Inf	NaN
3.60833203960523	0.977701666666667	0.963218333333333	0.0513773703291547	0.0560765200543823	-0.199785885353428	0.591503864871012	0.967334166666667	0.997215833333333	0.0679810326916255	0.0698606925817165	-0.319594619026308	0.149454939081048
3.71970031243255	0.977580833333333	0.960214166666667	0.0354002612633810	0.0551366901093368	-0.412601284969036	0.809853820962602	0.976706666666667	0.991499166666667	0.0592092865378674	0.214281227470377	Inf	NaN
3.83106858525987	0.996027500000000	0.992442500000000	0.0106514060438492	0.0172302156591677	NaN	NaN	0.993989166666667	0.994535000000000	0.0225559186810923	0.0501242637357607	Inf	NaN
3.94243685808720	0.987830833333333	0.978888333333333	0.0253754085162289	0.0322674947798960	-0.306717697830569	0.436016480665338	0.984385000000000	0.970459166666667	0.0360268145600780	0.0720536291201560	Inf	NaN
4.05380513091452	0.995572500000000	0.991946666666667	0.0115912359888947	0.0134708958789857	0.420400890345473	0.118064013768001	0.989611666666667	0.990630000000000	0.0344604313183355	0.0469914972522757	-0.266668121607938	0.703925594940493
4.16517340374184	0.993745833333333	0.988259166666667	0.0131576192306372	0.0194231521976073	-0.337760084577263	0.0352260245160361	0.992870000000000	0.987385833333333	0.0272550684063199	0.0241223019228349	0.105693578001711	0.758940342723347
4.27654167656916	0.997348333333333	0.992880833333333	0.00939829945045514	0.00814519285706112	NaN	NaN	0.996355833333333	0.995285833333333	0.00689208626366710	0.0100248527471521	Inf	NaN
4.38790994939648	0.998607500000000	0.998125000000000	0.00501242637357607	0.00407259642853056	NaN	NaN	0.998953333333333	0.996711666666667	0.00720536291201560	0.00657880961531859	Inf	NaN
4.49927822222381	0.999445833333333	0.997511666666667	0.00250621318678804	0.00469914972522757	NaN	NaN	0.998145833333333	0.997115833333333	0.00783191620871261	0.00563897967027308	0.301425014319996	0.612470320818739
4.61064649505113	0.999831666666667	0.999240000000000	0.00125310659339402	0.00250621318678804	NaN	NaN	0.999095833333333	0.998763333333333	0.00689208626366710	0.00250621318678804	Inf	NaN
4.72201476787845	0.999917500000000	0.998830833333333	0.000939829945045514	0.00281948983513654	NaN	NaN	0.998500000000000	0.997247500000000	0.00344604313183355	0.00532570302192458	NaN	NaN
4.83338304070577	0.999371666666667	0.998760000000000	0.00187965989009103	0.00438587307687906	NaN	NaN	0.999120833333333	0.998968333333333	0.00187965989009103	0.00814519285706112	NaN	NaN
4.94475131353309	0.999935833333333	0.999719166666667	0.000313276648348504	0.000939829945045514	NaN	NaN	0.999125000000000	0.999663333333333	0.00187965989009103	0.000626553296697009	NaN	NaN
5.05611958636042	0.999900833333333	0.999620000000000	0.00125310659339402	0.000939829945045514	NaN	NaN	0.999970000000000	0.999915833333333	0.000313276648348504	0.000313276648348504	NaN	NaN
5.16748785918774	1	0.999973333333333	0.000313276648348504	0.000313276648348504	NaN	NaN	1	0.999942500000000	0.000313276648348504	0.000313276648348504	NaN	NaN
5.27885613201506	1	0.999044166666667	0.000313276648348504	0.00344604313183355	NaN	NaN	0.999676666666667	0.999473333333333	0.00219293653843953	0.00156638324174252	NaN	NaN
5.39022440484238	0.999841666666667	0.999887500000000	0.00313276648348505	0.000939829945045514	NaN	NaN	0.999600833333333	0.999546666666667	0.00156638324174252	0.00125310659339402	NaN	NaN
5.50159267766970	1	1	0.000313276648348504	0.000313276648348504	NaN	NaN	0.999934166666667	1	0.00156638324174252	0.000313276648348504	NaN	NaN
}\profileone

\pgfplotstableread{
y C1WRL C2WRL F1WRL F2WRL UWRL urmsWRL C1CBR C2CBR F1CBR F2CBR UCBR urmsCBR 
0.0445473091309288	0.00263083333333333	0.00276416666666667	0.0595225631862159	0.0623420530213524	0.516965692981784	0.732970541370777	0.00412583333333333	0.00331250000000000	0.0886572914826268	0.129383255767932	Inf	NaN
0.155915581958251	0.00668750000000000	0.00705500000000000	0.129383255767932	0.130949639009675	0.837337901848926	0.188595374811350	0.00862583333333333	0.00611916666666667	0.136901895328296	0.102754740658309	0.775312872082339	0.123644833385061
0.267283854785573	0.00736166666666667	0.00656000000000000	0.136275342031599	0.124370829394356	0.694377772264963	0.230000943539980	0.0114791666666667	0.00850416666666667	0.179194242855345	0.152565727745722	0.775312872082339	0.150774737314848
0.378652127612895	0.0127741666666667	0.0123241666666667	0.227752123349363	0.220546760437347	0.590183814385892	0.122313539559533	0.0186333333333333	0.0140466666666667	0.263465661261092	0.226499016755969	0.715725705116338	0.376596174956461
0.490020400440217	0.0187333333333333	0.0161366666666667	0.294166772799246	0.269104640931365	0.825202569938072	0.367749999597305	0.0229475000000000	0.0165725000000000	0.303878348898049	0.252500978568895	0.709608391397395	0.220978993934103
0.601388673267538	0.0296816666666667	0.0251958333333333	0.399427726644343	0.362147805490871	0.749197070075355	0.468832852424406	0.0347750000000000	0.0277683333333333	0.412898622523329	0.346170696425098	0.709608391397395	0.346726023214532
0.712756946094860	0.0464416666666667	0.0396458333333333	0.583947672521612	0.511580766753108	0.569389773257270	0.636417074053429	0.0577225000000000	0.0400791666666667	0.603057548070871	0.460203396423953	0.709608391397395	0.326884425899289
0.824125218922182	0.0541941666666667	0.0486491666666667	0.605563761257659	0.552620007686762	0.711737216571587	0.345196518761942	0.0714775000000000	0.0530808333333333	0.669472197520754	0.534449962082549	0.581484654061754	0.340407354191825
0.935493491749504	0.0900358333333333	0.0763725000000000	0.814519285706112	0.753743615926502	0.711737216571587	0.363568542266454	0.0790433333333333	0.0615766666666667	0.629999339828843	0.525051662632094	0.675272501491069	0.365212362099331
1.04686176457683	0.110241666666667	0.0938358333333333	0.905056237078829	0.799168729937035	0.698664054809808	0.382621305488611	0.102700833333333	0.0795558333333333	0.687642243124968	0.555752774170247	0.675272501491069	0.260837837355933
1.15823003740415	0.153888333333333	0.135335000000000	1.01188357416567	0.937010455210377	0.647033833246897	0.403063544595556	0.141187500000000	0.110235833333333	0.778805747794382	0.636891426092510	0.654170235819473	0.263934073735253
1.26959831023147	0.168383333333333	0.138765000000000	0.959253097243121	0.876548062079116	0.658276067719244	0.461169389290169	0.157681666666667	0.115512500000000	0.817965328837945	0.663833217850481	0.629612963285319	0.375107102655335
1.38096658305879	0.199513333333333	0.167068333333333	0.995906465099896	0.916020919771027	0.590183814385892	0.388464727485619	0.187329166666667	0.145161666666667	0.803241326365566	0.664773047795527	0.598098501320661	0.372883349733997
1.49233485588611	0.216310833333333	0.181577500000000	0.827050351640052	0.767841065102185	0.486657925860914	0.314202820753459	0.206320833333333	0.151158333333333	0.728994760706970	0.559825370598778	0.543725910291510	0.454614137232394
1.60370312871344	0.216766666666667	0.184019166666667	0.703306075542393	0.694221052740286	0.495121541962843	0.548303516063792	0.200385000000000	0.145310000000000	0.702366245597347	0.560451923895475	0.520105718355236	0.676328075894008
1.71507140154076	0.211860000000000	0.165967500000000	0.684822753289831	0.613708954114720	0.428112611471631	0.756546860766690	0.181072500000000	0.121682500000000	0.646289725542965	0.427309348347360	0.384099954976572	0.625403488303236
1.82643967436808	0.221307500000000	0.162870833333333	0.519099406313472	0.447672330490013	0.233356464449701	0.801377012230426	0.182121666666667	0.119949166666667	0.499676254115865	0.343037929941612	0.272820869277063	0.826409690505437
1.93780794719540	0.176412500000000	0.126180833333333	0.480879655214954	0.435767817852770	-0.0155684102622595	0.643149958365289	0.161342500000000	0.0917550000000000	0.523798556038700	0.312650095051807	0.204228756548519	0.582473403834570
2.04917622002272	0.160852500000000	0.107085833333333	0.408512749446450	0.316409414831990	-0.0730029975352970	0.571917295390376	0.134975000000000	0.0739275000000000	0.408826026094798	0.233391103019636	-0.0934528908313533	0.643554174021082
2.16054449285005	0.170686666666667	0.114288333333333	0.460829949720650	0.380317851095085	-0.120517753204848	0.791197026855132	0.143784166666667	0.0778316666666667	0.469914972522757	0.270357747524759	0.115974778649436	0.683051304922235
2.27191276567737	0.151903333333333	0.102844166666667	0.374992148073160	0.292600389557503	-0.319881895088354	0.321292363746496	0.125975833333333	0.0678908333333333	0.534136685434200	0.246548722250273	-0.207115020672799	0.290912893266383
2.38328103850469	0.188312500000000	0.111308333333333	0.415404835710117	0.335519290381248	-0.269459114279203	0.491615816657422	0.185925000000000	0.0635391666666667	0.820471542024733	0.290720729667412	-0.252210211400279	0.385999794241281
2.49464931133201	0.168188333333333	0.0991350000000000	0.425742965105618	0.320482011260520	-0.227755909302908	0.629141240376666	0.157442500000000	0.0542441666666667	0.745598423069441	0.254693915107334	-0.247741781184294	0.369975594789157
2.60601758415933	0.203153333333333	0.110995833333333	0.421357092028739	0.344604313183355	-0.325365584718440	0.333166069105082	0.211370833333333	0.0680850000000000	1.01908893707769	0.362461082139220	-0.277264205910240	0.255242500851363
2.71738585698666	0.320792500000000	0.192858333333333	0.484952251643485	0.414465005765072	-0.258813533298759	0.525593338495419	0.302614166666667	0.150213333333333	0.990894038726320	0.640964022521040	-0.284821990864014	0.216989537050436
2.82875412981398	0.410251666666667	0.263511666666667	0.481819485160000	0.464902546149181	-0.197704782380996	0.687931188941008	0.373254166666667	0.205709166666667	0.965831906858439	0.742778933234304	-0.262490949970330	0.254685812797949
2.94012240264130	0.510369166666667	0.365001666666667	0.455504246698726	0.456757353292120	-0.0664797979969537	0.816795723721612	0.494294166666667	0.310503333333333	0.937637008507074	0.702366245597347	-0.264980348686369	0.189464363371654
3.05149067546862	0.653097500000000	0.502206666666667	0.396294960160858	0.436707647797815	-0.0592497162598616	0.608900235183364	0.643150833333333	0.461246666666667	0.709258331861014	0.672604964004239	-0.196575524185849	0.473735801244210
3.16285894829594	0.701763333333333	0.547571666666667	0.400680833237737	0.424489858512224	0.0259758108237805	0.724775760523089	0.684930833333333	0.502180833333333	0.702992798894044	0.727428377465228	-0.252210211400279	0.269395837543097
3.27422722112327	0.724897500000000	0.604470000000000	0.340844993403173	0.388463043952146	-0.156728582475534	0.715973363226677	0.736156666666667	0.588247500000000	0.543848261533004	0.581128182686476	-0.299064509053650	0.179655444811307
3.38559549395059	0.761606666666667	0.662045000000000	0.316096138183641	0.353689335985462	0.114335295834793	0.689094743562354	0.750273333333333	0.603836666666667	0.557945710708687	0.573296266477763	-0.203237354817700	0.589341738828654
3.49696376677791	0.802086666666667	0.713403333333333	0.266285151096229	0.303251795601352	0.162219308620305	0.523396631360153	0.802585833333333	0.695460833333333	0.421983645325436	0.457383906588817	-0.225090833830356	0.421625385557033
3.60833203960523	0.893075000000000	0.846060833333333	0.159457814009389	0.197051011811209	0.0888608591776951	0.965433192010833	0.881758333333333	0.813143333333333	0.255007191755683	0.339905163458127	-0.175041021918109	0.489350763831239
3.71970031243255	0.907896666666667	0.863980000000000	0.149119684613888	0.183580115932224	0.179053387816751	1.21040763284304	0.910045833333333	0.846584166666667	0.237463699448166	0.257200128294122	0.240614339611760	0.967794866629906
3.83106858525987	0.943161666666667	0.919994166666667	0.102754740658309	0.114972529943901	0.178492091930179	1.07354845273397	0.934655833333333	0.899469166666667	0.132516022251417	0.186086329119012	-0.0690872856310995	0.763550257060922
3.94243685808720	0.957962500000000	0.945988333333333	0.0692341392850195	0.0789457153838231	0.677844968163416	0.322074478174490	0.960674166666667	0.938585833333333	0.0823917585156567	0.0921033346144603	Inf	NaN
4.05380513091452	0.976590833333333	0.967252500000000	0.0463649439555787	0.0454251140105331	0.158049981473697	0.0319988293373628	0.974620833333333	0.956360833333333	0.0661013728015345	0.0833315884607022	0.00191356529514358	0.558568548784140
4.16517340374184	0.974552500000000	0.964911666666667	0.0347737079666840	0.0466782206039272	-0.453549379268281	0.180424914868833	0.974480833333333	0.955826666666667	0.0585827332411703	0.0723669057685045	0.343171271249560	0.713290116287927
4.27654167656916	0.984796666666667	0.973287500000000	0.0260019618129259	0.0347737079666840	0.00152864522459533	0.414062928175093	0.981168333333333	0.966041666666667	0.0385330277468660	0.0473047739006242	Inf	NaN
4.38790994939648	0.988789166666667	0.985225000000000	0.0222426420327438	0.0253754085162289	0.234757447201912	0.354984002225542	0.985893333333333	0.973649166666667	0.0266285151096229	0.0385330277468660	Inf	NaN
4.49927822222381	0.991084166666667	0.988913333333333	0.0166036623624707	0.0184833222525618	0.547490166593528	0.00813234445356583	0.992032500000000	0.984980000000000	0.0194231521976073	0.0275683450546684	Inf	NaN
4.61064649505113	0.996068333333333	0.993528333333333	0.0162903857141222	0.0147240024723797	0.0601891937904090	0	0.990097500000000	0.987448333333333	0.0269417917579714	0.0238090252744863	Inf	NaN
4.72201476787845	0.996518333333333	0.993458333333333	0.00783191620871261	0.00908502280210663	Inf	NaN	0.995287500000000	0.989580000000000	0.00595225631862159	0.0162903857141222	NaN	NaN
4.83338304070577	0.998878333333333	0.998016666666667	0.00814519285706112	0.00877174615375813	Inf	NaN	0.996451666666667	0.994509166666667	0.00971157609880364	0.0131576192306372	Inf	NaN
4.94475131353309	0.998688333333333	0.998741666666667	0.00125310659339402	0.00344604313183355	NaN	NaN	0.997247500000000	0.996814166666667	0.00532570302192458	0.00908502280210663	NaN	NaN
5.05611958636042	0.999354166666667	0.998102500000000	0.00563897967027308	0.00313276648348505	NaN	NaN	0.998788333333333	0.996657500000000	0.00187965989009103	0.0310143881865019	NaN	NaN
5.16748785918774	0.999659166666667	0.999410000000000	0.000626553296697009	0.00156638324174252	NaN	NaN	0.999448333333333	0.999225000000000	0.000626553296697009	0.00156638324174252	NaN	NaN
5.27885613201506	1	1	0.000313276648348504	0.000313276648348504	NaN	NaN	0.997950000000000	0.998242500000000	0.00657880961531859	0.00313276648348505	NaN	NaN
5.39022440484238	1	0.999800833333333	0.000313276648348504	0.00187965989009103	NaN	NaN	1	1	0.000313276648348504	0.000313276648348504	NaN	NaN
5.50159267766970	0.999988333333333	0.999243333333333	0.000626553296697009	0.00219293653843953	NaN	NaN	0.999330000000000	0.998939166666667	0.000626553296697009	0.00125310659339402	NaN	NaN
}\profiletwo


\pgfplotstableread{
y C1WRL C2WRL F1WRL F2WRL UWRL urmsWRL C1CBR C2CBR F1CBR F2CBR UCBR urmsCBR 
0.0445473091309288	0.00219833333333333	0.00221000000000000	0.0422923475270481	0.0479313271973212	3.82982407012330	4.64929510374085	0.00123666666666667	0.00304750000000000	0.0241223019228349	0.102128187361612	Inf	NaN
0.155915581958251	0.00442916666666667	0.00409500000000000	0.0754996722519896	0.0754996722519896	0.586999766244608	0.476431743744862	0.00682166666666667	0.00553250000000000	0.114345976647204	0.145047088185358	0.645481067601757	0.156652531574420
0.267283854785573	0.00726250000000000	0.00662250000000000	0.115599083240598	0.110586656867022	0.425314489828026	0.236069727915682	0.0104875000000000	0.00843083333333333	0.149432961262237	0.165723346976359	0.593886540043755	0.182283221596290
0.378652127612895	0.0113500000000000	0.00952000000000000	0.181700456042133	0.159457814009389	0.425469941030448	0.611481913025971	0.0165325000000000	0.0124133333333333	0.227752123349363	0.210521907690195	0.317609275148811	0.272388933362502
0.490020400440217	0.0108591666666667	0.00996166666666667	0.165410070328010	0.150372791207282	0.581009972711500	0.164840261399033	0.0160733333333333	0.0113158333333333	0.221486590382393	0.195484628569467	0.654170235819473	0.0516568444249123
0.601388673267538	0.0171000000000000	0.0161991666666667	0.265971874447880	0.247175275546970	0.605733801337521	0.379486092004535	0.0248625000000000	0.0162066666666667	0.328000650820884	0.244982339008531	0.565768852600626	0.320366912309807
0.712756946094860	0.0207691666666667	0.0182558333333333	0.299492475821170	0.258453234887516	0.382038226823181	0.206369438165830	0.0291216666666667	0.0196450000000000	0.380317851095085	0.271924130766502	0.510571891371296	0.325218754233852
0.824125218922182	0.0260608333333333	0.0229925000000000	0.368100061809493	0.312023541755111	0.569389773257270	0.565509162379044	0.0335433333333333	0.0233925000000000	0.427309348347360	0.336145843677945	0.516875248054893	0.306107167464769
0.935493491749504	0.0455958333333333	0.0391375000000000	0.501242637357607	0.453311310160286	0.486800171509686	0.388947513703180	0.0522541666666667	0.0359583333333333	0.581441459334824	0.448925437083407	0.536755065287773	0.352002752892319
1.04686176457683	0.0516475000000000	0.0472958333333333	0.593659248620416	0.536329621972640	0.632655303619188	0.613583939230675	0.0639275000000000	0.0459783333333333	0.694221052740286	0.531317195599064	0.481228679223521	0.384976939234078
1.15823003740415	0.0626675000000000	0.0508658333333333	0.619034657136645	0.526931322522185	0.421770202412792	0.297943733142137	0.0735908333333333	0.0508416666666667	0.694847606036983	0.594912355213810	0.445392500983471	0.624114293184911
1.26959831023147	0.0655158333333333	0.0567916666666667	0.645349895597919	0.546354474719792	0.406706980898050	0.422182617304936	0.0805100000000000	0.0499625000000000	0.750297572794668	0.508134723621274	0.391416144595173	0.449330554364489
1.38096658305879	0.0884191666666667	0.0716766666666667	0.724608887630091	0.631878999718934	0.572265479182811	0.617261030963536	0.103359166666667	0.0565941666666667	0.803554603013914	0.468348589281014	0.455074946657025	0.365814386703427
1.49233485588611	0.102804166666667	0.0811650000000000	0.716463694773030	0.639397639279298	0.395409564761993	0.345533775630449	0.107807500000000	0.0535600000000000	0.790710260431625	0.438274031039558	0.450181667660713	0.399780515923507
1.60370312871344	0.0905850000000000	0.0690425000000000	0.671665134059194	0.570790053290975	0.508383726122562	0.505418331407537	0.102547500000000	0.0523616666666667	0.772226938179064	0.456444076643771	0.422897930226730	0.483737716985872
1.71507140154076	0.0848691666666667	0.0672916666666667	0.559825370598778	0.491844337907152	0.472595864977965	0.296865602767514	0.0916183333333333	0.0454741666666667	0.616841720598205	0.343037929941612	0.302765505968244	0.442065811178993
1.82643967436808	0.117390833333333	0.0951841666666667	0.644723342301222	0.570790053290975	0.466712928899401	0.551622023178098	0.113238333333333	0.0734325000000000	0.590526482136931	0.445166117303225	0.484026520381797	0.403171237600502
1.93780794719540	0.109396666666667	0.0845466666666667	0.557005880763641	0.465842376094226	0.332234438328871	0.375787547710530	0.0995983333333333	0.0544108333333333	0.523172002742003	0.359015039007386	0.332360684327636	0.512241144255987
2.04917622002272	0.106235000000000	0.0823550000000000	0.512520596698153	0.472107909061196	0.325365584718440	0.532939935902950	0.100655833333333	0.0497300000000000	0.481819485160000	0.322048394502263	0.362653846046014	0.485912456538689
2.16054449285005	0.0995041666666667	0.0796500000000000	0.427622624995709	0.371546104941326	0.185580997187972	0.819933541696661	0.0904458333333333	0.0467741666666667	0.422610198622133	0.264405491206138	0.170190630457099	0.485884182162709
2.27191276567737	0.102874166666667	0.0725775000000000	0.384077170875267	0.325494437634096	0.243328962930457	0.458867686409787	0.0955516666666667	0.0512308333333333	0.391595810435631	0.230571613184499	0.0111141213412387	0.523584844042602
2.38328103850469	0.0957941666666667	0.0694866666666667	0.340218440106476	0.296672985986034	-0.0320963795522700	0.727443471304374	0.0872583333333333	0.0450883333333333	0.336145843677945	0.202689991481482	0.0705752959960082	0.452767694415811
2.49464931133201	0.0700325000000000	0.0525375000000000	0.315469584886944	0.269104640931365	0.387800320955036	0.600976000278688	0.0738716666666667	0.0324183333333333	0.372485934886372	0.201123608239740	0.0741217542946352	0.521096661405892
2.60601758415933	0.0684858333333333	0.0497000000000000	0.290094176370715	0.248428382140364	0.503884755094929	0.853290877596993	0.0629025000000000	0.0313733333333333	0.301058859062913	0.164783517031313	0.0427228715590607	0.494215790000819
2.71738585698666	0.0808266666666667	0.0482508333333333	0.295419879392640	0.216160887360468	0.0834336619174965	0.616939248217823	0.0587516666666667	0.0231300000000000	0.283515366755397	0.131576192306372	-0.00563777099025752	0.372440566915083
2.82875412981398	0.0815925000000000	0.0546625000000000	0.263465661261092	0.225245910162575	0.0336320007830638	0.491294118568032	0.0678066666666667	0.0280425000000000	0.287901239832276	0.146300194778752	0.0264687300199714	0.641087070015534
2.94012240264130	0.0936825000000000	0.0496483333333333	0.256886851645774	0.188279265657451	-0.223290107159714	0.532946253515620	0.0929641666666667	0.0291250000000000	0.441720074171391	0.153192281042419	-0.137416228175369	0.347676671513675
3.05149067546862	0.148103333333333	0.0915183333333333	0.322361671150611	0.265658597799532	-0.0253399988098473	0.670482995462382	0.169513333333333	0.0527008333333333	0.651928705213238	0.228378676646060	-0.196558192922283	0.298804745180732
3.16285894829594	0.211977500000000	0.126429166666667	0.366220401919402	0.307637668678231	0.0123888114285742	0.450383708717197	0.214845833333333	0.123650000000000	0.666965984333966	0.619661210433342	-0.256069031408610	0.444797940994387
3.27422722112327	0.304246666666667	0.185753333333333	0.379064744501691	0.343664483238310	-0.0508842380316878	0.621842795082866	0.292620833333333	0.144685833333333	0.780998684332822	0.538209281862731	-0.228780847499707	0.307693293434757
3.38559549395059	0.388052500000000	0.253425000000000	0.365907125271053	0.375931978018205	-0.187299267518839	0.787216086709902	0.380836666666667	0.208512500000000	0.723042504388349	0.577368862906294	-0.253748078542964	0.333324213470048
3.49696376677791	0.487957500000000	0.351420000000000	0.380004574446736	0.371859381589675	0.145252493177875	0.426413835167287	0.489727500000000	0.293833333333333	0.730561143948713	0.749984296146320	-0.215255381852519	0.371791595911727
3.60833203960523	0.573173333333333	0.452475000000000	0.376245254666554	0.393162193677373	0.187917416916591	0.639635515525981	0.567318333333333	0.385478333333333	0.636891426092510	0.662266834608739	-0.195639696693674	0.649581527572168
3.71970031243255	0.614750833333333	0.509567500000000	0.361207975545826	0.363400912084265	0.134423303491545	0.646673044319015	0.639620833333333	0.471738333333333	0.566717456862445	0.629372786532146	-0.219775241529651	0.492364507728561
3.83106858525987	0.758135000000000	0.669611666666667	0.250308042030455	0.275683450546684	0.157434960347632	0.728932190627653	0.762437500000000	0.646127500000000	0.422296921973784	0.439840414281300	-0.208293010410181	0.668188448740107
3.94243685808720	0.833336666666667	0.774581666666667	0.204882928019922	0.223992803569181	0.290504986355750	0.450407476842667	0.834702500000000	0.751359166666667	0.308890775271625	0.322361671150611	0.155062574416468	0.787718982493229
4.05380513091452	0.848146666666667	0.794769166666667	0.166663176921404	0.201123608239740	0.499464713383570	0.368374666999403	0.850252500000000	0.777845000000000	0.234017656316333	0.313903201645201	0.0774679477427538	0.841091893364929
4.16517340374184	0.869546666666667	0.832689166666667	0.152565727745722	0.191098755492588	0.352593743792366	0.412560598990168	0.867956666666667	0.807770833333333	0.233077826371287	0.281009153568609	0.0417833284355751	0.718567341055077
4.27654167656916	0.922976666666667	0.895842500000000	0.100248527471521	0.132202745603069	0.248350744174825	0.762518298013245	0.921562500000000	0.882672500000000	0.141601045053524	0.191412032140936	0.317173447670048	0.545746694050224
4.38790994939648	0.942668333333333	0.930336666666667	0.0805120986255657	0.0908502280210663	0.654471003743988	1.07328122173325	0.937859166666667	0.911544166666667	0.117478743130689	0.133455852196463	0.284808810152696	1.15342371283771
4.49927822222381	0.977471666666667	0.965205000000000	0.0369666445051235	0.0407259642853056	0.517163243061140	0.117086959755931	0.968180000000000	0.956395833333333	0.0545101368126398	0.0626553296697009	Inf	NaN
4.61064649505113	0.978000000000000	0.969430000000000	0.0385330277468660	0.0404126876369571	0.255077548995292	0.101103753406461	0.977831666666667	0.966705833333333	0.0441720074171391	0.0488711571423667	Inf	NaN
4.72201476787845	0.992197500000000	0.989374166666667	0.0144107258240312	0.0181700456042133	0.410163652999381	0.0208654316857631	0.988681666666667	0.982826666666667	0.0216160887360468	0.0278816217030169	Inf	NaN
4.83338304070577	0.989112500000000	0.985842500000000	0.0222426420327438	0.0247488552195319	-0.0156011937116977	0.358579680760856	0.988231666666667	0.983761666666667	0.0203629821426528	0.0322674947798960	Inf	NaN
4.94475131353309	0.993447500000000	0.989553333333333	0.0166036623624707	0.0147240024723797	-0.204612645188647	0.894808639224963	0.992683333333333	0.990843333333333	0.0178567689558648	0.0200497054943043	0.772477618893208	0.376435753032276
5.05611958636042	0.996028333333333	0.993906666666667	0.00689208626366710	0.00814519285706112	Inf	NaN	0.993840000000000	0.990677500000000	0.00939829945045514	0.0166036623624707	Inf	NaN
5.16748785918774	0.997790833333333	0.995044166666667	0.00532570302192458	0.00751863956036411	NaN	NaN	0.995580833333333	0.993245000000000	0.00845846950540962	0.00720536291201560	Inf	NaN
5.27885613201506	0.999314166666667	0.999190000000000	0.00313276648348505	0.00250621318678804	NaN	NaN	0.997262500000000	0.997236666666667	0.00438587307687906	0.00344604313183355	NaN	NaN
5.39022440484238	1	0.998388333333333	0.000313276648348504	0.000626553296697009	NaN	NaN	0.999467500000000	0.998540000000000	0.000626553296697009	0.0106514060438492	NaN	NaN
5.50159267766970	0.997447500000000	0.997789166666667	0.00219293653843953	0.00250621318678804	NaN	NaN	0.997435000000000	0.996922500000000	0.00344604313183355	0.0228691953294408	NaN	NaN
}\profilethree



\pgfplotstableread{
y C1WRL C2WRL F1WRL F2WRL UWRL urmsWRL C1CBR C2CBR F1CBR F2CBR UCBR urmsCBR 
0.0445473091309288	0.00225666666666667	0.00178000000000000	0.0350869846150325	0.0260019618129259	0.0395165095127888	0.0628819920640843	0.00363166666666667	0.00266666666666667	0.0457383906588817	0.0664146494498829	Inf	NaN
0.155915581958251	0.00451416666666667	0.00489250000000000	0.0673544793949285	0.0695474159333680	-0.00269253214762032	0	0.00831416666666667	0.00465083333333333	0.116538913185644	0.0780058854387776	0.504420422800558	0.126244247400246
0.267283854785573	0.00570666666666667	0.00461000000000000	0.0733067357135501	0.0745598423069441	NaN	NaN	0.00747000000000000	0.00535916666666667	0.105887507141795	0.0939829945045514	0.402566298965830	0.0746051870097566
0.378652127612895	0.00756416666666667	0.00752916666666667	0.116852189833992	0.117165466482341	-0.000590232126900544	0.0104875402152408	0.0124050000000000	0.00795166666666667	0.165096793679662	0.132516022251417	0.511789713413923	0.126957846587483
0.490020400440217	0.00798500000000000	0.00802916666666667	0.126563765932796	0.120924786262523	0.469595828473787	0.0300625377945517	0.0125041666666667	0.00858833333333333	0.175748199723511	0.155071940932510	0.348168451251883	0.382330497938398
0.601388673267538	0.0105675000000000	0.0106658333333333	0.149432961262237	0.137528448624993	0.218996066637411	0.215914828212179	0.0164941666666667	0.0106641666666667	0.206136034613316	0.163843687086268	0.377179235067084	0.341917226035119
0.712756946094860	0.0135900000000000	0.0119508333333333	0.182013732690481	0.165410070328010	2.35080523509086	2.86960350493662	0.0178450000000000	0.0102208333333333	0.225559186810923	0.156011770877555	0.523336188655579	0.275501644784785
0.824125218922182	0.0179566666666667	0.0158616666666667	0.236523869503121	0.221799867030741	0.210217743291186	0.348660233706954	0.0249408333333333	0.0161316666666667	0.297299539282731	0.229005229942757	0.401090074913883	0.459543807992176
0.935493491749504	0.0201266666666667	0.0171516666666667	0.255947021700728	0.223366250272484	0.452609371209488	0.0690117270090155	0.0271750000000000	0.0165883333333333	0.317349244777035	0.223992803569181	0.465187723249403	0.312034985964411
1.04686176457683	0.0192700000000000	0.0181333333333333	0.268791364283017	0.240909742580000	0.448364363169409	0.543361043153767	0.0310475000000000	0.0199050000000000	0.355568995875553	0.259393064832562	0.391313572230237	0.293065388347348
1.15823003740415	0.0291575000000000	0.0269183333333333	0.347423803018492	0.324554607689051	0.202736176539238	0.409310332779565	0.0426708333333333	0.0289741666666667	0.464275992852484	0.359954868952432	0.384099954976572	0.394397056363577
1.26959831023147	0.0294025000000000	0.0257466666666667	0.333639630491157	0.298865922524473	0.0542595526284694	0.400294396931646	0.0374291666666667	0.0248783333333333	0.400994109886086	0.298865922524473	0.440704158867856	0.514654948971139
1.38096658305879	0.0282383333333333	0.0252600000000000	0.325181160985748	0.290407453019064	0.508383726122562	0.488196866680338	0.0376733333333333	0.0232083333333333	0.399427726644343	0.297926092579428	0.134588339280235	0.414013504042784
1.49233485588611	0.0330541666666667	0.0286233333333333	0.357135379117295	0.308264221974928	0.205001315811972	0.367798691981489	0.0431333333333333	0.0284408333333333	0.462709609610741	0.324867884337399	0.213606607614522	0.337051639483855
1.60370312871344	0.0411275000000000	0.0369550000000000	0.420103985435345	0.375305424721508	0.324652063699320	0.250898057267935	0.0531966666666667	0.0335800000000000	0.497796594225774	0.378124914556645	0.318067922428945	0.398620228718552
1.71507140154076	0.0512216666666667	0.0415308333333333	0.471794632412848	0.411645515929935	0.465114175783277	0.612376438676592	0.0625741666666667	0.0349325000000000	0.564837796972354	0.376245254666554	0.161026519586332	0.341384313970495
1.82643967436808	0.0494225000000000	0.0424933333333333	0.449238713731755	0.405066706314616	0.374598535037677	0.556100496274706	0.0619850000000000	0.0356583333333333	0.547920857961534	0.367786785161144	0.391279393387349	0.328464958297262
1.93780794719540	0.0507341666666667	0.0412475000000000	0.439527137632952	0.359015039007386	0.252035926603032	0.294988809488607	0.0658950000000000	0.0384350000000000	0.564837796972354	0.362461082139220	0.0799109555452783	0.351133064756086
2.04917622002272	0.0408216666666667	0.0363733333333333	0.368413338457841	0.344917589831703	-0.153549467546726	0.568637517377499	0.0561258333333333	0.0339225000000000	0.516906469775032	0.338965333513082	0.111481389412422	0.397536577317394
2.16054449285005	0.0510733333333333	0.0438225000000000	0.397234790105904	0.351496399447022	0.281876125374886	0.464601771085083	0.0601633333333333	0.0362350000000000	0.486205358236879	0.350869846150325	0.0217661682061105	0.277340407249155
2.27191276567737	0.0468591666666667	0.0410300000000000	0.335206013732900	0.313589924996853	0.327235501871994	0.195861703837757	0.0653816666666667	0.0340700000000000	0.509074553566320	0.333952907139506	0.185255375249983	0.332225840495689
2.38328103850469	0.0571958333333333	0.0482541666666667	0.374052318128114	0.340844993403173	0.263606376507995	0.256122891949562	0.0651208333333333	0.0251333333333333	0.474300845599636	0.192978415382679	0.0223012854350898	0.211037275532648
2.49464931133201	0.0480925000000000	0.0404083333333333	0.325494437634096	0.293226942854200	0.114813126081635	0.332041102503305	0.0641725000000000	0.0312083333333333	0.445479393951573	0.279756046975215	-0.00880851990162977	0.0775495249899585
2.60601758415933	0.0472358333333333	0.0437525000000000	0.296046432689337	0.290720729667412	0.184404642475366	0.576070141591868	0.0619766666666667	0.0225491666666667	0.415091559061769	0.174181816481769	0.115343677281102	0.274603853946805
2.71738585698666	0.0509233333333333	0.0398925000000000	0.286334856590533	0.257200128294122	-0.0697037624028934	0.313063835076793	0.0611641666666667	0.0243325000000000	0.385017000820312	0.158204707415995	0.0893844854794761	0.268645356456618
2.82875412981398	0.0523366666666667	0.0419450000000000	0.282575536810351	0.246235445601925	-0.00530998576198144	0.701844756721130	0.0660100000000000	0.0313283333333333	0.416657942303511	0.246235445601925	0.0373811563325413	0.199785183835455
2.94012240264130	0.0460100000000000	0.0360766666666667	0.269104640931365	0.237150422799818	0.223290107159714	0.341640051434151	0.0577175000000000	0.0191708333333333	0.369353168402887	0.134395682141508	0.170215945142575	0.330753876384309
3.05149067546862	0.0440758333333333	0.0345933333333333	0.234017656316333	0.210208631041847	0.280487573033138	0.249490383020864	0.0507800000000000	0.0209075000000000	0.294793326095943	0.183893392580572	-0.00568689148226654	0.0235214691630556
3.16285894829594	0.0403725000000000	0.0353350000000000	0.213654674173680	0.189219095602497	0.00900790655366666	0.438772034386346	0.0483758333333333	0.0145541666666667	0.281948983513654	0.0921033346144603	0.0794438237048317	0.347233443623445
3.27422722112327	0.0445833333333333	0.0339275000000000	0.232137996426242	0.200810331591391	-0.0170527036015954	0.196151684395143	0.0552416666666667	0.0199158333333333	0.343664483238310	0.182327009338830	-0.0115810921423715	0.0419062833673671
3.38559549395059	0.0740208333333333	0.0495566666666667	0.223992803569181	0.197990841756255	0.139390722121699	0.883089675923082	0.0683600000000000	0.0316400000000000	0.299805752469519	0.177627859613602	-0.00767918105143916	0.481694230030444
3.49696376677791	0.0759116666666667	0.0479683333333333	0.196424458514512	0.177627859613602	0.154132129011668	0.248313713575489	0.0950225000000000	0.0403566666666667	0.320482011260520	0.262839107964395	-0.00548354880058236	0.345301053185175
3.60833203960523	0.0934116666666667	0.0662300000000000	0.230884889832848	0.208328971151756	0.235061605679021	0.539813126880220	0.118304166666667	0.0642025000000000	0.389716150545540	0.364654018677659	0.00550156308704945	0.514209143887821
3.71970031243255	0.193550833333333	0.135683333333333	0.275683450546684	0.258766511535865	0.234316779118218	0.432649019398394	0.223723333333333	0.113226666666667	0.447672330490013	0.313589924996853	0.00639873071869881	0.716760054247398
3.83106858525987	0.261001666666667	0.190000833333333	0.292913666205852	0.284455196700442	0.288305991982762	0.361758198281683	0.313516666666667	0.166205833333333	0.493410721148895	0.433888157962679	-0.126105105700139	0.548649079765902
3.94243685808720	0.394672500000000	0.316991666666667	0.299805752469519	0.280695876920260	0.258813533298759	0.302478462785571	0.438040833333333	0.287575833333333	0.475867228841378	0.533823408785852	0.102867064109205	0.649623251175620
4.05380513091452	0.512161666666667	0.434062500000000	0.287587963183927	0.328000650820884	0.331040565847250	0.420634113883005	0.539579166666667	0.396728333333333	0.457070629940468	0.530064089005670	0.00938901260799181	0.676613361325186
4.16517340374184	0.579893333333333	0.498568333333333	0.278816217030169	0.276310003843381	0.340951960034293	0.383143350927812	0.622749166666667	0.521136666666667	0.371546104941326	0.470541525819454	0.305597774397418	0.480116894496525
4.27654167656916	0.712018333333333	0.645097500000000	0.243102679118440	0.255947021700728	0.273215888161973	0.312695124873850	0.736547500000000	0.652224166666667	0.306697838733186	0.366533678567750	0.377179235067084	0.616153953990914
4.38790994939648	0.804205833333333	0.752284166666667	0.197051011811209	0.221486590382393	0.222228357943533	0.208643408816693	0.819950000000000	0.760882500000000	0.227752123349363	0.307011115381534	0.431617475179859	0.536605841050789
4.49927822222381	0.861940000000000	0.824430000000000	0.148179854668843	0.155385217580858	0.450173789481529	0.203170908330733	0.875680000000000	0.833975833333333	0.169169390108192	0.220233483788999	0.373841365730207	0.868440637594992
4.61064649505113	0.923745833333333	0.894207500000000	0.0986821442297789	0.100875080768218	0.387501373466753	0.320729748642779	0.930199166666667	0.904740000000000	0.104321123900052	0.160084367306086	0.327105082819577	0.486856743056348
4.72201476787845	0.948924166666667	0.939898333333333	0.0692341392850195	0.0736200123618986	0.418872770936272	0.272378602668002	0.950752500000000	0.936043333333333	0.0764395021970351	0.101814910713264	0.373930801463635	0.189350090653656
4.83338304070577	0.952961666666667	0.937310000000000	0.0726801824168531	0.0902236747243693	0.360373274213462	0.114625354684421	0.955041666666667	0.933253333333333	0.0739332890102471	0.0914767813177633	0.510875803211398	0.782129621917044
4.94475131353309	0.977012500000000	0.972011666666667	0.0303878348898049	0.0382197510985175	0.345084711065012	0.0777315391778284	0.974876666666667	0.969381666666667	0.0438587307687906	0.0532570302192458	0.257637567957896	0.0495018177492566
5.05611958636042	0.988235833333333	0.981385833333333	0.0203629821426528	0.0203629821426528	0.569389773257270	0.278814079166524	0.983994166666667	0.979102500000000	0.0291347282964109	0.0335206013732900	Inf	NaN
5.16748785918774	0.987685000000000	0.985604166666667	0.0162903857141222	0.0203629821426528	0.360373274213462	0.0416734551936726	0.984833333333333	0.982185833333333	0.0206762587910013	0.0253754085162289	0.615689633712445	0.255479218601364
5.27885613201506	0.993630000000000	0.991708333333333	0.00877174615375813	0.00908502280210663	Inf	NaN	0.993634166666667	0.991610000000000	0.0131576192306372	0.0128443425822887	0.523336188655579	0.468883731159156
5.39022440484238	0.998031666666667	0.996084166666667	0.00313276648348505	0.00501242637357607	NaN	NaN	0.997211666666667	0.995247500000000	0.00814519285706112	0.00532570302192458	Inf	NaN
5.50159267766970	0.998642500000000	0.997616666666667	0.00501242637357607	0.00563897967027308	NaN	NaN	0.997918333333333	0.995659166666667	0.00657880961531859	0.00720536291201560	NaN	NaN
}\profilefour



\pgfplotstableread{
y C1WRL C2WRL F1WRL F2WRL UWRL urmsWRL C1CBR C2CBR F1CBR F2CBR UCBR urmsCBR 
0.0445473091309288	0.00210500000000000	0.00126916666666667	0.0238090252744863	0.0169169390108192	NaN	NaN	0.00321083333333333	0.0182858333333333	0.0864643549441872	4.01307386534434	Inf	NaN
0.155915581958251	0.00348916666666667	0.00357500000000000	0.0457383906588817	0.0482446038456697	NaN	NaN	0.00573083333333333	0.00460250000000000	0.0739332890102471	0.103694570603355	Inf	NaN
0.267283854785573	0.00396000000000000	0.00348500000000000	0.0469914972522757	0.0466782206039272	NaN	NaN	0.00653916666666667	0.00576583333333333	0.0839581417573992	0.182327009338830	0.350082043836217	0.0288802951696275
0.378652127612895	0.00511916666666667	0.00620583333333333	0.0629686063180494	0.0701739692300650	NaN	NaN	0.00828166666666667	0.00569083333333333	0.107453890383537	0.121864616207568	Inf	NaN
0.490020400440217	0.00592250000000000	0.00660333333333333	0.0852112483507932	0.0852112483507932	NaN	NaN	0.0106575000000000	0.00829916666666667	0.141914321701873	0.156011770877555	0.523336188655579	0
0.601388673267538	0.00840166666666667	0.00794083333333333	0.105574230493446	0.0977423142847334	NaN	NaN	0.0124258333333333	0.00767750000000000	0.174495093130117	0.125937212636099	0.337086216753092	0.233347515576597
0.712756946094860	0.00747000000000000	0.00843083333333333	0.0986821442297789	0.0999352508231729	NaN	NaN	0.0133133333333333	0.00921083333333333	0.171049049998283	0.163843687086268	0.550880198584820	0
0.824125218922182	0.00628500000000000	0.00654750000000000	0.0895971214276723	0.0908502280210663	NaN	NaN	0.0131850000000000	0.00889750000000000	0.172615433240026	0.151312621152328	0.310193229651515	0.245670404053178
0.935493491749504	0.00877416666666667	0.00994250000000000	0.128443425822887	0.130323085712978	NaN	NaN	0.0162033333333333	0.0116233333333333	0.217100717305514	0.179507519503693	0.288737207534112	0.176971652532778
1.04686176457683	0.0140833333333333	0.0133275000000000	0.192351862085982	0.177001306316905	0.403822534225014	0	0.0235666666666667	0.0162191666666667	0.286648133238882	0.209895354393498	0.615822813386621	0.0873995484328295
1.15823003740415	0.0142041666666667	0.0135908333333333	0.177627859613602	0.169169390108192	0.342017337939324	0.192985651881627	0.0197858333333333	0.0132216666666667	0.256886851645774	0.198304118404603	0.489688034255015	0.0699757303043467
1.26959831023147	0.0165850000000000	0.0160283333333333	0.213341397525332	0.190472202195891	0.223290107159714	0	0.0247766666666667	0.0162808333333333	0.314216478293550	0.229005229942757	0.225090833830356	0.214879021781049
1.38096658305879	0.0146083333333333	0.0156058333333333	0.191725308789285	0.176688029668557	0.748603693653625	0.471507627589612	0.0226783333333333	0.0162558333333333	0.284455196700442	0.248741658788713	0.329660591279105	0.279210777965045
1.49233485588611	0.0180950000000000	0.0192150000000000	0.207702417855059	0.202063438184785	-0.444339845351269	0.920144602126417	0.0260916666666667	0.0197033333333333	0.315156308238596	0.270671024173108	0.177402097849349	0.273542548915295
1.60370312871344	0.0237908333333333	0.0232233333333333	0.251874425272198	0.249054935437061	0.375871680385518	0.00526299829815015	0.0318941666666667	0.0226358333333333	0.349930016205280	0.267538257689623	0.324549574360049	0.231803006926163
1.71507140154076	0.0218000000000000	0.0213666666666667	0.235584039558075	0.219920207140650	0.314579985225011	0	0.0333400000000000	0.0208275000000000	0.360894698897477	0.269417917579714	0.239759868878903	0.235922043900990
1.82643967436808	0.0231983333333333	0.0208325000000000	0.255633745052380	0.234644209613030	0.558225267899284	0.201537904888584	0.0329208333333333	0.0201975000000000	0.373739041479766	0.264718767854486	0.402566298965830	0.281128044203657
1.93780794719540	0.0249191666666667	0.0228100000000000	0.254067361810637	0.233704379667984	0.739467237996454	0	0.0329983333333333	0.0203316666666667	0.380317851095085	0.255947021700728	0.152581381751129	0.276773813383002
2.04917622002272	0.0270958333333333	0.0235791666666667	0.253127531865592	0.233704379667984	0.125270979978190	0.165494863958808	0.0380991666666667	0.0238775000000000	0.393162193677373	0.280382600271912	0.186075089299761	0.267282662745581
2.16054449285005	0.0302116666666667	0.0256216666666667	0.281948983513654	0.255633745052380	0.387786953005788	0.0856326834147834	0.0403933333333333	0.0227083333333333	0.408512749446450	0.261272724722653	-0.00614514825956940	0.0331854536877136
2.27191276567737	0.0312583333333333	0.0304066666666667	0.284141920052094	0.268164810986320	0.0784807067243822	0.0138547356102452	0.0455091666666667	0.0270233333333333	0.424489858512224	0.294166772799246	0.0453595829820653	0.334413830601251
2.38328103850469	0.0293008333333333	0.0287166666666667	0.268164810986320	0.252187701920546	0.658467903065190	0.156946220039690	0.0426475000000000	0.0261983333333333	0.415718112358465	0.285395026645488	0.351822647835683	0.494766429285026
2.49464931133201	0.0308666666666667	0.0303650000000000	0.261586001371001	0.249054935437061	0.350966181577761	0.0999619435343083	0.0459750000000000	0.0247191666666667	0.421983645325436	0.261899278019350	0.295203292275057	0.269796218346299
2.60601758415933	0.0352558333333333	0.0321141666666667	0.288841069777321	0.262212554667698	-0.0782128809419326	0	0.0451358333333333	0.0266366666666667	0.436081094501118	0.293540219502549	0.314788684905611	0.260014942564091
2.71738585698666	0.0313800000000000	0.0298008333333333	0.246235445601925	0.231198166481196	0.351139202156745	0.297838596862700	0.0441133333333333	0.0234025000000000	0.417284495600208	0.243729232415137	0.0385616592643932	0.214081296339876
2.82875412981398	0.0258516666666667	0.0280041666666667	0.226499016755969	0.222739696975787	-0.0819691857643983	0.0937756542372282	0.0460908333333333	0.0257375000000000	0.432948328017633	0.265345321151183	-0.00683541144366470	0.0384426129452770
2.94012240264130	0.0381783333333333	0.0346200000000000	0.266285151096229	0.249368212085410	1.08489867283035	0.834070817250316	0.0477883333333333	0.0259166666666667	0.380004574446736	0.247488552195319	0.244051687320500	0.368981604098732
3.05149067546862	0.0337258333333333	0.0286366666666667	0.231824719777893	0.218353823898908	-0.440729850077687	0.422478465582633	0.0462900000000000	0.0235983333333333	0.375305424721508	0.223052973624135	-0.0112398780739391	0.0475398760877525
3.16285894829594	0.0310508333333333	0.0297766666666667	0.238090252744863	0.216787440657165	-0.00641898033888333	2.91660625644408e-05	0.0456841666666667	0.0235925000000000	0.397548066754252	0.237776976096515	0.0122607522081870	0.0535393909771016
3.27422722112327	0.0363366666666667	0.0314808333333333	0.227438846701014	0.207075864558361	0.488594128171992	0.697366211955332	0.0464133333333333	0.0226141666666667	0.346483973073446	0.200497054943043	0.00468829625156972	0.0118529672432170
3.38559549395059	0.0373550000000000	0.0366916666666667	0.230884889832848	0.228065399997711	0.330026051121802	0.0429174544765874	0.0546216666666667	0.0236000000000000	0.387523214007100	0.220233483788999	0.256852117131572	0.303309815874818
3.49696376677791	0.0354375000000000	0.0344266666666667	0.228691953294408	0.209268801096801	0.180551235309074	0.299999056127500	0.0509933333333333	0.0224183333333333	0.411332239281586	0.200810331591391	0.00470414551600520	0.0404440083418069
3.60833203960523	0.0369583333333333	0.0338191666666667	0.212088290931938	0.195171351921118	0.168958389690584	0.0882543229353157	0.0466083333333333	0.0188958333333333	0.298239369227776	0.177001306316905	0.0121776890902985	0.443442121445056
3.71970031243255	0.0365416666666667	0.0348325000000000	0.194544798624421	0.185146499173966	0.382140787420986	0.309825326365645	0.0531158333333333	0.0259441666666667	0.284768473348791	0.218040547250559	0.142660724279725	0.401235399479765
3.83106858525987	0.0575100000000000	0.0512958333333333	0.197677565107906	0.191725308789285	0.298109828930508	0.204265968555263	0.0778625000000000	0.0365316666666667	0.335519290381248	0.194544798624421	0.266668121607938	0.466698195428045
3.94243685808720	0.0849150000000000	0.0710083333333333	0.228691953294408	0.217727270602211	0.348017005121468	0.258090936335258	0.102430833333333	0.0612725000000000	0.321108564557217	0.226812293404317	0.258437624027446	0.481642790603613
4.05380513091452	0.132155000000000	0.108493333333333	0.251247871975501	0.233704379667984	0.461112373752608	0.308315712797386	0.171613333333333	0.106215000000000	0.367473508512796	0.276623280491729	0.356372078626662	0.327039710622099
4.16517340374184	0.209575000000000	0.175910833333333	0.271924130766502	0.262839107964395	0.367348240811142	0.127044040498094	0.241975833333333	0.175026666666667	0.354315889282159	0.319542181315475	0.350848104035577	0.222097347934984
4.27654167656916	0.309940833333333	0.273391666666667	0.283515366755397	0.279756046975215	0.351475168677327	0.262546819467996	0.361412500000000	0.286467500000000	0.366533678567750	0.326434267579142	0.329660591279105	0.257347674074464
4.38790994939648	0.426853333333333	0.389085000000000	0.287274686535579	0.294166772799246	0.403822534225014	0.183812150706122	0.459550000000000	0.387005833333333	0.377185084611599	0.350556569501977	0.380608137204057	0.164476746808155
4.49927822222381	0.577661666666667	0.524341666666667	0.272550684063199	0.275683450546684	0.364993444395686	0.166308033100875	0.604535000000000	0.528869166666667	0.333952907139506	0.363714188732614	0.445594218601670	0.236319367503826
4.61064649505113	0.713951666666667	0.663074166666667	0.236837146151469	0.258139958239168	0.395409564761993	0.167228074495415	0.744749166666667	0.685089166666667	0.274430343953290	0.306697838733186	0.422897930226730	0.506378910855257
4.72201476787845	0.820432500000000	0.791970833333333	0.161337473899480	0.176374753020208	0.409632930400913	0.191882894012641	0.837276666666667	0.800280833333333	0.161964027196177	0.203003268129831	0.498415417767218	0.245475057139402
4.83338304070577	0.877380000000000	0.857821666666667	0.119045126372432	0.125623935987750	0.395409564761993	0.0926891661611806	0.895241666666667	0.871875833333333	0.124997382691053	0.132516022251417	0.440704158867856	0.0719406529737293
4.94475131353309	0.915470833333333	0.909800000000000	0.0971157609880364	0.104007847251703	0.368726297125694	0.110853192932317	0.917809166666667	0.905839166666667	0.107140613735189	0.0964892076913394	0.510647835427725	0.163974909303229
5.05611958636042	0.951579166666667	0.943315000000000	0.0513773703291547	0.0623420530213524	0.351408832581774	0.0902014791977575	0.957560000000000	0.949137500000000	0.0617154997246554	0.0554499667576853	0.440704158867856	0.0901501728346195
5.16748785918774	0.981169166666667	0.977060000000000	0.0316409414831990	0.0328940480765930	0.304486509763246	0.0385390258925716	0.982046666666667	0.979070833333333	0.0325807714282445	0.0357135379117295	0.465187723249403	0.0481265405731980
5.27885613201506	0.992885833333333	0.991677500000000	0.0137841725273342	0.0134708958789857	0.482533706150228	0.152318842307963	0.990954166666667	0.989743333333333	0.0194231521976073	0.0184833222525618	0.412571830279932	0.00862263070692074
5.39022440484238	0.995855833333333	0.995420833333333	0.0115912359888947	0.0106514060438492	Inf	NaN	0.992818333333333	0.991098333333333	0.0156638324174252	0.0144107258240312	0.497574210311071	0.0458014092402306
5.50159267766970	0.997364166666667	0.997493333333333	0.000939829945045514	0.00156638324174252	NaN	NaN	0.997577500000000	0.997556666666667	0.00344604313183355	0.00281948983513654	NaN	NaN
}\profilefive



\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

\begin{groupplot}[
     group style = {group size = 5 by 2,horizontal sep=0.3cm,vertical sep=1.2 cm},
    width = 1\textwidth]


\nextgroupplot[height = 5cm,
     width = 3.7cm,
     ylabel={$y/d_1$},
     xlabel={$\overline{c}$},
     xtick={0, 0.5, 1},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=6,
    legend columns=2,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]


\node[align=center] at (rel axis cs:0.15,0.9) {(\textit{a})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{State-of-the-art PD \,};

\addplot+[color=red,mark=none,line width = 2.5,draw opacity=1] 
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{Eq. (\ref{eq:twostate})};




\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{NexGen PD};


\addplot+[color=violet,mark=none,line width = 2.5,draw opacity=0.4] 
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{Eq. (\ref{eq:airconcTSL})};



\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{$y_\star/d_1$};


\addplot+[solid,color=blue,mark=none,line width = 2.5,draw opacity=0.4] 
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{Eq. (\ref{eq:airconcTWL})};


\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=C1WRL] {\profileone};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=C1CBR] {\profileone};


\node[align=center, color = gray, draw opacity=0.7, anchor=west] at (rel axis cs:0.01,0.74) {$\langle \overline{c} \rangle = 0.35$};


\nextgroupplot[height = 5cm,
    width = 3.7cm,
  xlabel={$\overline{c}$},
     grid=both,
    yticklabels={},
      xtick={0.5, 1},
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center, color = gray, draw opacity=0.7, anchor=west] at (rel axis cs:0.01,0.74) {$\langle \overline{c} \rangle = 0.27$};

\node[align=center, fill = white, fill opacity= 0.7, text = gray, text opacity=0.7, anchor=west] at (0.15,0.8) {TSL};

\node[align=center, fill = white, fill opacity= 0.7, text = gray, text opacity=0.7, anchor=west] at (0.5,2.5) {TWL};


\node[align=center] at (rel axis cs:0.15,0.9) {(\textit{b})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=C1WRL] {\profiletwo};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=C1CBR]  {\profiletwo};


\addplot+[color=blue,mark=none,line width = 2.5,draw opacity=0.4] 
table {
0.0000	0.0111
0.0000	0.0223
0.0000	0.0334
0.0000	0.0445
0.0000	0.0557
0.0000	0.0668
0.0000	0.0780
0.0000	0.0891
0.0000	0.1002
0.0000	0.1114
0.0000	0.1225
0.0000	0.1336
0.0000	0.1448
0.0000	0.1559
0.0000	0.1671
0.0000	0.1782
0.0000	0.1893
0.0000	0.2005
0.0000	0.2116
0.0000	0.2227
0.0000	0.2339
0.0000	0.2450
0.0000	0.2561
0.0000	0.2673
0.0000	0.2784
0.0000	0.2896
0.0000	0.3007
0.0000	0.3118
0.0000	0.3230
0.0000	0.3341
0.0000	0.3452
0.0000	0.3564
0.0000	0.3675
0.0000	0.3787
0.0000	0.3898
0.0000	0.4009
0.0000	0.4121
0.0000	0.4232
0.0000	0.4343
0.0000	0.4455
0.0000	0.4566
0.0000	0.4677
0.0001	0.4789
0.0001	0.4900
0.0001	0.5012
0.0001	0.5123
0.0001	0.5234
0.0001	0.5346
0.0001	0.5457
0.0001	0.5568
0.0001	0.5680
0.0001	0.5791
0.0001	0.5903
0.0001	0.6014
0.0001	0.6125
0.0001	0.6237
0.0001	0.6348
0.0002	0.6459
0.0002	0.6571
0.0002	0.6682
0.0002	0.6793
0.0002	0.6905
0.0002	0.7016
0.0002	0.7128
0.0002	0.7239
0.0003	0.7350
0.0003	0.7462
0.0003	0.7573
0.0003	0.7684
0.0003	0.7796
0.0004	0.7907
0.0004	0.8019
0.0004	0.8130
0.0004	0.8241
0.0005	0.8353
0.0005	0.8464
0.0005	0.8575
0.0006	0.8687
0.0006	0.8798
0.0007	0.8909
0.0007	0.9021
0.0007	0.9132
0.0008	0.9244
0.0008	0.9355
0.0009	0.9466
0.0009	0.9578
0.0010	0.9689
0.0011	0.9800
0.0011	0.9912
0.0012	1.0023
0.0013	1.0135
0.0013	1.0246
0.0014	1.0357
0.0015	1.0469
0.0016	1.0580
0.0017	1.0691
0.0018	1.0803
0.0019	1.0914
0.0020	1.1025
0.0021	1.1137
0.0023	1.1248
0.0024	1.1360
0.0025	1.1471
0.0027	1.1582
0.0028	1.1694
0.0030	1.1805
0.0031	1.1916
0.0033	1.2028
0.0035	1.2139
0.0037	1.2251
0.0039	1.2362
0.0041	1.2473
0.0043	1.2585
0.0046	1.2696
0.0048	1.2807
0.0051	1.2919
0.0053	1.3030
0.0056	1.3141
0.0059	1.3253
0.0062	1.3364
0.0065	1.3476
0.0069	1.3587
0.0072	1.3698
0.0076	1.3810
0.0080	1.3921
0.0084	1.4032
0.0088	1.4144
0.0092	1.4255
0.0097	1.4367
0.0101	1.4478
0.0106	1.4589
0.0111	1.4701
0.0117	1.4812
0.0122	1.4923
0.0128	1.5035
0.0134	1.5146
0.0140	1.5257
0.0147	1.5369
0.0154	1.5480
0.0161	1.5592
0.0168	1.5703
0.0176	1.5814
0.0183	1.5926
0.0192	1.6037
0.0200	1.6148
0.0209	1.6260
0.0218	1.6371
0.0228	1.6483
0.0237	1.6594
0.0247	1.6705
0.0258	1.6817
0.0269	1.6928
0.0280	1.7039
0.0292	1.7151
0.0304	1.7262
0.0316	1.7373
0.0329	1.7485
0.0343	1.7596
0.0356	1.7708
0.0371	1.7819
0.0385	1.7930
0.0401	1.8042
0.0416	1.8153
0.0432	1.8264
0.0449	1.8376
0.0466	1.8487
0.0484	1.8599
0.0502	1.8710
0.0521	1.8821
0.0540	1.8933
0.0560	1.9044
0.0580	1.9155
0.0601	1.9267
0.0623	1.9378
0.0645	1.9489
0.0668	1.9601
0.0692	1.9712
0.0716	1.9824
0.0740	1.9935
0.0766	2.0046
0.0792	2.0158
0.0818	2.0269
0.0846	2.0380
0.0874	2.0492
0.0902	2.0603
0.0932	2.0714
0.0962	2.0826
0.0993	2.0937
0.1024	2.1049
0.1056	2.1160
0.1089	2.1271
0.1123	2.1383
0.1158	2.1494
0.1193	2.1605
0.1229	2.1717
0.1265	2.1828
0.1303	2.1940
0.1341	2.2051
0.1380	2.2162
0.1420	2.2274
0.1460	2.2385
0.1502	2.2496
0.1544	2.2608
0.1587	2.2719
0.1630	2.2830
0.1675	2.2942
0.1720	2.3053
0.1766	2.3165
0.1812	2.3276
0.1860	2.3387
0.1908	2.3499
0.1957	2.3610
0.2007	2.3721
0.2057	2.3833
0.2108	2.3944
0.2160	2.4056
0.2213	2.4167
0.2266	2.4278
0.2320	2.4390
0.2375	2.4501
0.2431	2.4612
0.2487	2.4724
0.2544	2.4835
0.2602	2.4946
0.2660	2.5058
0.2719	2.5169
0.2778	2.5281
0.2839	2.5392
0.2899	2.5503
0.2961	2.5615
0.3023	2.5726
0.3085	2.5837
0.3149	2.5949
0.3212	2.6060
0.3276	2.6172
0.3341	2.6283
0.3406	2.6394
0.3472	2.6506
0.3538	2.6617
0.3605	2.6728
0.3672	2.6840
0.3739	2.6951
0.3807	2.7062
0.3875	2.7174
0.3944	2.7285
0.4013	2.7397
0.4082	2.7508
0.4152	2.7619
0.4221	2.7731
0.4291	2.7842
0.4362	2.7953
0.4432	2.8065
0.4503	2.8176
0.4573	2.8288
0.4644	2.8399
0.4715	2.8510
0.4786	2.8622
0.4858	2.8733
0.4929	2.8844
0.5000	2.8956
0.5071	2.9067
0.5142	2.9178
0.5214	2.9290
0.5285	2.9401
0.5356	2.9513
0.5427	2.9624
0.5497	2.9735
0.5568	2.9847
0.5638	2.9958
0.5709	3.0069
0.5779	3.0181
0.5848	3.0292
0.5918	3.0404
0.5987	3.0515
0.6056	3.0626
0.6125	3.0738
0.6193	3.0849
0.6261	3.0960
0.6328	3.1072
0.6395	3.1183
0.6462	3.1294
0.6528	3.1406
0.6594	3.1517
0.6659	3.1629
0.6724	3.1740
0.6788	3.1851
0.6851	3.1963
0.6915	3.2074
0.6977	3.2185
0.7039	3.2297
0.7101	3.2408
0.7161	3.2520
0.7222	3.2631
0.7281	3.2742
0.7340	3.2854
0.7398	3.2965
0.7456	3.3076
0.7513	3.3188
0.7569	3.3299
0.7625	3.3410
0.7680	3.3522
0.7734	3.3633
0.7787	3.3745
0.7840	3.3856
0.7892	3.3967
0.7943	3.4079
0.7993	3.4190
0.8043	3.4301
0.8092	3.4413
0.8140	3.4524
0.8188	3.4636
0.8234	3.4747
0.8280	3.4858
0.8325	3.4970
0.8370	3.5081
0.8413	3.5192
0.8456	3.5304
0.8498	3.5415
0.8540	3.5526
0.8580	3.5638
0.8620	3.5749
0.8659	3.5861
0.8697	3.5972
0.8735	3.6083
0.8771	3.6195
0.8807	3.6306
0.8842	3.6417
0.8877	3.6529
0.8911	3.6640
0.8944	3.6752
0.8976	3.6863
0.9007	3.6974
0.9038	3.7086
0.9068	3.7197
0.9098	3.7308
0.9126	3.7420
0.9154	3.7531
0.9182	3.7642
0.9208	3.7754
0.9234	3.7865
0.9260	3.7977
0.9284	3.8088
0.9308	3.8199
0.9332	3.8311
0.9355	3.8422
0.9377	3.8533
0.9399	3.8645
0.9420	3.8756
0.9440	3.8868
0.9460	3.8979
0.9479	3.9090
0.9498	3.9202
0.9516	3.9313
0.9534	3.9424
0.9551	3.9536
0.9568	3.9647
0.9584	3.9758
0.9599	3.9870
0.9615	3.9981
0.9629	4.0093
0.9644	4.0204
0.9657	4.0315
0.9671	4.0427
0.9684	4.0538
0.9696	4.0649
0.9708	4.0761
0.9720	4.0872
0.9731	4.0984
0.9742	4.1095
0.9753	4.1206
0.9763	4.1318
0.9772	4.1429
0.9782	4.1540
0.9791	4.1652
0.9800	4.1763
0.9808	4.1874
0.9817	4.1986
0.9824	4.2097
0.9832	4.2209
0.9839	4.2320
0.9846	4.2431
0.9853	4.2543
0.9860	4.2654
0.9866	4.2765
0.9872	4.2877
0.9878	4.2988
0.9883	4.3100
0.9889	4.3211
0.9894	4.3322
0.9899	4.3434
0.9903	4.3545
0.9908	4.3656
0.9912	4.3768
0.9916	4.3879
0.9920	4.3990
0.9924	4.4102
0.9928	4.4213
0.9931	4.4325
0.9935	4.4436
0.9938	4.4547
0.9941	4.4659
0.9944	4.4770
0.9947	4.4881
0.9949	4.4993
0.9952	4.5104
0.9954	4.5216
0.9957	4.5327
0.9959	4.5438
0.9961	4.5550
0.9963	4.5661
0.9965	4.5772
0.9967	4.5884
0.9969	4.5995
0.9970	4.6106
0.9972	4.6218
0.9973	4.6329
0.9975	4.6441
0.9976	4.6552
0.9977	4.6663
0.9979	4.6775
0.9980	4.6886
0.9981	4.6997
0.9982	4.7109
0.9983	4.7220
0.9984	4.7332
0.9985	4.7443
0.9986	4.7554
0.9987	4.7666
0.9987	4.7777
0.9988	4.7888
0.9989	4.8000
0.9989	4.8111
0.9990	4.8222
0.9991	4.8334
0.9991	4.8445
0.9992	4.8557
0.9992	4.8668
0.9993	4.8779
0.9993	4.8891
0.9993	4.9002
0.9994	4.9113
0.9994	4.9225
0.9995	4.9336
0.9995	4.9448
0.9995	4.9559
0.9996	4.9670
0.9996	4.9782
0.9996	4.9893
0.9996	5.0004
0.9997	5.0116
0.9997	5.0227
0.9997	5.0338
0.9997	5.0450
0.9997	5.0561
0.9998	5.0673
0.9998	5.0784
0.9998	5.0895
0.9998	5.1007
0.9998	5.1118
0.9998	5.1229
0.9998	5.1341
0.9998	5.1452
0.9999	5.1564
0.9999	5.1675
0.9999	5.1786
0.9999	5.1898
0.9999	5.2009
0.9999	5.2120
0.9999	5.2232
0.9999	5.2343
0.9999	5.2454
0.9999	5.2566
0.9999	5.2677
0.9999	5.2789
0.9999	5.2900
0.9999	5.3011
0.9999	5.3123
1.0000	5.3234
1.0000	5.3345
1.0000	5.3457
1.0000	5.3568
1.0000	5.3680
1.0000	5.3791
1.0000	5.3902
1.0000	5.4014
1.0000	5.4125
1.0000	5.4236
1.0000	5.4348
1.0000	5.4459
1.0000	5.4570
1.0000	5.4682
1.0000	5.4793
1.0000	5.4905
1 6
};


\addplot+[color=violet,mark=none,line width = 2.5,draw opacity=0.4] 
table {
0.002776588	0.0111
0.002951345	0.0223
0.003135759	0.0334
0.003330268	0.0445
0.003535328	0.0557
0.003751408	0.0668
0.003978989	0.0780
0.00421857	0.0891
0.004470661	0.1002
0.004735787	0.1114
0.005014487	0.1225
0.005307316	0.1336
0.005614839	0.1448
0.005937636	0.1559
0.006276303	0.1671
0.006631445	0.1782
0.007003682	0.1893
0.007393646	0.2005
0.00780198	0.2116
0.00822934	0.2227
0.008676392	0.2339
0.009143812	0.2450
0.009632286	0.2561
0.01014251	0.2673
0.010675187	0.2784
0.011231028	0.2896
0.011810751	0.3007
0.012415079	0.3118
0.01304474	0.3230
0.013700466	0.3341
0.014382992	0.3452
0.015093053	0.3564
0.015831386	0.3675
0.016598726	0.3787
0.017395806	0.3898
0.018223354	0.4009
0.019082095	0.4121
0.019972745	0.4232
0.020896014	0.4343
0.0218526	0.4455
0.02284319	0.4566
0.023868458	0.4677
0.024929063	0.4789
0.026025646	0.4900
0.027158829	0.5012
0.028329216	0.5123
0.029537385	0.5234
0.03078389	0.5346
0.03206926	0.5457
0.033393992	0.5568
0.034758556	0.5680
0.036163386	0.5791
0.037608881	0.5903
0.039095405	0.6014
0.040623281	0.6125
0.042192791	0.6237
0.043804173	0.6348
0.04545762	0.6459
0.047153276	0.6571
0.048891237	0.6682
0.050671545	0.6793
0.052494192	0.6905
0.054359109	0.7016
0.056266173	0.7128
0.058215202	0.7239
0.060205949	0.7350
0.062238108	0.7462
0.064311306	0.7573
0.066425106	0.7684
0.068579001	0.7796
0.070772417	0.7907
0.073004709	0.8019
0.075275161	0.8130
0.077582986	0.8241
0.079927322	0.8353
0.082307234	0.8464
0.084721713	0.8575
0.087169674	0.8687
0.089649958	0.8798
0.092161331	0.8909
0.09470248	0.9021
0.097272023	0.9132
0.099868497	0.9244
0.102490369	0.9355
0.10513603	0.9466
0.107803798	0.9578
0.110491922	0.9689
0.113198577	0.9800
0.115921871	0.9912
0.118659843	1.0023
0.121410468	1.0135
0.124171656	1.0246
0.126941254	1.0357
0.129717052	1.0469
0.132496783	1.0580
0.135278123	1.0691
0.1380587	1.0803
0.140836091	1.0914
0.143607831	1.1025
0.14637141	1.1137
0.149124282	1.1248
0.151863865	1.1360
0.154587547	1.1471
0.15729269	1.1582
0.15997663	1.1694
0.16263669	1.1805
0.165270173	1.1916
0.167874376	1.2028
0.17044659	1.2139
0.172984104	1.2251
0.175484212	1.2362
0.177944217	1.2473
0.180361434	1.2585
0.182733199	1.2696
0.185056869	1.2807
0.187329828	1.2919
0.189549497	1.3030
0.19171333	1.3141
0.193818827	1.3253
0.195863534	1.3364
0.197845048	1.3476
0.199761025	1.3587
0.201609181	1.3698
0.203387299	1.3810
0.20509323	1.3921
0.206724903	1.4032
0.208280323	1.4144
0.20975758	1.4255
0.211154848	1.4367
0.212470396	1.4478
0.213702583	1.4589
0.214849867	1.4701
0.215910808	1.4812
0.216884068	1.4923
0.217768416	1.5035
0.218562731	1.5146
0.219266003	1.5257
0.219877336	1.5369
0.220395948	1.5480
0.220821177	1.5592
0.221152478	1.5703
0.221389426	1.5814
0.221531716	1.5926
0.221579167	1.6037
0.221531716	1.6148
0.221389426	1.6260
0.221152478	1.6371
0.220821177	1.6483
0.220395948	1.6594
0.219877336	1.6705
0.219266003	1.6817
0.218562731	1.6928
0.217768416	1.7039
0.216884068	1.7151
0.215910808	1.7262
0.214849867	1.7373
0.213702583	1.7485
0.212470396	1.7596
0.211154848	1.7708
0.20975758	1.7819
0.208280323	1.7930
0.206724903	1.8042
0.20509323	1.8153
0.203387299	1.8264
0.201609181	1.8376
0.199761025	1.8487
0.197845048	1.8599
0.195863534	1.8710
0.193818827	1.8821
0.19171333	1.8933
0.189549497	1.9044
0.187329828	1.9155
0.185056869	1.9267
0.182733199	1.9378
0.180361434	1.9489
0.177944217	1.9601
0.175484212	1.9712
0.172984104	1.9824
0.17044659	1.9935
0.167874376	2.0046
0.165270173	2.0158
0.16263669	2.0269
0.15997663	2.0380
0.15729269	2.0492
0.154587547	2.0603
0.151863865	2.0714
0.149124282	2.0826
0.14637141	2.0937
0.143607831	2.1049
0.140836091	2.1160
0.1380587	2.1271
0.135278123	2.1383
0.132496783	2.1494
0.129717052	2.1605
0.126941254	2.1717
0.124171656	2.1828
0.121410468	2.1940
0.118659843	2.2051
0.115921871	2.2162
0.113198577	2.2274
0.110491922	2.2385
0.107803798	2.2496
0.10513603	2.2608
0.102490369	2.2719
0.099868497	2.2830
0.097272023	2.2942
0.09470248	2.3053
0.092161331	2.3165
0.089649958	2.3276
0.087169674	2.3387
0.084721713	2.3499
0.082307234	2.3610
0.079927322	2.3721
0.077582986	2.3833
0.075275161	2.3944
0.073004709	2.4056
0.070772417	2.4167
0.068579001	2.4278
0.066425106	2.4390
0.064311306	2.4501
0.062238108	2.4612
0.060205949	2.4724
0.058215202	2.4835
0.056266173	2.4946
0.054359109	2.5058
0.052494192	2.5169
0.050671545	2.5281
0.048891237	2.5392
0.047153276	2.5503
0.04545762	2.5615
0.043804173	2.5726
0.042192791	2.5837
0.040623281	2.5949
0.039095405	2.6060
0.037608881	2.6172
0.036163386	2.6283
0.034758556	2.6394
0.033393992	2.6506
0.03206926	2.6617
0.03078389	2.6728
0.029537385	2.6840
0.028329216	2.6951
0.027158829	2.7062
0.026025646	2.7174
0.024929063	2.7285
0.023868458	2.7397
0.02284319	2.7508
0.0218526	2.7619
0.020896014	2.7731
0.019972745	2.7842
0.019082095	2.7953
0.018223354	2.8065
0.017395806	2.8176
0.016598726	2.8288
0.015831386	2.8399
0.015093053	2.8510
0.014382992	2.8622
0.013700466	2.8733
0.01304474	2.8844
0.012415079	2.8956
0.011810751	2.9067
0.011231028	2.9178
0.010675187	2.9290
0.01014251	2.9401
0.009632286	2.9513
0.009143812	2.9624
0.008676392	2.9735
0.00822934	2.9847
0.00780198	2.9958
0.007393646	3.0069
0.007003682	3.0181
0.006631445	3.0292
0.006276303	3.0404
0.005937636	3.0515
0.005614839	3.0626
0.005307316	3.0738
0.005014487	3.0849
0.004735787	3.0960
0.004470661	3.1072
0.00421857	3.1183
0.003978989	3.1294
0.003751408	3.1406
0.003535328	3.1517
0.003330268	3.1629
0.003135759	3.1740
0.002951345	3.1851
0.002776588	3.1963
0.002611059	3.2074
0.002454347	3.2185
0.002306053	3.2297
0.002165791	3.2408
0.002033189	3.2520
0.001907889	3.2631
0.001789543	3.2742
0.00167782	3.2854
0.001572398	3.2965
0.001472969	3.3076
0.001379237	3.3188
0.001290915	3.3299
0.001207733	3.3410
0.001129426	3.3522
0.001055745	3.3633
0.000986447	3.3745
0.000921304	3.3856
0.000860093	3.3967
0.000802606	3.4079
0.000748641	3.4190
0.000698005	3.4301
0.000650515	3.4413
0.000605996	3.4524
0.000564282	3.4636
0.000525215	3.4747
0.000488643	3.4858
0.000454423	3.4970
0.000422419	3.5081
0.0003925	3.5192
0.000364545	3.5304
0.000338435	3.5415
0.000314061	3.5526
0.000291317	3.5638
0.000270105	3.5749
0.00025033	3.5861
0.000231904	3.5972
0.000214742	3.6083
0.000198764	3.6195
0.000183897	3.6306
0.000170069	3.6417
0.000157213	3.6529
0.000145267	3.6640
0.000134171	3.6752
0.00012387	3.6863
0.000114311	3.6974
0.000105444	3.7086
9.7223E-05	3.7197
8.96048E-05	3.7308
8.25481E-05	3.7420
7.60147E-05	3.7531
6.99683E-05	3.7642
6.43753E-05	3.7754
5.92041E-05	3.7865
5.44249E-05	3.7977
5.00101E-05	3.8088
4.59337E-05	3.8199
4.21715E-05	3.8311
3.87009E-05	3.8422
3.55007E-05	3.8533
3.25512E-05	3.8645
2.98339E-05	3.8756
2.73318E-05	3.8868
2.50288E-05	3.8979
2.291E-05	3.9090
2.09617E-05	3.9202
1.91708E-05	3.9313
1.75254E-05	3.9424
1.60143E-05	3.9536
1.46273E-05	3.9647
1.33547E-05	3.9758
1.21876E-05	3.9870
1.11177E-05	3.9981
1.01374E-05	4.0093
9.23957E-06	4.0204
8.41766E-06	4.0315
7.66558E-06	4.0427
6.9777E-06	4.0538
6.34883E-06	4.0649
5.77416E-06	4.0761
5.24926E-06	4.0872
4.77004E-06	4.0984
4.3327E-06	4.1095
3.93378E-06	4.1206
3.57006E-06	4.1318
3.23858E-06	4.1429
2.93662E-06	4.1540
2.66167E-06	4.1652
2.41144E-06	4.1763
2.18379E-06	4.1874
1.97679E-06	4.1986
1.78864E-06	4.2097
1.61771E-06	4.2209
1.46248E-06	4.2320
1.32159E-06	4.2431
1.19375E-06	4.2543
1.07782E-06	4.2654
9.72736E-07	4.2765
8.77518E-07	4.2877
7.91281E-07	4.2988
7.13214E-07	4.3100
6.42573E-07	4.3211
5.78681E-07	4.3322
5.20919E-07	4.3434
4.68721E-07	4.3545
4.21573E-07	4.3656
3.79006E-07	4.3768
3.40591E-07	4.3879
3.05938E-07	4.3990
2.74693E-07	4.4102
2.46534E-07	4.4213
2.21166E-07	4.4325
1.98324E-07	4.4436
1.77765E-07	4.4547
1.59269E-07	4.4659
1.42636E-07	4.4770
1.27685E-07	4.4881
1.14253E-07	4.4993
1.0219E-07	4.5104
9.13613E-08	4.5216
8.16452E-08	4.5327
7.29311E-08	4.5438
6.51192E-08	4.5550
5.81192E-08	4.5661
5.18494E-08	4.5772
4.62362E-08	4.5884
4.1213E-08	4.5995
3.67198E-08	4.6106
3.27024E-08	4.6218
2.91121E-08	4.6329
2.59049E-08	4.6441
2.30412E-08	4.6552
2.04852E-08	4.6663
1.8205E-08	4.6775
1.61716E-08	4.6886
1.43593E-08	4.6997
1.27445E-08	4.7109
1.13065E-08	4.7220
1.00265E-08	4.7332
8.88758E-09	4.7443
7.87465E-09	4.7554
6.97418E-09	4.7666
6.17403E-09	4.7777
5.46335E-09	4.7888
4.8324E-09	4.8000
4.27248E-09	4.8111
3.77582E-09	4.8222
3.33547E-09	4.8334
2.94521E-09	4.8445
2.5995E-09	4.8557
2.29339E-09	4.8668
2.02246E-09	4.8779
1.78277E-09	4.8891
1.57081E-09	4.9002
1.38346E-09	4.9113
1.21794E-09	4.9225
1.07176E-09	4.9336
9.42719E-10	4.9448
8.28861E-10	4.9559
7.28442E-10	4.9670
6.39915E-10	4.9782
5.61906E-10	4.9893
4.93195E-10	5.0004
4.32701E-10	5.0116
3.79464E-10	5.0227
3.32635E-10	5.0338
2.9146E-10	5.0450
2.55273E-10	5.0561
2.23483E-10	5.0673
1.95567E-10	5.0784
1.71066E-10	5.0895
1.4957E-10	5.1007
1.30719E-10	5.1118
1.14195E-10	5.1229
9.97175E-11	5.1341
8.70379E-11	5.1452
7.5938E-11	5.1564
6.62253E-11	5.1675
5.77302E-11	5.1786
5.03032E-11	5.1898
4.3813E-11	5.2009
3.81437E-11	5.2120
3.31939E-11	5.2232
2.8874E-11	5.2343
2.51055E-11	5.2454
2.18196E-11	5.2566
1.89556E-11	5.2677
1.64604E-11	5.2789
1.42876E-11	5.2900
1.23963E-11	5.3011
1.07508E-11	5.3123
9.31965E-12	5.3234
8.07559E-12	5.3345
6.99459E-12	5.3457
6.05571E-12	5.3568
5.2406E-12	5.3680
4.53327E-12	5.3791
3.91973E-12	5.3902
3.38777E-12	5.4014
2.92676E-12	5.4125
2.52739E-12	5.4236
2.18159E-12	5.4348
1.88229E-12	5.4459
1.62336E-12	5.4570
1.39945E-12	5.4682
1.20591E-12	5.4793
1.03869E-12	5.4905
0 6
};


\addplot+[mark=none, draw =red, draw opacity = 1, line width=2.5] 
table {
0.002776587	0.0111
0.002951345	0.0223
0.003135758	0.0334
0.003330268	0.0445
0.003535328	0.0557
0.003751407	0.0668
0.003978988	0.0780
0.004218569	0.0891
0.004470659	0.1002
0.004735785	0.1114
0.005014485	0.1225
0.005307313	0.1336
0.005614835	0.1448
0.005937633	0.1559
0.006276299	0.1671
0.00663144	0.1782
0.007003676	0.1893
0.007393638	0.2005
0.007801971	0.2116
0.008229329	0.2227
0.008676379	0.2339
0.009143797	0.2450
0.009632268	0.2561
0.010142489	0.2673
0.010675162	0.2784
0.011230998	0.2896
0.011810715	0.3007
0.012415037	0.3118
0.01304469	0.3230
0.013700407	0.3341
0.014382922	0.3452
0.015092971	0.3564
0.01583129	0.3675
0.016598613	0.3787
0.017395673	0.3898
0.018223199	0.4009
0.019081913	0.4121
0.019972532	0.4232
0.020895765	0.4343
0.021852309	0.4455
0.02284285	0.4566
0.023868062	0.4677
0.024928602	0.4789
0.026025109	0.4900
0.027158206	0.5012
0.028328492	0.5123
0.029536545	0.5234
0.030782918	0.5346
0.032068134	0.5457
0.033392691	0.5568
0.034757053	0.5680
0.036161651	0.5791
0.037606882	0.5903
0.039093103	0.6014
0.040620633	0.6125
0.042189748	0.6237
0.04380068	0.6348
0.045453614	0.6459
0.047148687	0.6571
0.048885985	0.6682
0.050665542	0.6793
0.052487335	0.6905
0.054351286	0.7016
0.056257258	0.7128
0.058205051	0.7239
0.060194404	0.7350
0.06222499	0.7462
0.064296416	0.7573
0.066408222	0.7684
0.068559875	0.7796
0.070750775	0.7907
0.072980244	0.8019
0.075247534	0.8130
0.077551819	0.8241
0.079892198	0.8353
0.082267691	0.8464
0.08467724	0.8575
0.087119708	0.8687
0.089593878	0.8798
0.092098452	0.8909
0.094632052	0.9021
0.097193219	0.9132
0.099780411	0.9244
0.102392008	0.9355
0.105026308	0.9466
0.107681529	0.9578
0.110355809	0.9689
0.113047208	0.9800
0.115753708	0.9912
0.118473215	1.0023
0.121203557	1.0135
0.123942493	1.0246
0.126687706	1.0357
0.129436812	1.0469
0.132187356	1.0580
0.13493682	1.0691
0.137682622	1.0803
0.140422121	1.0914
0.143152616	1.1025
0.145871355	1.1137
0.148575532	1.1248
0.151262296	1.1360
0.153928753	1.1471
0.156571966	1.1582
0.159188967	1.1694
0.161776754	1.1805
0.1643323	1.1916
0.166852554	1.2028
0.169334453	1.2139
0.171774917	1.2251
0.174170864	1.2362
0.176519208	1.2473
0.178816872	1.2585
0.181060787	1.2696
0.183247902	1.2807
0.18537519	1.2919
0.187439652	1.3030
0.189438326	1.3141
0.191368296	1.3253
0.193226691	1.3364
0.195010701	1.3476
0.196717577	1.3587
0.198344643	1.3698
0.199889301	1.3810
0.201349038	1.3921
0.202721437	1.4032
0.204004178	1.4144
0.205195052	1.4255
0.206291965	1.4367
0.207292946	1.4478
0.208196155	1.4589
0.208999891	1.4701
0.209702599	1.4812
0.210302876	1.4923
0.210799478	1.5035
0.211191333	1.5146
0.211477538	1.5257
0.211657374	1.5369
0.211730308	1.5480
0.211696002	1.5592
0.211554317	1.5703
0.211305319	1.5814
0.210949284	1.5926
0.210486706	1.6037
0.209918297	1.6148
0.209244995	1.6260
0.208467965	1.6371
0.207588605	1.6483
0.206608546	1.6594
0.205529656	1.6705
0.204354041	1.6817
0.203084047	1.6928
0.20172226	1.7039
0.200271505	1.7151
0.198734846	1.7262
0.197115588	1.7373
0.195417267	1.7485
0.193643656	1.7596
0.191798756	1.7708
0.189886795	1.7819
0.18791222	1.7930
0.185879695	1.8042
0.183794094	1.8153
0.181660492	1.8264
0.17948416	1.8376
0.177270555	1.8487
0.175025314	1.8599
0.17275424	1.8710
0.170463296	1.8821
0.168158592	1.8933
0.165846374	1.9044
0.163533015	1.9155
0.161224997	1.9267
0.158928904	1.9378
0.156651404	1.9489
0.15439924	1.9601
0.152179211	1.9712
0.149998163	1.9824
0.147862969	1.9935
0.145780518	2.0046
0.143757699	2.0158
0.141801385	2.0269
0.13991842	2.0380
0.138115601	2.0492
0.136399665	2.0603
0.134777272	2.0714
0.133254991	2.0826
0.131839288	2.0937
0.130536506	2.1049
0.129352853	2.1160
0.128294391	2.1271
0.127367018	2.1383
0.126576458	2.1494
0.125928246	2.1605
0.125427717	2.1717
0.125079994	2.1828
0.124889978	2.1940
0.124862335	2.2051
0.125001489	2.2162
0.12531161	2.2274
0.125796608	2.2385
0.126460123	2.2496
0.127305522	2.2608
0.128335885	2.2719
0.129554009	2.2830
0.130962395	2.2942
0.132563248	2.3053
0.134358474	2.3165
0.136349676	2.3276
0.138538155	2.3387
0.140924903	2.3499
0.143510612	2.3610
0.146295666	2.3721
0.149280148	2.3833
0.15246384	2.3944
0.155846225	2.4056
0.159426495	2.4167
0.163203549	2.4278
0.167176001	2.4390
0.171342188	2.4501
0.175700172	2.4612
0.180247748	2.4724
0.184982453	2.4835
0.189901572	2.4946
0.195002147	2.5058
0.200280986	2.5169
0.205734672	2.5281
0.21135957	2.5392
0.217151844	2.5503
0.223107459	2.5615
0.229222195	2.5726
0.235491661	2.5837
0.2419113	2.5949
0.248476405	2.6060
0.255182127	2.6172
0.262023488	2.6283
0.268995393	2.6394
0.276092641	2.6506
0.283309935	2.6617
0.290641897	2.6728
0.298083073	2.6840
0.305627954	2.6951
0.313270977	2.7062
0.321006543	2.7174
0.328829025	2.7285
0.336732779	2.7397
0.344712155	2.7508
0.352761506	2.7619
0.360875198	2.7731
0.369047622	2.7842
0.377273199	2.7953
0.385546392	2.8065
0.393861713	2.8176
0.402213732	2.8288
0.410597084	2.8399
0.419006478	2.8510
0.427436701	2.8622
0.435882626	2.8733
0.444339219	2.8844
0.452801543	2.8956
0.461264766	2.9067
0.469724162	2.9178
0.478175117	2.9290
0.486613134	2.9401
0.495033835	2.9513
0.503432966	2.9624
0.511806397	2.9735
0.520150127	2.9847
0.528460283	2.9958
0.536733126	3.0069
0.544965046	3.0181
0.553152569	3.0292
0.561292352	3.0404
0.569381188	3.0515
0.577416004	3.0626
0.585393857	3.0738
0.593311938	3.0849
0.601167572	3.0960
0.608958209	3.1072
0.616681433	3.1183
0.62433495	3.1294
0.631916594	3.1406
0.639424322	3.1517
0.64685621	3.1629
0.654210455	3.1740
0.661485366	3.1851
0.66867937	3.1963
0.675791001	3.2074
0.682818902	3.2185
0.689761822	3.2297
0.69661861	3.2408
0.703388216	3.2520
0.710069685	3.2631
0.716662157	3.2742
0.723164861	3.2854
0.729577113	3.2965
0.735898314	3.3076
0.742127946	3.3188
0.748265572	3.3299
0.754310827	3.3410
0.760263422	3.3522
0.766123136	3.3633
0.771889819	3.3745
0.777563381	3.3856
0.7831438	3.3967
0.788631109	3.4079
0.794025402	3.4190
0.799326826	3.4301
0.804535582	3.4413
0.809651922	3.4524
0.814676147	3.4636
0.819608602	3.4747
0.824449679	3.4858
0.829199813	3.4970
0.833859477	3.5081
0.838429187	3.5192
0.842909493	3.5304
0.847300982	3.5415
0.851604275	3.5526
0.855820027	3.5638
0.859948922	3.5749
0.863991674	3.5861
0.867949027	3.5972
0.87182175	3.6083
0.875610638	3.6195
0.879316513	3.6306
0.882940216	3.6417
0.886482614	3.6529
0.889944593	3.6640
0.893327058	3.6752
0.896630935	3.6863
0.899857166	3.6974
0.90300671	3.7086
0.906080542	3.7197
0.909079651	3.7308
0.912005041	3.7420
0.914857727	3.7531
0.917638737	3.7642
0.920349109	3.7754
0.922989892	3.7865
0.925562142	3.7977
0.928066927	3.8088
0.930505317	3.8199
0.932878393	3.8311
0.935187239	3.8422
0.937432945	3.8533
0.939616604	3.8645
0.941739313	3.8756
0.94380217	3.8868
0.945806276	3.8979
0.947752731	3.9090
0.949642636	3.9202
0.951477091	3.9313
0.953257195	3.9424
0.954984044	3.9536
0.95665873	3.9647
0.958282344	3.9758
0.959855969	3.9870
0.961380686	3.9981
0.962857569	4.0093
0.964287686	4.0204
0.965672098	4.0315
0.967011857	4.0427
0.96830801	4.0538
0.969561592	4.0649
0.97077363	4.0761
0.971945143	4.0872
0.973077136	4.0984
0.974170607	4.1095
0.975226541	4.1206
0.976245912	4.1318
0.977229681	4.1429
0.978178797	4.1540
0.979094197	4.1652
0.979976804	4.1763
0.980827528	4.1874
0.981647266	4.1986
0.9824369	4.2097
0.983197297	4.2209
0.983929312	4.2320
0.984633782	4.2431
0.985311533	4.2543
0.985963372	4.2654
0.986590095	4.2765
0.987192478	4.2877
0.987771286	4.2988
0.988327266	4.3100
0.988861151	4.3211
0.989373656	4.3322
0.989865482	4.3434
0.990337316	4.3545
0.990789827	4.3656
0.991223668	4.3768
0.99163948	4.3879
0.992037884	4.3990
0.99241949	4.4102
0.992784889	4.4213
0.993134659	4.4325
0.993469362	4.4436
0.993789546	4.4547
0.994095744	4.4659
0.994388474	4.4770
0.994668239	4.4881
0.994935528	4.4993
0.995190817	4.5104
0.995434568	4.5216
0.995667227	4.5327
0.995889229	4.5438
0.996100995	4.5550
0.996302932	4.5661
0.996495436	4.5772
0.996678888	4.5884
0.996853659	4.5995
0.997020107	4.6106
0.997178577	4.6218
0.997329404	4.6329
0.997472911	4.6441
0.99760941	4.6552
0.997739201	4.6663
0.997862575	4.6775
0.997979812	4.6886
0.998091182	4.6997
0.998196944	4.7109
0.998297349	4.7220
0.998392638	4.7332
0.998483043	4.7443
0.998568786	4.7554
0.998650083	4.7666
0.998727139	4.7777
0.998800153	4.7888
0.998869313	4.8000
0.998934804	4.8111
0.998996799	4.8222
0.999055467	4.8334
0.999110968	4.8445
0.999163457	4.8557
0.999213081	4.8668
0.999259982	4.8779
0.999304295	4.8891
0.999346149	4.9002
0.999385669	4.9113
0.999422973	4.9225
0.999458173	4.9336
0.999491378	4.9448
0.99952269	4.9559
0.999552209	4.9670
0.999580028	4.9782
0.999606237	4.9893
0.999630921	5.0004
0.999654161	5.0116
0.999676035	5.0227
0.999696616	5.0338
0.999715975	5.0450
0.999734179	5.0561
0.999751291	5.0673
0.999767371	5.0784
0.999782477	5.0895
0.999796663	5.1007
0.999809981	5.1118
0.99982248	5.1229
0.999834207	5.1341
0.999845206	5.1452
0.999855519	5.1564
0.999865186	5.1675
0.999874243	5.1786
0.999882728	5.1898
0.999890673	5.2009
0.999898111	5.2120
0.999905071	5.2232
0.999911583	5.2343
0.999917673	5.2454
0.999923366	5.2566
0.999928688	5.2677
0.99993366	5.2789
0.999938304	5.2900
0.99994264	5.3011
0.999946688	5.3123
0.999950465	5.3234
0.999953988	5.3345
0.999957274	5.3457
0.999960337	5.3568
0.999963192	5.3680
0.999965852	5.3791
0.999968329	5.3902
0.999970635	5.4014
0.999972782	5.4125
0.999974779	5.4236
0.999976637	5.4348
0.999978365	5.4459
0.999979971	5.4570
0.999981463	5.4682
0.99998285	5.4793
0.999984137	5.4905
1 6
};



\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.13436	2.3165 \\
};


\nextgroupplot[height = 5cm,
    width = 3.7cm,
  xlabel={$\overline{c}$},
     grid=both,
    yticklabels={},
   xtick={0.5, 1},
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

   \node[align=center, color = gray, draw opacity=0.7, anchor=west] at (rel axis cs:0.01,0.74) {$\langle \overline{c} \rangle = 0.21$};


\node[align=center] at (rel axis cs:0.15,0.9) {(\textit{c})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=C1WRL] {\profilethree};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=C1CBR]  {\profilethree};



\nextgroupplot[height = 5cm,
    width = 3.7cm,
  xlabel={$\overline{c}$},
     grid=both,
    yticklabels={},
   xtick={0.5, 1},
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.15,0.9) {(\textit{d})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=C1WRL] {\profilefour};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=C1CBR]  {\profilefour};

\node[align=center, color = gray, draw opacity=0.7, anchor=east] at (rel axis cs:0.99,0.1) {$\langle \overline{c} \rangle = 0.19$};


\nextgroupplot[height = 5cm,
    width = 3.7cm,
  xlabel={$\overline{c}$},
     grid=both,
    yticklabels={},
    xtick={0.5, 1},
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.14,0.9) {(\textit{e})};



\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=C1WRL] {\profilefive};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=C1CBR]  {\profilefive};

\node[align=center, color = gray, draw opacity=0.7, anchor=east] at (rel axis cs:0.99,0.1) {$\langle \overline{c} \rangle = 0.12$};

\nextgroupplot[height = 5cm,
     width = 3.7cm,
     ylabel={$y/d_1$},
     xlabel={$F d_1/U_1$},
     xtick={0, 0.5, 1, 1.5},
     grid=both,
     xmin=0,
     xmax=2,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.85,0.9) {(\textit{f})};



\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=F1WRL] {\profileone};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=F1CBR] {\profileone};


\nextgroupplot[height = 5cm,
    width = 3.7cm,
     yticklabels={},
     xlabel={$F d_1/U_1$},
     xtick={0, 0.5, 1, 1.5},
     grid=both,
     xmin=0,
     xmax=2,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]


\node[align=center] at (rel axis cs:0.85,0.9) {(\textit{g})};

\node[align=center, fill = white, fill opacity= 0.7, text = gray, text opacity=0.7, anchor=west] at (1.095,1.25) {TSL};

\node[align=center, fill = white, fill opacity= 0.7, text = gray, text opacity=0.7, anchor=west] at (1.1,2.8) {TWL};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=F1WRL] {\profiletwo};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=F1CBR]  {\profiletwo};

\nextgroupplot[height = 5cm,
    width = 3.7cm,
     yticklabels={},
     xlabel={$F d_1/U_1$},
     xtick={0, 0.5, 1, 1.5},
     grid=both,
     xmin=0,
     xmax=2,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.85,0.9) {(\textit{h})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=F1WRL] {\profilethree};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=F1CBR]  {\profilethree};

\nextgroupplot[height = 5cm,
    width = 3.7cm,
      yticklabels={},
     xlabel={$F d_1/U_1$},
     xtick={0, 0.5, 1, 1.5},
     grid=both,
     xmin=0,
     xmax=2,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.85,0.9) {(\textit{i})};


\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=F1WRL]  {\profilefour};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=F1CBR]  {\profilefour};

\nextgroupplot[height = 5cm,
    width = 3.7cm,
      yticklabels={},
     xlabel={$F d_1/U_1$},
     xtick={0, 0.5, 1, 1.5},
     grid=both,
     xmin=0,
     xmax=2,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.85,0.9) {(\textit{j})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=F1WRL] {\profilefive};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=F1CBR]  {\profilefive};


\end{groupplot}



\end{tikzpicture}





==> Figures/fig6.tex <==
\pgfplotstableread{
y C1WRL C2WRL F1WRL F2WRL UWRL urmsWRL C1CBR C2CBR F1CBR F2CBR UCBR urmsCBR
0.0445473091309288	0.000650833333333333	0.000350000000000000	0.0159771090657737	0.0137841725273342	NaN	NaN	0.00782250000000000	0.0323241666666667	1.90597512855230	7.82439756915225	Inf	NaN
0.155915581958251	0.00134083333333333	0.00162916666666667	0.0426056241753966	0.0413525175820026	NaN	NaN	0.00363750000000000	0.483137500000000	0.126250489284447	16.6453281567011	Inf	NaN
0.267283854785573	0.00557500000000000	0.00590333333333333	0.105887507141795	0.126877042581144	0.903793290884555	0.683166376344486	0.0112800000000000	0.0595141666666667	0.187965989009103	8.31028965074078	0.940947894754475	0.231022650536802
0.378652127612895	0.0125716666666667	0.0133791666666667	0.217100717305514	0.212088290931938	0.990317966191561	0.297331552952873	0.0190608333333333	0.0144416666666667	0.250308042030455	0.291034006315761	0.872226981092631	0.187651713045104
0.490020400440217	0.0213916666666667	0.0221708333333333	0.300745582414564	0.302311965656307	0.801957427122915	0.520479755838187	0.0326708333333333	0.0319733333333333	0.363714188732614	0.900670364001950	0.951520343010143	0.325729708085353
0.601388673267538	0.0359091666666667	0.0348291666666667	0.442659904116437	0.424176581863875	0.933676778728318	0.293637642952252	0.0483750000000000	0.0475266666666667	0.495603657687334	0.567030733510793	0.829128706732760	0.242500942373613
0.712756946094860	0.0644283333333333	0.0614333333333333	0.582068012631521	0.582068012631521	0.933425857798803	0.308659056482311	0.0849700000000000	0.0575800000000000	0.663206664553784	0.436394371149467	0.872226981092631	0.380665726788582
0.824125218922182	0.100150000000000	0.0984650000000000	0.794782856860156	0.795409410156853	0.875984266549646	0.377483495316965	0.111316666666667	0.0921283333333333	0.681376710157997	0.652868535158283	0.872226981092631	0.232967665406170
0.935493491749504	0.163355000000000	0.153435000000000	0.990580762077971	0.967085013451833	0.849835482473537	0.462203390715408	0.176525833333333	0.155836666666667	0.810133412629233	0.844593843947568	0.820919511616594	0.264923448864287
1.04686176457683	0.258996666666667	0.243037500000000	1.17823347443873	1.20141594641651	0.862711777662530	0.414266661047419	0.276410000000000	0.265625833333333	1.02159515026447	1.29727860081116	0.854426430458088	0.317747133900281
1.15823003740415	0.361569166666667	0.337980833333333	1.12027729449425	1.15975015218616	0.801957427122915	0.399692883379711	0.351773333333333	0.297439166666667	1.04195813240713	1.09960103570325	0.789941416838609	0.412988639115102
1.26959831023147	0.365116666666667	0.323852500000000	0.885006531584525	0.881560488452692	0.639763790176707	0.605198052642565	0.332026666666667	0.269780833333333	0.853365590101326	0.862763889551781	0.644106078345328	0.552663610043555
1.38096658305879	0.342045000000000	0.301603333333333	0.846786780486008	0.820158265376385	0.586999766244608	0.813637411961264	0.311221666666667	0.232125833333333	0.864016996145176	0.746224976366138	0.669913195923680	0.745039953964389
1.49233485588611	0.291604166666667	0.245691666666667	0.658507514828556	0.662580111257087	0.474524430799864	0.818830934003874	0.246182500000000	0.181813333333333	0.740899273344213	0.642843682411131	0.408467232721849	0.945007072973395
1.60370312871344	0.258782500000000	0.212496666666667	0.500616084060910	0.498109870874122	0.152558458307879	0.917469528415062	0.231154166666667	0.155712500000000	0.720849567849909	0.550740347796671	-0.123016790747454	0.627633486030666
1.71507140154076	0.280533333333333	0.209799166666667	0.461456503017347	0.429815561534148	-0.167467580369785	0.955748229250609	0.237065000000000	0.284287500000000	0.754996722519896	2.95294568733300	-0.213606607614522	0.627911735442076
1.82643967436808	0.264214166666667	0.186493333333333	0.463022886259090	0.431381944775891	-0.277751108905985	0.122497835518807	0.204152500000000	0.127985000000000	0.829556564826840	0.735260293673940	-0.210156138560362	0.499034064585596
1.93780794719540	0.263978333333333	0.180581666666667	0.462396332962393	0.426056241753966	-0.209117630257402	0.608221729050569	0.225405000000000	0.999956666666667	1.00499148790200	0.0156638324174252	-0.260977033646793	0.440566908944967
2.04917622002272	0.315795833333333	0.211096666666667	0.482759315105045	0.461143226368999	-0.135582779375375	0.555104078839373	0.272317500000000	0.999910000000000	1.16131653542791	0.0307011115381534	-0.268377532643887	0.402157051660383
2.16054449285005	0.474534166666667	0.330705000000000	0.473674292302939	0.485265528291833	-0.187299267518839	0.648696338051387	0.431150833333333	0.997423333333333	1.23399671784476	0.100561804119870	-0.270109000596428	0.291349245531081
2.27191276567737	0.560130000000000	0.417697500000000	0.438587307687906	0.494663827742289	-0.215677944415632	0.595991903566777	0.516281666666667	0.995644166666667	1.24903399696549	0.336459120326294	-0.275440099292410	0.361142182114433
2.38328103850469	0.655618333333333	0.508773333333333	0.391595810435631	0.467722035984317	-0.202341271575263	0.656344445420588	0.619583333333333	0.999951666666667	1.08487703323087	0.0172302156591677	-0.248470407969752	0.246436407217781
2.49464931133201	0.781375000000000	0.682035833333333	0.283202090107048	0.337398950271339	-0.253637057217066	0.910961573938948	0.781320833333333	0.999960000000000	0.552306731038413	0.0137841725273342	-0.249953839748530	0.310728723071667
2.60601758415933	0.793989166666667	0.680034166666667	0.288841069777321	0.369979721699584	0.0697781584874105	0.812678279399313	0.788984166666667	0.999970000000000	0.520979066203563	0.0100248527471521	-0.299049250660331	0.331646265710521
2.71738585698666	0.764325000000000	0.648154166666667	0.340844993403173	0.394728576919116	0.128956074618582	0.761813952297499	0.758340000000000	0.999985000000000	0.579561799444733	0.00532570302192458	-0.303383297771350	0.358856678612337
2.82875412981398	0.865840833333333	0.785950833333333	0.218040547250559	0.275370173898335	0.139390845913938	0.758039384148647	0.859362500000000	0.999959166666667	0.366846955216099	0.0147240024723797	-0.255285945685648	0.476404674020137
2.94012240264130	0.880258333333333	0.821177500000000	0.193604968679376	0.220860037085696	-0.0339913057838636	0.539691711975343	0.862697500000000	0.999969166666667	0.365593848622705	0.0109646826921977	-0.266668121607938	0.665793446275233
3.05149067546862	0.904685833333333	0.852760833333333	0.149746237910585	0.201436884888088	0.517627066597518	1.22043795907515	0.900692500000000	0.999931666666667	0.275370173898335	0.0153505557690767	-0.303383297771350	0.483259735380894
3.16285894829594	0.950015833333333	0.912830833333333	0.0968024843396879	0.127190319229493	0.178879088058700	0.869109655726606	0.938693333333333	0.999671666666667	0.148493131317191	0.0557632434060338	-0.279908819034897	0.332200836312691
3.27422722112327	0.949586666666667	0.927567500000000	0.0942962711528999	0.115599083240598	-0.168458512798009	0.782481623883349	0.941654166666667	0.998575000000000	0.163843687086268	0.118105296427386	-0.317173447670048	0.191718704497073
3.38559549395059	0.961973333333333	0.941945000000000	0.0689208626366710	0.0789457153838231	-0.238238398852414	0.859718264712787	0.958865833333333	0.999052500000000	0.105574230493446	0.0914767813177633	Inf	NaN
3.49696376677791	0.978123333333333	0.955148333333333	0.0457383906588817	0.0733067357135501	0.229646331276313	1.30013466822401	0.969885000000000	0.997513333333333	0.0886572914826268	0.116852189833992	Inf	NaN
3.60833203960523	0.977701666666667	0.963218333333333	0.0513773703291547	0.0560765200543823	-0.199785885353428	0.591503864871012	0.967334166666667	0.997215833333333	0.0679810326916255	0.0698606925817165	-0.319594619026308	0.149454939081048
3.71970031243255	0.977580833333333	0.960214166666667	0.0354002612633810	0.0551366901093368	-0.412601284969036	0.809853820962602	0.976706666666667	0.991499166666667	0.0592092865378674	0.214281227470377	Inf	NaN
3.83106858525987	0.996027500000000	0.992442500000000	0.0106514060438492	0.0172302156591677	NaN	NaN	0.993989166666667	0.994535000000000	0.0225559186810923	0.0501242637357607	Inf	NaN
3.94243685808720	0.987830833333333	0.978888333333333	0.0253754085162289	0.0322674947798960	-0.306717697830569	0.436016480665338	0.984385000000000	0.970459166666667	0.0360268145600780	0.0720536291201560	Inf	NaN
4.05380513091452	0.995572500000000	0.991946666666667	0.0115912359888947	0.0134708958789857	0.420400890345473	0.118064013768001	0.989611666666667	0.990630000000000	0.0344604313183355	0.0469914972522757	-0.266668121607938	0.703925594940493
4.16517340374184	0.993745833333333	0.988259166666667	0.0131576192306372	0.0194231521976073	-0.337760084577263	0.0352260245160361	0.992870000000000	0.987385833333333	0.0272550684063199	0.0241223019228349	0.105693578001711	0.758940342723347
4.27654167656916	0.997348333333333	0.992880833333333	0.00939829945045514	0.00814519285706112	NaN	NaN	0.996355833333333	0.995285833333333	0.00689208626366710	0.0100248527471521	Inf	NaN
4.38790994939648	0.998607500000000	0.998125000000000	0.00501242637357607	0.00407259642853056	NaN	NaN	0.998953333333333	0.996711666666667	0.00720536291201560	0.00657880961531859	Inf	NaN
4.49927822222381	0.999445833333333	0.997511666666667	0.00250621318678804	0.00469914972522757	NaN	NaN	0.998145833333333	0.997115833333333	0.00783191620871261	0.00563897967027308	0.301425014319996	0.612470320818739
4.61064649505113	0.999831666666667	0.999240000000000	0.00125310659339402	0.00250621318678804	NaN	NaN	0.999095833333333	0.998763333333333	0.00689208626366710	0.00250621318678804	Inf	NaN
4.72201476787845	0.999917500000000	0.998830833333333	0.000939829945045514	0.00281948983513654	NaN	NaN	0.998500000000000	0.997247500000000	0.00344604313183355	0.00532570302192458	NaN	NaN
4.83338304070577	0.999371666666667	0.998760000000000	0.00187965989009103	0.00438587307687906	NaN	NaN	0.999120833333333	0.998968333333333	0.00187965989009103	0.00814519285706112	NaN	NaN
4.94475131353309	0.999935833333333	0.999719166666667	0.000313276648348504	0.000939829945045514	NaN	NaN	0.999125000000000	0.999663333333333	0.00187965989009103	0.000626553296697009	NaN	NaN
5.05611958636042	0.999900833333333	0.999620000000000	0.00125310659339402	0.000939829945045514	NaN	NaN	0.999970000000000	0.999915833333333	0.000313276648348504	0.000313276648348504	NaN	NaN
5.16748785918774	1	0.999973333333333	0.000313276648348504	0.000313276648348504	NaN	NaN	1	0.999942500000000	0.000313276648348504	0.000313276648348504	NaN	NaN
5.27885613201506	1	0.999044166666667	0.000313276648348504	0.00344604313183355	NaN	NaN	0.999676666666667	0.999473333333333	0.00219293653843953	0.00156638324174252	NaN	NaN
5.39022440484238	0.999841666666667	0.999887500000000	0.00313276648348505	0.000939829945045514	NaN	NaN	0.999600833333333	0.999546666666667	0.00156638324174252	0.00125310659339402	NaN	NaN
5.50159267766970	1	1	0.000313276648348504	0.000313276648348504	NaN	NaN	0.999934166666667	1	0.00156638324174252	0.000313276648348504	NaN	NaN
}\profileone

\pgfplotstableread{
y C1WRL C2WRL F1WRL F2WRL UWRL urmsWRL C1CBR C2CBR F1CBR F2CBR UCBR urmsCBR 
0.0445473091309288	0.00263083333333333	0.00276416666666667	0.0595225631862159	0.0623420530213524	0.516965692981784	0.732970541370777	0.00412583333333333	0.00331250000000000	0.0886572914826268	0.129383255767932	Inf	NaN
0.155915581958251	0.00668750000000000	0.00705500000000000	0.129383255767932	0.130949639009675	0.837337901848926	0.188595374811350	0.00862583333333333	0.00611916666666667	0.136901895328296	0.102754740658309	0.775312872082339	0.123644833385061
0.267283854785573	0.00736166666666667	0.00656000000000000	0.136275342031599	0.124370829394356	0.694377772264963	0.230000943539980	0.0114791666666667	0.00850416666666667	0.179194242855345	0.152565727745722	0.775312872082339	0.150774737314848
0.378652127612895	0.0127741666666667	0.0123241666666667	0.227752123349363	0.220546760437347	0.590183814385892	0.122313539559533	0.0186333333333333	0.0140466666666667	0.263465661261092	0.226499016755969	0.715725705116338	0.376596174956461
0.490020400440217	0.0187333333333333	0.0161366666666667	0.294166772799246	0.269104640931365	0.825202569938072	0.367749999597305	0.0229475000000000	0.0165725000000000	0.303878348898049	0.252500978568895	0.709608391397395	0.220978993934103
0.601388673267538	0.0296816666666667	0.0251958333333333	0.399427726644343	0.362147805490871	0.749197070075355	0.468832852424406	0.0347750000000000	0.0277683333333333	0.412898622523329	0.346170696425098	0.709608391397395	0.346726023214532
0.712756946094860	0.0464416666666667	0.0396458333333333	0.583947672521612	0.511580766753108	0.569389773257270	0.636417074053429	0.0577225000000000	0.0400791666666667	0.603057548070871	0.460203396423953	0.709608391397395	0.326884425899289
0.824125218922182	0.0541941666666667	0.0486491666666667	0.605563761257659	0.552620007686762	0.711737216571587	0.345196518761942	0.0714775000000000	0.0530808333333333	0.669472197520754	0.534449962082549	0.581484654061754	0.340407354191825
0.935493491749504	0.0900358333333333	0.0763725000000000	0.814519285706112	0.753743615926502	0.711737216571587	0.363568542266454	0.0790433333333333	0.0615766666666667	0.629999339828843	0.525051662632094	0.675272501491069	0.365212362099331
1.04686176457683	0.110241666666667	0.0938358333333333	0.905056237078829	0.799168729937035	0.698664054809808	0.382621305488611	0.102700833333333	0.0795558333333333	0.687642243124968	0.555752774170247	0.675272501491069	0.260837837355933
1.15823003740415	0.153888333333333	0.135335000000000	1.01188357416567	0.937010455210377	0.647033833246897	0.403063544595556	0.141187500000000	0.110235833333333	0.778805747794382	0.636891426092510	0.654170235819473	0.263934073735253
1.26959831023147	0.168383333333333	0.138765000000000	0.959253097243121	0.876548062079116	0.658276067719244	0.461169389290169	0.157681666666667	0.115512500000000	0.817965328837945	0.663833217850481	0.629612963285319	0.375107102655335
1.38096658305879	0.199513333333333	0.167068333333333	0.995906465099896	0.916020919771027	0.590183814385892	0.388464727485619	0.187329166666667	0.145161666666667	0.803241326365566	0.664773047795527	0.598098501320661	0.372883349733997
1.49233485588611	0.216310833333333	0.181577500000000	0.827050351640052	0.767841065102185	0.486657925860914	0.314202820753459	0.206320833333333	0.151158333333333	0.728994760706970	0.559825370598778	0.543725910291510	0.454614137232394
1.60370312871344	0.216766666666667	0.184019166666667	0.703306075542393	0.694221052740286	0.495121541962843	0.548303516063792	0.200385000000000	0.145310000000000	0.702366245597347	0.560451923895475	0.520105718355236	0.676328075894008
1.71507140154076	0.211860000000000	0.165967500000000	0.684822753289831	0.613708954114720	0.428112611471631	0.756546860766690	0.181072500000000	0.121682500000000	0.646289725542965	0.427309348347360	0.384099954976572	0.625403488303236
1.82643967436808	0.221307500000000	0.162870833333333	0.519099406313472	0.447672330490013	0.233356464449701	0.801377012230426	0.182121666666667	0.119949166666667	0.499676254115865	0.343037929941612	0.272820869277063	0.826409690505437
1.93780794719540	0.176412500000000	0.126180833333333	0.480879655214954	0.435767817852770	-0.0155684102622595	0.643149958365289	0.161342500000000	0.0917550000000000	0.523798556038700	0.312650095051807	0.204228756548519	0.582473403834570
2.04917622002272	0.160852500000000	0.107085833333333	0.408512749446450	0.316409414831990	-0.0730029975352970	0.571917295390376	0.134975000000000	0.0739275000000000	0.408826026094798	0.233391103019636	-0.0934528908313533	0.643554174021082
2.16054449285005	0.170686666666667	0.114288333333333	0.460829949720650	0.380317851095085	-0.120517753204848	0.791197026855132	0.143784166666667	0.0778316666666667	0.469914972522757	0.270357747524759	0.115974778649436	0.683051304922235
2.27191276567737	0.151903333333333	0.102844166666667	0.374992148073160	0.292600389557503	-0.319881895088354	0.321292363746496	0.125975833333333	0.0678908333333333	0.534136685434200	0.246548722250273	-0.207115020672799	0.290912893266383
2.38328103850469	0.188312500000000	0.111308333333333	0.415404835710117	0.335519290381248	-0.269459114279203	0.491615816657422	0.185925000000000	0.0635391666666667	0.820471542024733	0.290720729667412	-0.252210211400279	0.385999794241281
2.49464931133201	0.168188333333333	0.0991350000000000	0.425742965105618	0.320482011260520	-0.227755909302908	0.629141240376666	0.157442500000000	0.0542441666666667	0.745598423069441	0.254693915107334	-0.247741781184294	0.369975594789157
2.60601758415933	0.203153333333333	0.110995833333333	0.421357092028739	0.344604313183355	-0.325365584718440	0.333166069105082	0.211370833333333	0.0680850000000000	1.01908893707769	0.362461082139220	-0.277264205910240	0.255242500851363
2.71738585698666	0.320792500000000	0.192858333333333	0.484952251643485	0.414465005765072	-0.258813533298759	0.525593338495419	0.302614166666667	0.150213333333333	0.990894038726320	0.640964022521040	-0.284821990864014	0.216989537050436
2.82875412981398	0.410251666666667	0.263511666666667	0.481819485160000	0.464902546149181	-0.197704782380996	0.687931188941008	0.373254166666667	0.205709166666667	0.965831906858439	0.742778933234304	-0.262490949970330	0.254685812797949
2.94012240264130	0.510369166666667	0.365001666666667	0.455504246698726	0.456757353292120	-0.0664797979969537	0.816795723721612	0.494294166666667	0.310503333333333	0.937637008507074	0.702366245597347	-0.264980348686369	0.189464363371654
3.05149067546862	0.653097500000000	0.502206666666667	0.396294960160858	0.436707647797815	-0.0592497162598616	0.608900235183364	0.643150833333333	0.461246666666667	0.709258331861014	0.672604964004239	-0.196575524185849	0.473735801244210
3.16285894829594	0.701763333333333	0.547571666666667	0.400680833237737	0.424489858512224	0.0259758108237805	0.724775760523089	0.684930833333333	0.502180833333333	0.702992798894044	0.727428377465228	-0.252210211400279	0.269395837543097
3.27422722112327	0.724897500000000	0.604470000000000	0.340844993403173	0.388463043952146	-0.156728582475534	0.715973363226677	0.736156666666667	0.588247500000000	0.543848261533004	0.581128182686476	-0.299064509053650	0.179655444811307
3.38559549395059	0.761606666666667	0.662045000000000	0.316096138183641	0.353689335985462	0.114335295834793	0.689094743562354	0.750273333333333	0.603836666666667	0.557945710708687	0.573296266477763	-0.203237354817700	0.589341738828654
3.49696376677791	0.802086666666667	0.713403333333333	0.266285151096229	0.303251795601352	0.162219308620305	0.523396631360153	0.802585833333333	0.695460833333333	0.421983645325436	0.457383906588817	-0.225090833830356	0.421625385557033
3.60833203960523	0.893075000000000	0.846060833333333	0.159457814009389	0.197051011811209	0.0888608591776951	0.965433192010833	0.881758333333333	0.813143333333333	0.255007191755683	0.339905163458127	-0.175041021918109	0.489350763831239
3.71970031243255	0.907896666666667	0.863980000000000	0.149119684613888	0.183580115932224	0.179053387816751	1.21040763284304	0.910045833333333	0.846584166666667	0.237463699448166	0.257200128294122	0.240614339611760	0.967794866629906
3.83106858525987	0.943161666666667	0.919994166666667	0.102754740658309	0.114972529943901	0.178492091930179	1.07354845273397	0.934655833333333	0.899469166666667	0.132516022251417	0.186086329119012	-0.0690872856310995	0.763550257060922
3.94243685808720	0.957962500000000	0.945988333333333	0.0692341392850195	0.0789457153838231	0.677844968163416	0.322074478174490	0.960674166666667	0.938585833333333	0.0823917585156567	0.0921033346144603	Inf	NaN
4.05380513091452	0.976590833333333	0.967252500000000	0.0463649439555787	0.0454251140105331	0.158049981473697	0.0319988293373628	0.974620833333333	0.956360833333333	0.0661013728015345	0.0833315884607022	0.00191356529514358	0.558568548784140
4.16517340374184	0.974552500000000	0.964911666666667	0.0347737079666840	0.0466782206039272	-0.453549379268281	0.180424914868833	0.974480833333333	0.955826666666667	0.0585827332411703	0.0723669057685045	0.343171271249560	0.713290116287927
4.27654167656916	0.984796666666667	0.973287500000000	0.0260019618129259	0.0347737079666840	0.00152864522459533	0.414062928175093	0.981168333333333	0.966041666666667	0.0385330277468660	0.0473047739006242	Inf	NaN
4.38790994939648	0.988789166666667	0.985225000000000	0.0222426420327438	0.0253754085162289	0.234757447201912	0.354984002225542	0.985893333333333	0.973649166666667	0.0266285151096229	0.0385330277468660	Inf	NaN
4.49927822222381	0.991084166666667	0.988913333333333	0.0166036623624707	0.0184833222525618	0.547490166593528	0.00813234445356583	0.992032500000000	0.984980000000000	0.0194231521976073	0.0275683450546684	Inf	NaN
4.61064649505113	0.996068333333333	0.993528333333333	0.0162903857141222	0.0147240024723797	0.0601891937904090	0	0.990097500000000	0.987448333333333	0.0269417917579714	0.0238090252744863	Inf	NaN
4.72201476787845	0.996518333333333	0.993458333333333	0.00783191620871261	0.00908502280210663	Inf	NaN	0.995287500000000	0.989580000000000	0.00595225631862159	0.0162903857141222	NaN	NaN
4.83338304070577	0.998878333333333	0.998016666666667	0.00814519285706112	0.00877174615375813	Inf	NaN	0.996451666666667	0.994509166666667	0.00971157609880364	0.0131576192306372	Inf	NaN
4.94475131353309	0.998688333333333	0.998741666666667	0.00125310659339402	0.00344604313183355	NaN	NaN	0.997247500000000	0.996814166666667	0.00532570302192458	0.00908502280210663	NaN	NaN
5.05611958636042	0.999354166666667	0.998102500000000	0.00563897967027308	0.00313276648348505	NaN	NaN	0.998788333333333	0.996657500000000	0.00187965989009103	0.0310143881865019	NaN	NaN
5.16748785918774	0.999659166666667	0.999410000000000	0.000626553296697009	0.00156638324174252	NaN	NaN	0.999448333333333	0.999225000000000	0.000626553296697009	0.00156638324174252	NaN	NaN
5.27885613201506	1	1	0.000313276648348504	0.000313276648348504	NaN	NaN	0.997950000000000	0.998242500000000	0.00657880961531859	0.00313276648348505	NaN	NaN
5.39022440484238	1	0.999800833333333	0.000313276648348504	0.00187965989009103	NaN	NaN	1	1	0.000313276648348504	0.000313276648348504	NaN	NaN
5.50159267766970	0.999988333333333	0.999243333333333	0.000626553296697009	0.00219293653843953	NaN	NaN	0.999330000000000	0.998939166666667	0.000626553296697009	0.00125310659339402	NaN	NaN
}\profiletwo


\pgfplotstableread{
y C1WRL C2WRL F1WRL F2WRL UWRL urmsWRL C1CBR C2CBR F1CBR F2CBR UCBR urmsCBR 
0.0445473091309288	0.00219833333333333	0.00221000000000000	0.0422923475270481	0.0479313271973212	3.82982407012330	4.64929510374085	0.00123666666666667	0.00304750000000000	0.0241223019228349	0.102128187361612	Inf	NaN
0.155915581958251	0.00442916666666667	0.00409500000000000	0.0754996722519896	0.0754996722519896	0.586999766244608	0.476431743744862	0.00682166666666667	0.00553250000000000	0.114345976647204	0.145047088185358	0.645481067601757	0.156652531574420
0.267283854785573	0.00726250000000000	0.00662250000000000	0.115599083240598	0.110586656867022	0.425314489828026	0.236069727915682	0.0104875000000000	0.00843083333333333	0.149432961262237	0.165723346976359	0.593886540043755	0.182283221596290
0.378652127612895	0.0113500000000000	0.00952000000000000	0.181700456042133	0.159457814009389	0.425469941030448	0.611481913025971	0.0165325000000000	0.0124133333333333	0.227752123349363	0.210521907690195	0.317609275148811	0.272388933362502
0.490020400440217	0.0108591666666667	0.00996166666666667	0.165410070328010	0.150372791207282	0.581009972711500	0.164840261399033	0.0160733333333333	0.0113158333333333	0.221486590382393	0.195484628569467	0.654170235819473	0.0516568444249123
0.601388673267538	0.0171000000000000	0.0161991666666667	0.265971874447880	0.247175275546970	0.605733801337521	0.379486092004535	0.0248625000000000	0.0162066666666667	0.328000650820884	0.244982339008531	0.565768852600626	0.320366912309807
0.712756946094860	0.0207691666666667	0.0182558333333333	0.299492475821170	0.258453234887516	0.382038226823181	0.206369438165830	0.0291216666666667	0.0196450000000000	0.380317851095085	0.271924130766502	0.510571891371296	0.325218754233852
0.824125218922182	0.0260608333333333	0.0229925000000000	0.368100061809493	0.312023541755111	0.569389773257270	0.565509162379044	0.0335433333333333	0.0233925000000000	0.427309348347360	0.336145843677945	0.516875248054893	0.306107167464769
0.935493491749504	0.0455958333333333	0.0391375000000000	0.501242637357607	0.453311310160286	0.486800171509686	0.388947513703180	0.0522541666666667	0.0359583333333333	0.581441459334824	0.448925437083407	0.536755065287773	0.352002752892319
1.04686176457683	0.0516475000000000	0.0472958333333333	0.593659248620416	0.536329621972640	0.632655303619188	0.613583939230675	0.0639275000000000	0.0459783333333333	0.694221052740286	0.531317195599064	0.481228679223521	0.384976939234078
1.15823003740415	0.0626675000000000	0.0508658333333333	0.619034657136645	0.526931322522185	0.421770202412792	0.297943733142137	0.0735908333333333	0.0508416666666667	0.694847606036983	0.594912355213810	0.445392500983471	0.624114293184911
1.26959831023147	0.0655158333333333	0.0567916666666667	0.645349895597919	0.546354474719792	0.406706980898050	0.422182617304936	0.0805100000000000	0.0499625000000000	0.750297572794668	0.508134723621274	0.391416144595173	0.449330554364489
1.38096658305879	0.0884191666666667	0.0716766666666667	0.724608887630091	0.631878999718934	0.572265479182811	0.617261030963536	0.103359166666667	0.0565941666666667	0.803554603013914	0.468348589281014	0.455074946657025	0.365814386703427
1.49233485588611	0.102804166666667	0.0811650000000000	0.716463694773030	0.639397639279298	0.395409564761993	0.345533775630449	0.107807500000000	0.0535600000000000	0.790710260431625	0.438274031039558	0.450181667660713	0.399780515923507
1.60370312871344	0.0905850000000000	0.0690425000000000	0.671665134059194	0.570790053290975	0.508383726122562	0.505418331407537	0.102547500000000	0.0523616666666667	0.772226938179064	0.456444076643771	0.422897930226730	0.483737716985872
1.71507140154076	0.0848691666666667	0.0672916666666667	0.559825370598778	0.491844337907152	0.472595864977965	0.296865602767514	0.0916183333333333	0.0454741666666667	0.616841720598205	0.343037929941612	0.302765505968244	0.442065811178993
1.82643967436808	0.117390833333333	0.0951841666666667	0.644723342301222	0.570790053290975	0.466712928899401	0.551622023178098	0.113238333333333	0.0734325000000000	0.590526482136931	0.445166117303225	0.484026520381797	0.403171237600502
1.93780794719540	0.109396666666667	0.0845466666666667	0.557005880763641	0.465842376094226	0.332234438328871	0.375787547710530	0.0995983333333333	0.0544108333333333	0.523172002742003	0.359015039007386	0.332360684327636	0.512241144255987
2.04917622002272	0.106235000000000	0.0823550000000000	0.512520596698153	0.472107909061196	0.325365584718440	0.532939935902950	0.100655833333333	0.0497300000000000	0.481819485160000	0.322048394502263	0.362653846046014	0.485912456538689
2.16054449285005	0.0995041666666667	0.0796500000000000	0.427622624995709	0.371546104941326	0.185580997187972	0.819933541696661	0.0904458333333333	0.0467741666666667	0.422610198622133	0.264405491206138	0.170190630457099	0.485884182162709
2.27191276567737	0.102874166666667	0.0725775000000000	0.384077170875267	0.325494437634096	0.243328962930457	0.458867686409787	0.0955516666666667	0.0512308333333333	0.391595810435631	0.230571613184499	0.0111141213412387	0.523584844042602
2.38328103850469	0.0957941666666667	0.0694866666666667	0.340218440106476	0.296672985986034	-0.0320963795522700	0.727443471304374	0.0872583333333333	0.0450883333333333	0.336145843677945	0.202689991481482	0.0705752959960082	0.452767694415811
2.49464931133201	0.0700325000000000	0.0525375000000000	0.315469584886944	0.269104640931365	0.387800320955036	0.600976000278688	0.0738716666666667	0.0324183333333333	0.372485934886372	0.201123608239740	0.0741217542946352	0.521096661405892
2.60601758415933	0.0684858333333333	0.0497000000000000	0.290094176370715	0.248428382140364	0.503884755094929	0.853290877596993	0.0629025000000000	0.0313733333333333	0.301058859062913	0.164783517031313	0.0427228715590607	0.494215790000819
2.71738585698666	0.0808266666666667	0.0482508333333333	0.295419879392640	0.216160887360468	0.0834336619174965	0.616939248217823	0.0587516666666667	0.0231300000000000	0.283515366755397	0.131576192306372	-0.00563777099025752	0.372440566915083
2.82875412981398	0.0815925000000000	0.0546625000000000	0.263465661261092	0.225245910162575	0.0336320007830638	0.491294118568032	0.0678066666666667	0.0280425000000000	0.287901239832276	0.146300194778752	0.0264687300199714	0.641087070015534
2.94012240264130	0.0936825000000000	0.0496483333333333	0.256886851645774	0.188279265657451	-0.223290107159714	0.532946253515620	0.0929641666666667	0.0291250000000000	0.441720074171391	0.153192281042419	-0.137416228175369	0.347676671513675
3.05149067546862	0.148103333333333	0.0915183333333333	0.322361671150611	0.265658597799532	-0.0253399988098473	0.670482995462382	0.169513333333333	0.0527008333333333	0.651928705213238	0.228378676646060	-0.196558192922283	0.298804745180732
3.16285894829594	0.211977500000000	0.126429166666667	0.366220401919402	0.307637668678231	0.0123888114285742	0.450383708717197	0.214845833333333	0.123650000000000	0.666965984333966	0.619661210433342	-0.256069031408610	0.444797940994387
3.27422722112327	0.304246666666667	0.185753333333333	0.379064744501691	0.343664483238310	-0.0508842380316878	0.621842795082866	0.292620833333333	0.144685833333333	0.780998684332822	0.538209281862731	-0.228780847499707	0.307693293434757
3.38559549395059	0.388052500000000	0.253425000000000	0.365907125271053	0.375931978018205	-0.187299267518839	0.787216086709902	0.380836666666667	0.208512500000000	0.723042504388349	0.577368862906294	-0.253748078542964	0.333324213470048
3.49696376677791	0.487957500000000	0.351420000000000	0.380004574446736	0.371859381589675	0.145252493177875	0.426413835167287	0.489727500000000	0.293833333333333	0.730561143948713	0.749984296146320	-0.215255381852519	0.371791595911727
3.60833203960523	0.573173333333333	0.452475000000000	0.376245254666554	0.393162193677373	0.187917416916591	0.639635515525981	0.567318333333333	0.385478333333333	0.636891426092510	0.662266834608739	-0.195639696693674	0.649581527572168
3.71970031243255	0.614750833333333	0.509567500000000	0.361207975545826	0.363400912084265	0.134423303491545	0.646673044319015	0.639620833333333	0.471738333333333	0.566717456862445	0.629372786532146	-0.219775241529651	0.492364507728561
3.83106858525987	0.758135000000000	0.669611666666667	0.250308042030455	0.275683450546684	0.157434960347632	0.728932190627653	0.762437500000000	0.646127500000000	0.422296921973784	0.439840414281300	-0.208293010410181	0.668188448740107
3.94243685808720	0.833336666666667	0.774581666666667	0.204882928019922	0.223992803569181	0.290504986355750	0.450407476842667	0.834702500000000	0.751359166666667	0.308890775271625	0.322361671150611	0.155062574416468	0.787718982493229
4.05380513091452	0.848146666666667	0.794769166666667	0.166663176921404	0.201123608239740	0.499464713383570	0.368374666999403	0.850252500000000	0.777845000000000	0.234017656316333	0.313903201645201	0.0774679477427538	0.841091893364929
4.16517340374184	0.869546666666667	0.832689166666667	0.152565727745722	0.191098755492588	0.352593743792366	0.412560598990168	0.867956666666667	0.807770833333333	0.233077826371287	0.281009153568609	0.0417833284355751	0.718567341055077
4.27654167656916	0.922976666666667	0.895842500000000	0.100248527471521	0.132202745603069	0.248350744174825	0.762518298013245	0.921562500000000	0.882672500000000	0.141601045053524	0.191412032140936	0.317173447670048	0.545746694050224
4.38790994939648	0.942668333333333	0.930336666666667	0.0805120986255657	0.0908502280210663	0.654471003743988	1.07328122173325	0.937859166666667	0.911544166666667	0.117478743130689	0.133455852196463	0.284808810152696	1.15342371283771
4.49927822222381	0.977471666666667	0.965205000000000	0.0369666445051235	0.0407259642853056	0.517163243061140	0.117086959755931	0.968180000000000	0.956395833333333	0.0545101368126398	0.0626553296697009	Inf	NaN
4.61064649505113	0.978000000000000	0.969430000000000	0.0385330277468660	0.0404126876369571	0.255077548995292	0.101103753406461	0.977831666666667	0.966705833333333	0.0441720074171391	0.0488711571423667	Inf	NaN
4.72201476787845	0.992197500000000	0.989374166666667	0.0144107258240312	0.0181700456042133	0.410163652999381	0.0208654316857631	0.988681666666667	0.982826666666667	0.0216160887360468	0.0278816217030169	Inf	NaN
4.83338304070577	0.989112500000000	0.985842500000000	0.0222426420327438	0.0247488552195319	-0.0156011937116977	0.358579680760856	0.988231666666667	0.983761666666667	0.0203629821426528	0.0322674947798960	Inf	NaN
4.94475131353309	0.993447500000000	0.989553333333333	0.0166036623624707	0.0147240024723797	-0.204612645188647	0.894808639224963	0.992683333333333	0.990843333333333	0.0178567689558648	0.0200497054943043	0.772477618893208	0.376435753032276
5.05611958636042	0.996028333333333	0.993906666666667	0.00689208626366710	0.00814519285706112	Inf	NaN	0.993840000000000	0.990677500000000	0.00939829945045514	0.0166036623624707	Inf	NaN
5.16748785918774	0.997790833333333	0.995044166666667	0.00532570302192458	0.00751863956036411	NaN	NaN	0.995580833333333	0.993245000000000	0.00845846950540962	0.00720536291201560	Inf	NaN
5.27885613201506	0.999314166666667	0.999190000000000	0.00313276648348505	0.00250621318678804	NaN	NaN	0.997262500000000	0.997236666666667	0.00438587307687906	0.00344604313183355	NaN	NaN
5.39022440484238	1	0.998388333333333	0.000313276648348504	0.000626553296697009	NaN	NaN	0.999467500000000	0.998540000000000	0.000626553296697009	0.0106514060438492	NaN	NaN
5.50159267766970	0.997447500000000	0.997789166666667	0.00219293653843953	0.00250621318678804	NaN	NaN	0.997435000000000	0.996922500000000	0.00344604313183355	0.0228691953294408	NaN	NaN
}\profilethree



\pgfplotstableread{
y C1WRL C2WRL F1WRL F2WRL UWRL urmsWRL C1CBR C2CBR F1CBR F2CBR UCBR urmsCBR 
0.0445473091309288	0.00225666666666667	0.00178000000000000	0.0350869846150325	0.0260019618129259	0.0395165095127888	0.0628819920640843	0.00363166666666667	0.00266666666666667	0.0457383906588817	0.0664146494498829	Inf	NaN
0.155915581958251	0.00451416666666667	0.00489250000000000	0.0673544793949285	0.0695474159333680	-0.00269253214762032	0	0.00831416666666667	0.00465083333333333	0.116538913185644	0.0780058854387776	0.504420422800558	0.126244247400246
0.267283854785573	0.00570666666666667	0.00461000000000000	0.0733067357135501	0.0745598423069441	NaN	NaN	0.00747000000000000	0.00535916666666667	0.105887507141795	0.0939829945045514	0.402566298965830	0.0746051870097566
0.378652127612895	0.00756416666666667	0.00752916666666667	0.116852189833992	0.117165466482341	-0.000590232126900544	0.0104875402152408	0.0124050000000000	0.00795166666666667	0.165096793679662	0.132516022251417	0.511789713413923	0.126957846587483
0.490020400440217	0.00798500000000000	0.00802916666666667	0.126563765932796	0.120924786262523	0.469595828473787	0.0300625377945517	0.0125041666666667	0.00858833333333333	0.175748199723511	0.155071940932510	0.348168451251883	0.382330497938398
0.601388673267538	0.0105675000000000	0.0106658333333333	0.149432961262237	0.137528448624993	0.218996066637411	0.215914828212179	0.0164941666666667	0.0106641666666667	0.206136034613316	0.163843687086268	0.377179235067084	0.341917226035119
0.712756946094860	0.0135900000000000	0.0119508333333333	0.182013732690481	0.165410070328010	2.35080523509086	2.86960350493662	0.0178450000000000	0.0102208333333333	0.225559186810923	0.156011770877555	0.523336188655579	0.275501644784785
0.824125218922182	0.0179566666666667	0.0158616666666667	0.236523869503121	0.221799867030741	0.210217743291186	0.348660233706954	0.0249408333333333	0.0161316666666667	0.297299539282731	0.229005229942757	0.401090074913883	0.459543807992176
0.935493491749504	0.0201266666666667	0.0171516666666667	0.255947021700728	0.223366250272484	0.452609371209488	0.0690117270090155	0.0271750000000000	0.0165883333333333	0.317349244777035	0.223992803569181	0.465187723249403	0.312034985964411
1.04686176457683	0.0192700000000000	0.0181333333333333	0.268791364283017	0.240909742580000	0.448364363169409	0.543361043153767	0.0310475000000000	0.0199050000000000	0.355568995875553	0.259393064832562	0.391313572230237	0.293065388347348
1.15823003740415	0.0291575000000000	0.0269183333333333	0.347423803018492	0.324554607689051	0.202736176539238	0.409310332779565	0.0426708333333333	0.0289741666666667	0.464275992852484	0.359954868952432	0.384099954976572	0.394397056363577
1.26959831023147	0.0294025000000000	0.0257466666666667	0.333639630491157	0.298865922524473	0.0542595526284694	0.400294396931646	0.0374291666666667	0.0248783333333333	0.400994109886086	0.298865922524473	0.440704158867856	0.514654948971139
1.38096658305879	0.0282383333333333	0.0252600000000000	0.325181160985748	0.290407453019064	0.508383726122562	0.488196866680338	0.0376733333333333	0.0232083333333333	0.399427726644343	0.297926092579428	0.134588339280235	0.414013504042784
1.49233485588611	0.0330541666666667	0.0286233333333333	0.357135379117295	0.308264221974928	0.205001315811972	0.367798691981489	0.0431333333333333	0.0284408333333333	0.462709609610741	0.324867884337399	0.213606607614522	0.337051639483855
1.60370312871344	0.0411275000000000	0.0369550000000000	0.420103985435345	0.375305424721508	0.324652063699320	0.250898057267935	0.0531966666666667	0.0335800000000000	0.497796594225774	0.378124914556645	0.318067922428945	0.398620228718552
1.71507140154076	0.0512216666666667	0.0415308333333333	0.471794632412848	0.411645515929935	0.465114175783277	0.612376438676592	0.0625741666666667	0.0349325000000000	0.564837796972354	0.376245254666554	0.161026519586332	0.341384313970495
1.82643967436808	0.0494225000000000	0.0424933333333333	0.449238713731755	0.405066706314616	0.374598535037677	0.556100496274706	0.0619850000000000	0.0356583333333333	0.547920857961534	0.367786785161144	0.391279393387349	0.328464958297262
1.93780794719540	0.0507341666666667	0.0412475000000000	0.439527137632952	0.359015039007386	0.252035926603032	0.294988809488607	0.0658950000000000	0.0384350000000000	0.564837796972354	0.362461082139220	0.0799109555452783	0.351133064756086
2.04917622002272	0.0408216666666667	0.0363733333333333	0.368413338457841	0.344917589831703	-0.153549467546726	0.568637517377499	0.0561258333333333	0.0339225000000000	0.516906469775032	0.338965333513082	0.111481389412422	0.397536577317394
2.16054449285005	0.0510733333333333	0.0438225000000000	0.397234790105904	0.351496399447022	0.281876125374886	0.464601771085083	0.0601633333333333	0.0362350000000000	0.486205358236879	0.350869846150325	0.0217661682061105	0.277340407249155
2.27191276567737	0.0468591666666667	0.0410300000000000	0.335206013732900	0.313589924996853	0.327235501871994	0.195861703837757	0.0653816666666667	0.0340700000000000	0.509074553566320	0.333952907139506	0.185255375249983	0.332225840495689
2.38328103850469	0.0571958333333333	0.0482541666666667	0.374052318128114	0.340844993403173	0.263606376507995	0.256122891949562	0.0651208333333333	0.0251333333333333	0.474300845599636	0.192978415382679	0.0223012854350898	0.211037275532648
2.49464931133201	0.0480925000000000	0.0404083333333333	0.325494437634096	0.293226942854200	0.114813126081635	0.332041102503305	0.0641725000000000	0.0312083333333333	0.445479393951573	0.279756046975215	-0.00880851990162977	0.0775495249899585
2.60601758415933	0.0472358333333333	0.0437525000000000	0.296046432689337	0.290720729667412	0.184404642475366	0.576070141591868	0.0619766666666667	0.0225491666666667	0.415091559061769	0.174181816481769	0.115343677281102	0.274603853946805
2.71738585698666	0.0509233333333333	0.0398925000000000	0.286334856590533	0.257200128294122	-0.0697037624028934	0.313063835076793	0.0611641666666667	0.0243325000000000	0.385017000820312	0.158204707415995	0.0893844854794761	0.268645356456618
2.82875412981398	0.0523366666666667	0.0419450000000000	0.282575536810351	0.246235445601925	-0.00530998576198144	0.701844756721130	0.0660100000000000	0.0313283333333333	0.416657942303511	0.246235445601925	0.0373811563325413	0.199785183835455
2.94012240264130	0.0460100000000000	0.0360766666666667	0.269104640931365	0.237150422799818	0.223290107159714	0.341640051434151	0.0577175000000000	0.0191708333333333	0.369353168402887	0.134395682141508	0.170215945142575	0.330753876384309
3.05149067546862	0.0440758333333333	0.0345933333333333	0.234017656316333	0.210208631041847	0.280487573033138	0.249490383020864	0.0507800000000000	0.0209075000000000	0.294793326095943	0.183893392580572	-0.00568689148226654	0.0235214691630556
3.16285894829594	0.0403725000000000	0.0353350000000000	0.213654674173680	0.189219095602497	0.00900790655366666	0.438772034386346	0.0483758333333333	0.0145541666666667	0.281948983513654	0.0921033346144603	0.0794438237048317	0.347233443623445
3.27422722112327	0.0445833333333333	0.0339275000000000	0.232137996426242	0.200810331591391	-0.0170527036015954	0.196151684395143	0.0552416666666667	0.0199158333333333	0.343664483238310	0.182327009338830	-0.0115810921423715	0.0419062833673671
3.38559549395059	0.0740208333333333	0.0495566666666667	0.223992803569181	0.197990841756255	0.139390722121699	0.883089675923082	0.0683600000000000	0.0316400000000000	0.299805752469519	0.177627859613602	-0.00767918105143916	0.481694230030444
3.49696376677791	0.0759116666666667	0.0479683333333333	0.196424458514512	0.177627859613602	0.154132129011668	0.248313713575489	0.0950225000000000	0.0403566666666667	0.320482011260520	0.262839107964395	-0.00548354880058236	0.345301053185175
3.60833203960523	0.0934116666666667	0.0662300000000000	0.230884889832848	0.208328971151756	0.235061605679021	0.539813126880220	0.118304166666667	0.0642025000000000	0.389716150545540	0.364654018677659	0.00550156308704945	0.514209143887821
3.71970031243255	0.193550833333333	0.135683333333333	0.275683450546684	0.258766511535865	0.234316779118218	0.432649019398394	0.223723333333333	0.113226666666667	0.447672330490013	0.313589924996853	0.00639873071869881	0.716760054247398
3.83106858525987	0.261001666666667	0.190000833333333	0.292913666205852	0.284455196700442	0.288305991982762	0.361758198281683	0.313516666666667	0.166205833333333	0.493410721148895	0.433888157962679	-0.126105105700139	0.548649079765902
3.94243685808720	0.394672500000000	0.316991666666667	0.299805752469519	0.280695876920260	0.258813533298759	0.302478462785571	0.438040833333333	0.287575833333333	0.475867228841378	0.533823408785852	0.102867064109205	0.649623251175620
4.05380513091452	0.512161666666667	0.434062500000000	0.287587963183927	0.328000650820884	0.331040565847250	0.420634113883005	0.539579166666667	0.396728333333333	0.457070629940468	0.530064089005670	0.00938901260799181	0.676613361325186
4.16517340374184	0.579893333333333	0.498568333333333	0.278816217030169	0.276310003843381	0.340951960034293	0.383143350927812	0.622749166666667	0.521136666666667	0.371546104941326	0.470541525819454	0.305597774397418	0.480116894496525
4.27654167656916	0.712018333333333	0.645097500000000	0.243102679118440	0.255947021700728	0.273215888161973	0.312695124873850	0.736547500000000	0.652224166666667	0.306697838733186	0.366533678567750	0.377179235067084	0.616153953990914
4.38790994939648	0.804205833333333	0.752284166666667	0.197051011811209	0.221486590382393	0.222228357943533	0.208643408816693	0.819950000000000	0.760882500000000	0.227752123349363	0.307011115381534	0.431617475179859	0.536605841050789
4.49927822222381	0.861940000000000	0.824430000000000	0.148179854668843	0.155385217580858	0.450173789481529	0.203170908330733	0.875680000000000	0.833975833333333	0.169169390108192	0.220233483788999	0.373841365730207	0.868440637594992
4.61064649505113	0.923745833333333	0.894207500000000	0.0986821442297789	0.100875080768218	0.387501373466753	0.320729748642779	0.930199166666667	0.904740000000000	0.104321123900052	0.160084367306086	0.327105082819577	0.486856743056348
4.72201476787845	0.948924166666667	0.939898333333333	0.0692341392850195	0.0736200123618986	0.418872770936272	0.272378602668002	0.950752500000000	0.936043333333333	0.0764395021970351	0.101814910713264	0.373930801463635	0.189350090653656
4.83338304070577	0.952961666666667	0.937310000000000	0.0726801824168531	0.0902236747243693	0.360373274213462	0.114625354684421	0.955041666666667	0.933253333333333	0.0739332890102471	0.0914767813177633	0.510875803211398	0.782129621917044
4.94475131353309	0.977012500000000	0.972011666666667	0.0303878348898049	0.0382197510985175	0.345084711065012	0.0777315391778284	0.974876666666667	0.969381666666667	0.0438587307687906	0.0532570302192458	0.257637567957896	0.0495018177492566
5.05611958636042	0.988235833333333	0.981385833333333	0.0203629821426528	0.0203629821426528	0.569389773257270	0.278814079166524	0.983994166666667	0.979102500000000	0.0291347282964109	0.0335206013732900	Inf	NaN
5.16748785918774	0.987685000000000	0.985604166666667	0.0162903857141222	0.0203629821426528	0.360373274213462	0.0416734551936726	0.984833333333333	0.982185833333333	0.0206762587910013	0.0253754085162289	0.615689633712445	0.255479218601364
5.27885613201506	0.993630000000000	0.991708333333333	0.00877174615375813	0.00908502280210663	Inf	NaN	0.993634166666667	0.991610000000000	0.0131576192306372	0.0128443425822887	0.523336188655579	0.468883731159156
5.39022440484238	0.998031666666667	0.996084166666667	0.00313276648348505	0.00501242637357607	NaN	NaN	0.997211666666667	0.995247500000000	0.00814519285706112	0.00532570302192458	Inf	NaN
5.50159267766970	0.998642500000000	0.997616666666667	0.00501242637357607	0.00563897967027308	NaN	NaN	0.997918333333333	0.995659166666667	0.00657880961531859	0.00720536291201560	NaN	NaN
}\profilefour



\pgfplotstableread{
y C1WRL C2WRL F1WRL F2WRL UWRL urmsWRL C1CBR C2CBR F1CBR F2CBR UCBR urmsCBR 
0.0445473091309288	0.00210500000000000	0.00126916666666667	0.0238090252744863	0.0169169390108192	NaN	NaN	0.00321083333333333	0.0182858333333333	0.0864643549441872	4.01307386534434	Inf	NaN
0.155915581958251	0.00348916666666667	0.00357500000000000	0.0457383906588817	0.0482446038456697	NaN	NaN	0.00573083333333333	0.00460250000000000	0.0739332890102471	0.103694570603355	Inf	NaN
0.267283854785573	0.00396000000000000	0.00348500000000000	0.0469914972522757	0.0466782206039272	NaN	NaN	0.00653916666666667	0.00576583333333333	0.0839581417573992	0.182327009338830	0.350082043836217	0.0288802951696275
0.378652127612895	0.00511916666666667	0.00620583333333333	0.0629686063180494	0.0701739692300650	NaN	NaN	0.00828166666666667	0.00569083333333333	0.107453890383537	0.121864616207568	Inf	NaN
0.490020400440217	0.00592250000000000	0.00660333333333333	0.0852112483507932	0.0852112483507932	NaN	NaN	0.0106575000000000	0.00829916666666667	0.141914321701873	0.156011770877555	0.523336188655579	0
0.601388673267538	0.00840166666666667	0.00794083333333333	0.105574230493446	0.0977423142847334	NaN	NaN	0.0124258333333333	0.00767750000000000	0.174495093130117	0.125937212636099	0.337086216753092	0.233347515576597
0.712756946094860	0.00747000000000000	0.00843083333333333	0.0986821442297789	0.0999352508231729	NaN	NaN	0.0133133333333333	0.00921083333333333	0.171049049998283	0.163843687086268	0.550880198584820	0
0.824125218922182	0.00628500000000000	0.00654750000000000	0.0895971214276723	0.0908502280210663	NaN	NaN	0.0131850000000000	0.00889750000000000	0.172615433240026	0.151312621152328	0.310193229651515	0.245670404053178
0.935493491749504	0.00877416666666667	0.00994250000000000	0.128443425822887	0.130323085712978	NaN	NaN	0.0162033333333333	0.0116233333333333	0.217100717305514	0.179507519503693	0.288737207534112	0.176971652532778
1.04686176457683	0.0140833333333333	0.0133275000000000	0.192351862085982	0.177001306316905	0.403822534225014	0	0.0235666666666667	0.0162191666666667	0.286648133238882	0.209895354393498	0.615822813386621	0.0873995484328295
1.15823003740415	0.0142041666666667	0.0135908333333333	0.177627859613602	0.169169390108192	0.342017337939324	0.192985651881627	0.0197858333333333	0.0132216666666667	0.256886851645774	0.198304118404603	0.489688034255015	0.0699757303043467
1.26959831023147	0.0165850000000000	0.0160283333333333	0.213341397525332	0.190472202195891	0.223290107159714	0	0.0247766666666667	0.0162808333333333	0.314216478293550	0.229005229942757	0.225090833830356	0.214879021781049
1.38096658305879	0.0146083333333333	0.0156058333333333	0.191725308789285	0.176688029668557	0.748603693653625	0.471507627589612	0.0226783333333333	0.0162558333333333	0.284455196700442	0.248741658788713	0.329660591279105	0.279210777965045
1.49233485588611	0.0180950000000000	0.0192150000000000	0.207702417855059	0.202063438184785	-0.444339845351269	0.920144602126417	0.0260916666666667	0.0197033333333333	0.315156308238596	0.270671024173108	0.177402097849349	0.273542548915295
1.60370312871344	0.0237908333333333	0.0232233333333333	0.251874425272198	0.249054935437061	0.375871680385518	0.00526299829815015	0.0318941666666667	0.0226358333333333	0.349930016205280	0.267538257689623	0.324549574360049	0.231803006926163
1.71507140154076	0.0218000000000000	0.0213666666666667	0.235584039558075	0.219920207140650	0.314579985225011	0	0.0333400000000000	0.0208275000000000	0.360894698897477	0.269417917579714	0.239759868878903	0.235922043900990
1.82643967436808	0.0231983333333333	0.0208325000000000	0.255633745052380	0.234644209613030	0.558225267899284	0.201537904888584	0.0329208333333333	0.0201975000000000	0.373739041479766	0.264718767854486	0.402566298965830	0.281128044203657
1.93780794719540	0.0249191666666667	0.0228100000000000	0.254067361810637	0.233704379667984	0.739467237996454	0	0.0329983333333333	0.0203316666666667	0.380317851095085	0.255947021700728	0.152581381751129	0.276773813383002
2.04917622002272	0.0270958333333333	0.0235791666666667	0.253127531865592	0.233704379667984	0.125270979978190	0.165494863958808	0.0380991666666667	0.0238775000000000	0.393162193677373	0.280382600271912	0.186075089299761	0.267282662745581
2.16054449285005	0.0302116666666667	0.0256216666666667	0.281948983513654	0.255633745052380	0.387786953005788	0.0856326834147834	0.0403933333333333	0.0227083333333333	0.408512749446450	0.261272724722653	-0.00614514825956940	0.0331854536877136
2.27191276567737	0.0312583333333333	0.0304066666666667	0.284141920052094	0.268164810986320	0.0784807067243822	0.0138547356102452	0.0455091666666667	0.0270233333333333	0.424489858512224	0.294166772799246	0.0453595829820653	0.334413830601251
2.38328103850469	0.0293008333333333	0.0287166666666667	0.268164810986320	0.252187701920546	0.658467903065190	0.156946220039690	0.0426475000000000	0.0261983333333333	0.415718112358465	0.285395026645488	0.351822647835683	0.494766429285026
2.49464931133201	0.0308666666666667	0.0303650000000000	0.261586001371001	0.249054935437061	0.350966181577761	0.0999619435343083	0.0459750000000000	0.0247191666666667	0.421983645325436	0.261899278019350	0.295203292275057	0.269796218346299
2.60601758415933	0.0352558333333333	0.0321141666666667	0.288841069777321	0.262212554667698	-0.0782128809419326	0	0.0451358333333333	0.0266366666666667	0.436081094501118	0.293540219502549	0.314788684905611	0.260014942564091
2.71738585698666	0.0313800000000000	0.0298008333333333	0.246235445601925	0.231198166481196	0.351139202156745	0.297838596862700	0.0441133333333333	0.0234025000000000	0.417284495600208	0.243729232415137	0.0385616592643932	0.214081296339876
2.82875412981398	0.0258516666666667	0.0280041666666667	0.226499016755969	0.222739696975787	-0.0819691857643983	0.0937756542372282	0.0460908333333333	0.0257375000000000	0.432948328017633	0.265345321151183	-0.00683541144366470	0.0384426129452770
2.94012240264130	0.0381783333333333	0.0346200000000000	0.266285151096229	0.249368212085410	1.08489867283035	0.834070817250316	0.0477883333333333	0.0259166666666667	0.380004574446736	0.247488552195319	0.244051687320500	0.368981604098732
3.05149067546862	0.0337258333333333	0.0286366666666667	0.231824719777893	0.218353823898908	-0.440729850077687	0.422478465582633	0.0462900000000000	0.0235983333333333	0.375305424721508	0.223052973624135	-0.0112398780739391	0.0475398760877525
3.16285894829594	0.0310508333333333	0.0297766666666667	0.238090252744863	0.216787440657165	-0.00641898033888333	2.91660625644408e-05	0.0456841666666667	0.0235925000000000	0.397548066754252	0.237776976096515	0.0122607522081870	0.0535393909771016
3.27422722112327	0.0363366666666667	0.0314808333333333	0.227438846701014	0.207075864558361	0.488594128171992	0.697366211955332	0.0464133333333333	0.0226141666666667	0.346483973073446	0.200497054943043	0.00468829625156972	0.0118529672432170
3.38559549395059	0.0373550000000000	0.0366916666666667	0.230884889832848	0.228065399997711	0.330026051121802	0.0429174544765874	0.0546216666666667	0.0236000000000000	0.387523214007100	0.220233483788999	0.256852117131572	0.303309815874818
3.49696376677791	0.0354375000000000	0.0344266666666667	0.228691953294408	0.209268801096801	0.180551235309074	0.299999056127500	0.0509933333333333	0.0224183333333333	0.411332239281586	0.200810331591391	0.00470414551600520	0.0404440083418069
3.60833203960523	0.0369583333333333	0.0338191666666667	0.212088290931938	0.195171351921118	0.168958389690584	0.0882543229353157	0.0466083333333333	0.0188958333333333	0.298239369227776	0.177001306316905	0.0121776890902985	0.443442121445056
3.71970031243255	0.0365416666666667	0.0348325000000000	0.194544798624421	0.185146499173966	0.382140787420986	0.309825326365645	0.0531158333333333	0.0259441666666667	0.284768473348791	0.218040547250559	0.142660724279725	0.401235399479765
3.83106858525987	0.0575100000000000	0.0512958333333333	0.197677565107906	0.191725308789285	0.298109828930508	0.204265968555263	0.0778625000000000	0.0365316666666667	0.335519290381248	0.194544798624421	0.266668121607938	0.466698195428045
3.94243685808720	0.0849150000000000	0.0710083333333333	0.228691953294408	0.217727270602211	0.348017005121468	0.258090936335258	0.102430833333333	0.0612725000000000	0.321108564557217	0.226812293404317	0.258437624027446	0.481642790603613
4.05380513091452	0.132155000000000	0.108493333333333	0.251247871975501	0.233704379667984	0.461112373752608	0.308315712797386	0.171613333333333	0.106215000000000	0.367473508512796	0.276623280491729	0.356372078626662	0.327039710622099
4.16517340374184	0.209575000000000	0.175910833333333	0.271924130766502	0.262839107964395	0.367348240811142	0.127044040498094	0.241975833333333	0.175026666666667	0.354315889282159	0.319542181315475	0.350848104035577	0.222097347934984
4.27654167656916	0.309940833333333	0.273391666666667	0.283515366755397	0.279756046975215	0.351475168677327	0.262546819467996	0.361412500000000	0.286467500000000	0.366533678567750	0.326434267579142	0.329660591279105	0.257347674074464
4.38790994939648	0.426853333333333	0.389085000000000	0.287274686535579	0.294166772799246	0.403822534225014	0.183812150706122	0.459550000000000	0.387005833333333	0.377185084611599	0.350556569501977	0.380608137204057	0.164476746808155
4.49927822222381	0.577661666666667	0.524341666666667	0.272550684063199	0.275683450546684	0.364993444395686	0.166308033100875	0.604535000000000	0.528869166666667	0.333952907139506	0.363714188732614	0.445594218601670	0.236319367503826
4.61064649505113	0.713951666666667	0.663074166666667	0.236837146151469	0.258139958239168	0.395409564761993	0.167228074495415	0.744749166666667	0.685089166666667	0.274430343953290	0.306697838733186	0.422897930226730	0.506378910855257
4.72201476787845	0.820432500000000	0.791970833333333	0.161337473899480	0.176374753020208	0.409632930400913	0.191882894012641	0.837276666666667	0.800280833333333	0.161964027196177	0.203003268129831	0.498415417767218	0.245475057139402
4.83338304070577	0.877380000000000	0.857821666666667	0.119045126372432	0.125623935987750	0.395409564761993	0.0926891661611806	0.895241666666667	0.871875833333333	0.124997382691053	0.132516022251417	0.440704158867856	0.0719406529737293
4.94475131353309	0.915470833333333	0.909800000000000	0.0971157609880364	0.104007847251703	0.368726297125694	0.110853192932317	0.917809166666667	0.905839166666667	0.107140613735189	0.0964892076913394	0.510647835427725	0.163974909303229
5.05611958636042	0.951579166666667	0.943315000000000	0.0513773703291547	0.0623420530213524	0.351408832581774	0.0902014791977575	0.957560000000000	0.949137500000000	0.0617154997246554	0.0554499667576853	0.440704158867856	0.0901501728346195
5.16748785918774	0.981169166666667	0.977060000000000	0.0316409414831990	0.0328940480765930	0.304486509763246	0.0385390258925716	0.982046666666667	0.979070833333333	0.0325807714282445	0.0357135379117295	0.465187723249403	0.0481265405731980
5.27885613201506	0.992885833333333	0.991677500000000	0.0137841725273342	0.0134708958789857	0.482533706150228	0.152318842307963	0.990954166666667	0.989743333333333	0.0194231521976073	0.0184833222525618	0.412571830279932	0.00862263070692074
5.39022440484238	0.995855833333333	0.995420833333333	0.0115912359888947	0.0106514060438492	Inf	NaN	0.992818333333333	0.991098333333333	0.0156638324174252	0.0144107258240312	0.497574210311071	0.0458014092402306
5.50159267766970	0.997364166666667	0.997493333333333	0.000939829945045514	0.00156638324174252	NaN	NaN	0.997577500000000	0.997556666666667	0.00344604313183355	0.00281948983513654	NaN	NaN
}\profilefive



\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

\begin{groupplot}[
     group style = {group size = 5 by 2,horizontal sep=0.3cm,vertical sep=1.2cm},
    width = 1\textwidth]


\nextgroupplot[height = 5cm,
     width = 3.7cm,
     ylabel={$y/d_1$},
       xlabel={$\overline{u}/U_1$},
     xtick={-1, 0, 1, 2},
     grid=both,
   xmin=-1,
     xmax=1.5,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.15,0.9) {(\textit{a})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{State-of-the-art PD \,};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{NexGen PD};


\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=UWRL] {\profileone};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=UCBR] {\profileone};


\nextgroupplot[height = 5cm,
    width = 3.7cm,
     yticklabels={},
     xlabel={$\overline{u}/U_1$},
     xtick={-1, 0, 1, 2},
     grid=both,
     xmin=-1,
     xmax=1.5,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]


\node[align=center] at (rel axis cs:0.15,0.9) {(\textit{b})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=UWRL] {\profiletwo};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=UCBR]  {\profiletwo};

\nextgroupplot[height = 5cm,
    width = 3.7cm,
     yticklabels={},
     xlabel={$\overline{u}/U_1$},
     xtick={-1, 0, 1, 2},
     grid=both,
     xmin=-1,
     xmax=1.5,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.15,0.9) {(\textit{c})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=UWRL] {\profilethree};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=UCBR]  {\profilethree};

\nextgroupplot[height = 5cm,
    width = 3.7cm,
      yticklabels={},
     xlabel={$\overline{u}/U_1$},
     xtick={-1, 0, 1, 2},
     grid=both,
     xmin=-1,
     xmax=1.5,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.15,0.9) {(\textit{d})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=UWRL] {\profilefour};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=UCBR]  {\profilefour};

\nextgroupplot[height = 5cm,
    width = 3.7cm,
     yticklabels={},
     xlabel={$\overline{u}/U_1$},
     xtick={-1, 0, 1, 2},
     grid=both,
     xmin=-1,
     xmax=1.5,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.15,0.9) {(\textit{e})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=UWRL] {\profilefive};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=UCBR]  {\profilefive};


\nextgroupplot[height = 5cm,
     width = 3.7cm,
     ylabel={$y/d_1$},
    xlabel={$u'_\text{rms}/U_1$},
    xtick={0, 0.5, 1},
     grid=both,
     xmin=0,
     xmax=1.5,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.85,0.9) {(\textit{f})};


\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=urmsWRL] {\profileone};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=urmsCBR] {\profileone};


\nextgroupplot[height = 5cm,
    width = 3.7cm,
       xlabel={$u'_\text{rms}/U_1$},
  xtick={0, 0.5, 1},
     grid=both,
    yticklabels={},
   xmin=0,
     xmax=1.5,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]


\node[align=center] at (rel axis cs:0.85,0.9) {(\textit{g})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=urmsWRL] {\profiletwo};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=urmsCBR]  {\profiletwo};

\nextgroupplot[height = 5cm,
    width = 3.7cm,
       xlabel={$u'_\text{rms}/U_1$},
  xtick={0, 0.5, 1},
     grid=both,
    yticklabels={},
   xmin=0,
     xmax=1.5,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.85,0.9) {(\textit{h})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=urmsWRL] {\profilethree};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=urmsCBR]  {\profilethree};

\nextgroupplot[height = 5cm,
    width = 3.7cm,
       xlabel={$u'_\text{rms}/U_1$},
  xtick={0, 0.5, 1},
     grid=both,
    yticklabels={},
   xmin=0,
     xmax=1.5,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.85,0.9) {(\textit{i})};


\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=urmsWRL] {\profilefour};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=urmsCBR]  {\profilefour};

\nextgroupplot[height = 5cm,
    width = 3.7cm,
     xlabel={$u'_\text{rms}/U_1$},
  xtick={0, 0.5, 1},
     grid=both,
    yticklabels={},
   xmin=0,
     xmax=1.5,
     ymin=0,
     ymax=6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\node[align=center] at (rel axis cs:0.85,0.9) {(\textit{j})};

\addplot [fill=black,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=urmsWRL] {\profilefive};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.45,draw opacity=0.15, mark size=3,clip mode=individual]
table [y=y,x=urmsCBR]  {\profilefive};


\end{groupplot}



\end{tikzpicture}





==> Figures/fig7.tex <==
\pgfplotstableread{
interval WRL1 WRL2 WRL3 CBR1 CBR2 CBR3
0.125000000000000	0.438764643237487	0.300925925925926	0.362652232746955	0.668041237113402	0.621915103652517	1.92171294747407
0.375000000000000	0.690095846645367	0.587962962962963	0.197564276048715	0.614432989690722	0.465942744323791	0.176647708263633
0.625000000000000	0.685835995740149	0.566358024691358	0.132611637347767	0.507216494845361	0.444225074037512	0.121779859484778
0.875000000000000	0.464323748668797	0.450617283950617	0.167794316644114	0.437113402061856	0.319842053307009	0.0802944128471061
1.12500000000000	0.430244941427050	0.324074074074074	0.127198917456022	0.317525773195876	0.282329713721619	0.0521913683506189
1.37500000000000	0.349307774227902	0.259259259259259	0.132611637347767	0.280412371134021	0.250740375123396	0.0776179324188692
1.62500000000000	0.166134185303514	0.216049382716049	0.108254397834912	0.177319587628866	0.199407699901283	0.0695884911341586
1.87500000000000	0.195953141640043	0.166666666666667	0.0974289580514208	0.148453608247423	0.163869693978282	0.0588825694212111
2.12500000000000	0.115015974440895	0.125000000000000	0.0947225981055480	0.156701030927835	0.108588351431392	0.0602208096353295
2.37500000000000	0.0809371671991480	0.106481481481481	0.108254397834912	0.119587628865979	0.106614017769003	0.0508531281365005
2.62500000000000	0.0511182108626198	0.0848765432098766	0.0730717185385656	0.0824742268041237	0.0927936821322804	0.0495148879223821
2.87500000000000	0.0340788072417465	0.0725308641975309	0.0920162381596752	0.0453608247422680	0.0789733464955578	0.0468384074941452
3.12500000000000	0.0383386581469649	0.0540123456790123	0.108254397834912	0.0701030927835052	0.102665350444225	0.0495148879223821
3.37500000000000	0.0298189563365282	0.0509259259259259	0.0838971583220568	0.0494845360824742	0.0315893385982231	0.0428236868517899
3.62500000000000	0.0170394036208733	0.0555555555555556	0.0568335588633288	0.0371134020618557	0.0513326752221125	0.0334560053529609
3.87500000000000	0.0425985090521832	0.0370370370370370	0.0595399188092016	0.0206185567010309	0.0454096742349457	0.0347942455670793
4.12500000000000	0.0212992545260916	0.0401234567901235	0.0541271989174560	0.00824742268041237	0.0473840078973347	0.0294412847106056
4.37500000000000	0.0170394036208733	0.0370370370370370	0.0811907983761840	0.0164948453608247	0.0414610069101678	0.0294412847106056
4.62500000000000	0.00851970181043664	0.0385802469135802	0.0487144790257104	0.0288659793814433	0.0296150049358342	0.0254265640682503
4.87500000000000	0.0212992545260916	0.0401234567901235	0.0487144790257104	0.0164948453608247	0.0315893385982231	0.0267648042823687
5.12500000000000	0.0212992545260916	0.0262345679012346	0.0460081190798376	0.0288659793814433	0.0177690029615005	0.0281030444964871
5.37500000000000	0.0170394036208733	0.0200617283950617	0.0405953991880920	0.0164948453608247	0.0138203356367226	0.0133824021411843
5.62500000000000	0	0.0185185185185185	0.0297699594046008	0.0123711340206186	0.0375123395853899	0.0120441619270659
5.87500000000000	0.00425985090521832	0.0200617283950617	0.0270635994587280	0.0123711340206186	0.0256663376110563	0.0214118434258949
6.12500000000000	0.00425985090521832	0.0246913580246914	0.0162381596752368	0.0123711340206186	0.0276406712734452	0.0173971227835396
6.37500000000000	0.00425985090521832	0.0169753086419753	0.0378890392422192	0.00824742268041237	0.0197433366238894	0.0267648042823687
6.62500000000000	0.00851970181043664	0.0185185185185185	0.0351826792963464	0.0164948453608247	0.0177690029615005	0.0267648042823687
6.87500000000000	0.00425985090521832	0.0216049382716049	0.0189445196211096	0.0123711340206186	0.0217176702862784	0.0107059217129475
7.12500000000000	0.00425985090521832	0.00771604938271605	0.0270635994587280	0	0.0157946692991116	0.0133824021411843
7.37500000000000	0.00851970181043664	0.00925925925925926	0.0243572395128552	0.00412371134020619	0.0177690029615005	0.0187353629976581
7.62500000000000	0	0.00771604938271605	0.0108254397834912	0.00412371134020619	0.0138203356367226	0.00802944128471061
7.87500000000000	0	0.0108024691358025	0.0243572395128552	0.00412371134020619	0.00789733464955577	0.00802944128471061
8.12500000000000	0.00425985090521832	0.0154320987654321	0.0135317997293640	0	0.00789733464955577	0.0147206423553028
8.37500000000000	0	0.00617283950617284	0.0189445196211096	0.0123711340206186	0.00987166831194472	0.0147206423553028
8.62500000000000	0.00851970181043664	0.00617283950617284	0.0189445196211096	0	0.00592300098716683	0.0107059217129475
8.87500000000000	0	0.00771604938271605	0.0297699594046008	0	0.0118460019743337	0.00669120107059217
9.12500000000000	0	0.00771604938271605	0.0135317997293640	0.00824742268041237	0.0236920039486673	0.0120441619270659
9.37500000000000	0	0.00617283950617284	0.0189445196211096	0	0	0.0147206423553028
9.62500000000000	0	0.00462962962962963	0.0243572395128552	0.00412371134020619	0.0118460019743337	0.0107059217129475
9.87500000000000	0	0.00617283950617284	0.0216508795669824	0	0.00197433366238894	0.00936768149882904
10.1250000000000	0.0127795527156550	0.123456790123457	1.25845737483085	0.0412371134020619	0.173741362290227	0.659752425560389
}\mydata

\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 1 by 3,horizontal sep=0.3cm,vertical sep=1.4cm},
    width = 1\textwidth]


\nextgroupplot[height = 5cm,
     width = 7cm,
     ylabel={PDF},
     xlabel={$t_\text{ch,a}$ (ms)},
    xtick={0,1,2,3,4,5,6,7,8,9,10},
     grid=both,
     xmin=-0.5,
     xmax=11,
     ymin=0,
     ymax=1,
    legend columns=1,
   legend style={cells={align=left},anchor = south west,at={(0,1.15)},font=\normalsize},
   clip mode=individual,
     ]


\addplot+[xbar,fill=black,mark=none,bar width=0.05,color=black,draw=none,bar shift=-0.0625,draw=none] 
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{State-of-the-art PD \,};


\addplot+[xbar,fill=blue,color=blue,mark=none,bar width=0.05, draw=none,bar shift=0.0625,draw=none] 
table[row sep=crcr]{%
0 -1	\\
};
\addlegendentry{NexGen PD};

   
\addplot[ybar, fill=black,bar width=0.125,draw=none,bar shift=-0.0625,draw=none] table[x=interval,y=WRL1]{\mydata}; 

\addplot[ybar, fill=blue,bar width=0.125,bar shift=0.0625,draw=none] table[x=interval,y=CBR1]{\mydata};

     
 \node[align=center,anchor=west,fill=white,fill opacity =0.6,text=black,text opacity=1] at (rel axis cs:0.1,0.9) {(\textit{a}) \textcolor{gray}{$ \, \, \, \overline{c} \approx 0.02$}};


 
\node[align=center,fill=white,fill opacity =0.6,text=gray,draw=none,anchor=east] at (8.9,0.2) {\small{$ t_\text{ch,a} > 10$ ms}};

 \draw[gray,line width=1.3,arrows={->[scale=1,gray,line width=1.5]}]   (9,0.2)   -- (10,0.09);
 
 
\nextgroupplot[height = 5cm,
     width = 7cm,
     ylabel={PDF},
    xlabel={$t_\text{ch,a}$ (ms)},
    xtick={0,1,2,3,4,5,6,7,8,9,10},
     grid=both,
     xmin=-0.5,
     xmax=11,
     ymin=0,
     ymax=0.8,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual,
     ]
     
 \node[align=center,anchor=west,fill=white,fill opacity =0.6,text=black,text opacity=1] at (rel axis cs:0.1,0.9) {(\textit{b}) \textcolor{gray}{$ \, \, \, \overline{c} \approx 0.1$}};
 
\addplot[ybar, fill=black,bar width=0.125,draw=none,bar shift=-0.0625] table[x=interval,y=WRL2]{\mydata};

\addplot[ybar, fill=blue,bar width=0.125,bar shift=0.0625,draw=none] table[x=interval,y=CBR2]{\mydata};



\node[align=center,fill=white,fill opacity =0.6,text=gray,draw=none,anchor=east] at (8.4,0.25) {\small{$ t_\text{ch,a} > 10$ ms}};

 \draw[gray,line width=1.3,arrows={->[scale=1,gray,line width=1.5]}]   (8.5,0.25)   -- (9.7,0.2);
 


\nextgroupplot[height = 5cm,
     width = 7cm,
     ylabel={PDF},
   xlabel={$t_\text{ch,a}$ (ms)},
    xtick={0,1,2,3,4,5,6,7,8,9,10},
     grid=both,
     xmin=-0.5,
     xmax=11,
     ymin=0,
     ymax=0.6,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual,
     ]

     
 \node[align=center,anchor=west,fill=white,fill opacity =0.6,text=black,text opacity=1] at (rel axis cs:0.1,0.9) {(\textit{c}) \textcolor{gray}{$ \, \, \, \overline{c} \approx 0.5$}};
 
  
 
\addplot[ybar, fill=black,bar width=0.125,draw=none,bar shift=-0.0625] table[x=interval,y=WRL3]{\mydata};


\addplot[ybar, fill=blue,bar width=0.125,bar shift=0.0625,draw=none] table[x=interval,y=CBR3]{\mydata};

\node[align=center,fill=white,fill opacity =0.6,text=gray,draw=none,anchor=east] at (8.4,0.25) {\small{$ t_\text{ch,a} > 10$ ms}};

 \draw[gray,line width=1.3,arrows={->[scale=1,gray,line width=1.5]}]   (8.5,0.25)   -- (9.7,0.2);
 
\end{groupplot}

\end{tikzpicture}

==> Figures/fig8.tex <==
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.4cm,vertical sep=1.4cm},
    width = 1\textwidth]



\nextgroupplot  [width=4.6cm, height=4.6cm,
    xlabel={$\langle \overline{c} \rangle_\text{NexGen}$},
    ylabel={$\langle \overline{c} \rangle_\text{SOTA}$},
    grid=both,
    legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual,
    legend columns=2,
   xmin=0,
   xmax=0.6,
  ymin=0,
  ymax=0.6,
   ]

\node[align=center, fill=white, fill opacity=0.7, anchor=east] at (rel axis cs:0.99,0.1) {$\epsilon = 0.8$ to 6.4\%};

\addplot+[densely dashed,mark=none, draw =black, draw opacity = 1] 
table {
0 0
1 1
};


\addplot+[dashed,mark=none, draw =gray, draw opacity = 0.5] 
table {
0 0
1 1.05
};

\addplot+[dashed,mark=none, draw =gray, draw opacity = 0.5] 
table {
0 0
1 0.95
};



\addplot [fill=black,mark=square*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{% 
0.337126205781378	0.347800030605586\\
0.259919933520652	0.265775136752869\\
0.208459150208594	0.206052169029167\\
0.149010171567600	0.138109381572801\\
0.121844975342684	0.114743128538792\\
};


 
\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{a})};



\nextgroupplot  [width=4.6cm, height=4.6cm,
       xlabel={$(y_{90}/d_1)_\text{NexGen}$},
    ylabel={$(y_{90}/d_1)_\text{SOTA}$},
    grid=both,
    legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual,
    legend columns=2,
   xmin=0,
   xmax=6,
  ymin=0,
  ymax=6,
   ]

 \node[align=center, fill=white, fill opacity=0.7, anchor=east] at (rel axis cs:0.99,0.1) {$\epsilon = 0.1$ to 0.85\%};

 
\addplot+[densely dashed,mark=none, draw =black, draw opacity = 1] 
table {
0 0
6 6
};


\addplot+[dashed,mark=none, draw =gray, draw opacity = 0.5] 
table {
0 0
6 5.7
};

\addplot+[dashed,mark=none, draw =gray, draw opacity = 0.5] 
table {
0 0
6 6.3
};




\addplot [fill=black,mark=square*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{% 
3.04946086815363	3.03012732821286\\
3.68014972975665	3.66036568107577\\
4.23174471635950	4.22864963685373\\
4.54895756548524	4.56785874666958\\
4.85686492238828	4.89951838380286\\
};


 
\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{b})};



\nextgroupplot  [width=4.6cm, height=4.6cm,
  xlabel={$(d_\text{eq}/d_1)_\text{NexGen}$},
    ylabel={$(d_\text{eq}/d_1)_\text{SOTA}$},
    grid=both,
    legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual,
    legend columns=2,
   xmin=0,
   xmax=6,
  ymin=0,
  ymax=6,
   ]

 \node[align=center, fill=white, fill opacity=0.7, anchor=east] at (rel axis cs:0.99,0.1) {$\epsilon = 0.1$ to 2.7\%};   

\addplot+[densely dashed,mark=none, draw =black, draw opacity = 1] 
table {
0 0
6 6
};


\addplot+[dashed,mark=none, draw =gray, draw opacity = 0.5] 
table {
0 0
6 6.3
};

\addplot+[dashed,mark=none, draw =gray, draw opacity = 0.5] 
table {
0 0
6 5.7
};




\addplot [fill=black,mark=square*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{% 
2.02140769599421	1.97624895072161\\
2.72360545665226	2.68753149162235\\
3.34959880888749	3.35732720711561\\
3.87111661819855	3.93699460005513\\
4.26508033567713	4.33733231611199\\
};


 
\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{c})};

    
\nextgroupplot  [width=4.6cm, height=4.6cm,
     xlabel={$(F_\text{TSL,max} d_1/U_1)_\text{NexGen}$},
       ylabel={$(F_\text{TSL,max} d_1/U_1)_\text{SOTA}$},
    grid=both,
    legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual,
    xmin=0,
   xmax=2,
  ymin=0,
  ymax=2,
   ]

 \node[align=center] at (rel axis cs:0.1,0.9) {(\textit{d})};

    
\addplot+[densely dashed,mark=none, draw =black, draw opacity = 1] 
table {
0 0
2 2
};

\addplot+[dashed,mark=none, draw =gray, draw opacity = 0.5] 
table {
0 0
2 2.1
};

\addplot+[dashed,mark=none, draw =gray, draw opacity = 0.5] 
table {
0 0
2 1.9
};



 
\addplot [fill=black,mark=square*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{% 
1.014853714	1.157476852	\\
0.799544696	0.993475514	\\
0.772669244	0.702121183	\\
0.533844205	0.451690835	\\
0.408934434	0.277916606	\\
};    



    
\nextgroupplot  [width=4.6cm, height=4.6cm,
     xlabel={$(F_\text{TWL,max} d_1/U_1)_\text{NexGen}$},
       ylabel={$(F_\text{TWL,max} d_1/U_1)_\text{SOTA}$},
    grid=both,
    legend style={cells={align=left},anchor = north west,at={(1.2,1)},font=\normalsize},
   clip mode=individual,
    xmin=0,
   xmax=2,
  ymin=0,
  ymax=2,
   ]
   

 \node[align=center] at (rel axis cs:0.1,0.9) {(\textit{e})};



\addplot+[densely dashed,mark=none, draw =black, draw opacity = 1] 
table {
0 0
2 2
}; \addlegendentry{1:1}


\addplot+[dashed,mark=none, draw =gray, draw opacity = 0.5] 
table {
0 0
2 2.1
}; \addlegendentry{$\pm 5$ \%}

\addplot+[dashed,mark=none, draw =gray, draw opacity = 0.5] 
table {
0 0
2 1.9
};


 
\addplot [fill=black,mark=square*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{% 
1.194736001	0.470015007	\\
0.969043285	0.472763632	\\
0.779388107	0.368621256	\\
0.480398704	0.293186749	\\
0.386334622	0.27944362	\\
};    




 
\end{groupplot}

\end{tikzpicture}

==> Figures/fig9.tex <==
\pgfplotstableread{
t S1 S2
0.0694444430555556	1.08106496909991	1.17888681493332
0.138888886111111	1.10711214546520	1.12140735164761
0.208333329166667	1.11823469889113	1.08626807807269
0.277777772222222	1.13229666740308	1.05087118439978
0.347222215277778	1.13093683725327	1.02748865730507
0.416666658333333	1.13524387521201	1.01355507489226
0.486111101388889	1.14735532517669	1.00304870210941
0.555555544444444	1.13942778814859	0.996930494259249
0.624999987500000	1.13821056482825	0.994075653968350
0.694444430555556	1.14448526532468	0.995631614685704
0.763888873611111	1.14773171369380	0.994401182293005
0.833333316666667	1.13855812027055	0.990705034527291
0.902777759722222	1.13757312009326	0.990564367486339
0.972222202777778	1.13404457515438	0.993273690148667
1.04166664583333	1.12587624298801	0.987198598632900
1.11111108888889	1.10343086315706	0.983017931059461
1.18055553194444	1.09062430230778	0.981705038677238
1.24999997500000	1.05139573512067	0.975454787053006
1.31944441805556	1.01917594292921	0.966591685564646
1.38888886111111	0.990153504952470	0.967458862840096
1.45833330416667	0.982589108812517	0.968534076428985
1.52777774722222	0.972433632301148	0.971910085411842
1.59722219027778	0.988446119360357	0.976901879026021
1.66666663333333	0.993126428747043	0.981744382332370
1.73611107638889	0.995918561369836	0.983155903329513
1.80555551944444	0.991883489441055	0.981530417522952
1.87499996250000	0.989327476322786	0.977673661411630
1.94444440555556	0.976029973929446	0.972960507108455
2.01388884861111	0.962010865393570	0.975549104034487
2.08333329166667	0.946303853072885	0.975773308973323
2.15277773472222	0.938779199819832	0.982678928880307
2.22222217777778	0.929778604845437	0.985602755306233
2.29166662083333	0.925480138881908	0.989870733456815
2.36111106388889	0.928116417046270	0.992800488378720
2.43055550694444	0.931453261001279	0.993994810841365
2.49999995000000	0.928703988354555	0.991496758217556
2.56944439305556	0.930694249788720	0.992059965335545
2.63888883611111	0.935142336032343	0.992947622869831
2.70833327916667	0.937268190845343	0.985929361539249
2.77777772222222	0.940970513505373	0.980994697068138
2.84722216527778	0.947398730643363	0.974376339739038
2.91666660833333	0.946516594408643	0.974839840333747
2.98611105138889	0.940598800622015	0.972043746048455
3.05555549444444	0.940312807690794	0.976920203468138
3.12499993750000	0.941982788212883	0.983223811556180
3.19444438055556	0.943948112933699	0.995441902814381
3.26388882361111	0.946243849106389	1.00176706906962
3.33333326666667	0.946825186236337	1.01014241702517
3.40277770972222	0.942864924447603	1.01379976008994
3.47222215277778	0.942486198113615	1.02189916350539
3.54166659583333	0.943622377115578	1.02492485227131
3.61111103888889	0.938951418996398	1.02785245137650
3.68055548194444	0.944278524385573	1.02669693361480
3.74999992500000	0.951554589777428	1.02781849726316
3.81944436805556	0.958658435992717	1.02598066350973
3.88888881111111	0.967104189095097	1.00685210175692
3.95833325416667	0.983135378689319	0.992860851246868
4.02777769722222	0.996171045592494	0.981994996026021
4.09722214027778	1.00433080576365	0.969255736075863
4.16666658333333	1.00745257056603	0.954326705292794
4.23611102638889	1.00886617050400	0.966288254361365
4.30555546944444	1.00080381936936	0.974434007836286
4.37499991250000	0.991888944347100	0.982122189212476
4.44444435555556	0.990646784313405	0.988816000126762
4.51388879861111	0.988837314051020	0.999942709170677
4.58333324166667	0.983385525095101	0.998811983301259
4.65277768472222	0.986585217126691	1.00161346712835
4.72222212777778	0.987473587539748	1.00480030319406
4.79166657083333	0.980058032407597	1.01040434875660
4.86111101388889	0.977163815114531	1.00938464744824
4.93055545694444	0.974965487978361	1.01393773235999
4.99999990000000	0.970806511755127	1.01400240686158
5.06944434305556	0.965996063895652	1.01489653184602
5.13888878611111	0.964181138727222	1.01339716131756
5.20833322916667	0.955355880018562	1.01645464838010
5.27777767222222	0.945759921012960	1.01847680446306
5.34722211527778	0.937600160841801	1.01967543855914
5.41666655833333	0.938247736116582	1.02097755185777
5.48611100138889	0.940589449354509	1.01981664455428
5.55555544444445	0.952333862069583	1.01814804241332
5.62499988750000	0.963899042157462	1.01499246569004
5.69444433055556	0.973797358812420	1.01077137655311
5.76388877361111	0.980065045858226	1.00649100245639
5.83333321666667	0.989092136090554	1.00674862255438
5.90277765972222	0.990591455980662	1.00816014355152
5.97222210277778	0.989724905191785	1.00454645577533
6.04166654583333	0.994455088005168	1.00559633851777
6.11111098888889	1.00216520806375	1.00565670138592
6.18055543194445	1.00407910081329	1.00749992468115
6.24999987500000	1.00886071559795	1.00218691437576
6.31944431805556	1.01209001997664	1.00055442216486
6.38888876111111	1.01176428415852	0.996246561404963
6.45833320416667	1.00985117068128	0.993368007130148
6.52777764722222	1.01464681236721	0.988897382207926
6.59722209027778	1.01841537317207	0.989719287332265
6.66666653333333	1.02355857030030	0.990931395282847
6.73611097638889	1.02704815162457	0.995888156875333
6.80555541944444	1.02470877620352	0.998911150870360
6.87499986250000	1.01442290146193	1.00075706893650
6.94444430555556	0.999533605533146	0.999614486075122
7.04999999861111	0.979196607179681	1.08058551898368
7.09999999722222	0.988157365024747	1.09186539447305
7.14999999583333	0.978928384416300	1.09686295632975
7.19999999444444	0.982505629060553	1.10233183213288
7.24999999305556	0.980835589433816	1.10084078476172
7.29999999166667	0.979258016075508	1.09586926517075
7.34999999027778	0.985580308948155	1.09256751438242
7.39999998888889	0.985984760641359	1.08197188665926
7.44999998750000	0.975786648837853	1.07040350371622
7.49999998611111	0.974513296561169	1.06542432463533
7.54999998472222	0.973135478576642	1.05911903253289
7.59999998333333	0.968982966689873	1.05399279124553
7.64999998194444	0.970391136197625	1.05206157852028
7.69999998055556	0.968099243269470	1.05355926411604
7.74999997916667	0.961855299677705	1.04954109570382
7.79999997777778	0.967348219532003	1.04743014028177
7.84999997638889	0.973478521374019	1.04447970476445
7.89999997500000	0.974232368508996	1.04223189978916
7.94999997361111	0.982532451336891	1.03748046287523
7.99999997222222	0.984626706439397	1.03307880933433
8.04999997083333	0.980977465158657	1.02946863641854
8.09999996944445	0.975408313571609	1.02629709695885
8.14999996805556	0.972663971192593	1.02347942593349
8.19999996666667	0.973132655179133	1.02164216961792
8.24999996527778	0.972926547160956	1.02173204096632
8.29999996388889	0.970529482675580	1.02089051834041
8.34999996250000	0.967370100862700	1.01647099265636
8.39999996111111	0.963768151490240	1.01379119244956
8.44999995972222	0.958156648940554	1.01227206028202
8.49999995833333	0.952496442783832	1.01266524743127
8.54999995694445	0.947990300359027	1.01512036926707
8.59999995555556	0.949133776350284	1.01929223811036
8.64999995416667	0.951201209176452	1.02424486429286
8.69999995277778	0.949790922120568	1.02688789894804
8.74999995138889	0.952398329720385	1.02659837022905
8.79999995000000	0.957666789472694	1.02611020540480
8.84999994861111	0.958221587083267	1.02443584090821
8.89999994722222	0.959634697536660	1.02199144235829
8.94999994583333	0.965535598331048	1.02150634133000
8.99999994444444	0.968150064424637	1.01864322399777
9.04999994305556	0.969493295789676	1.01464497025935
9.09999994166667	0.972916665269673	1.01345774932169
9.14999994027778	0.971981414844725	1.00814614837826
9.19999993888889	0.973136184426019	1.00206604527948
9.24999993750000	0.973266060711446	0.999418925563009
9.29999993611111	0.975200793854678	0.995584074276219
9.34999993472222	0.977179289659303	0.988506705589812
9.39999993333333	0.977815259948268	0.986406473453651
9.44999993194444	0.978039720050255	0.983019957643532
9.49999993055556	0.981530851070475	0.980859981485992
9.54999992916667	0.979188842836531	0.977010832484684
9.59999992777778	0.980207383488002	0.976018673223667
9.64999992638889	0.984837755403216	0.970289885395904
9.69999992500000	0.984227901541212	0.963872764740631
9.74999992361111	0.983608165787926	0.954855502573729
9.79999992222222	0.990557252907632	0.949965684208575
9.84999992083333	0.992983963066855	0.950338956684027
9.89999991944445	0.996397450655570	0.954104361928873
9.94999991805556	1.00440178259437	0.958530525837515
9.99999991666667	1.01259457631691	0.964891476900038
10.0499999152778	1.01220706500876	0.969381469891350
10.0999999138889	1.00710306816137	0.968763604371108
10.1499999125000	1.00390133538585	0.967958847296809
10.1999999111111	1.00310090219197	0.967425746798353
10.2499999097222	1.00081889115510	0.971729869500930
10.2999999083333	1.00212824175002	0.976600794457614
10.3499999069444	1.01299620461261	0.979450124707985
10.3999999055556	1.02288515438885	0.980203818516148
10.4499999041667	1.02786139249895	0.985348953211981
10.4999999027778	1.03289974535425	0.983465229324235
10.5499999013889	1.04113700758756	0.983385570629063
10.5999999000000	1.03752658802258	0.985714566197512
10.6499998986111	1.03325337589229	0.986371750432679
10.6999998972222	1.03598783638002	0.984667258609069
10.7499998958333	1.04102336583781	0.985678311278556
10.7999998944444	1.03983542133579	0.986038817937474
10.8499998930556	1.04642452527306	0.980792067342031
10.8999998916667	1.04635464618471	0.978890471311138
10.9499998902778	1.04493306553879	0.974622603527517
10.9999998888889	1.04153228323886	0.968585904204956
11.0499998875000	1.04200661402042	0.961946658341993
11.0999998861111	1.04422015766769	0.961122497226563
11.1499998847222	1.04830984895988	0.955332944112098
11.1999998833333	1.04945967759553	0.953374157223133
11.2499998819444	1.04852160377308	0.951656388950328
11.2999998805556	1.04866700874480	0.951037502164764
11.3499998791667	1.04316420699922	0.949373860954063
11.3999998777778	1.04129370614933	0.954043596642172
11.4499998763889	1.04238071419040	0.954698227714031
11.4999998750000	1.04149204982435	0.954578739671274
11.5499998736111	1.04283881043628	0.956113701451313
11.5999998722222	1.04660239931614	0.957382112982123
11.6499998708333	1.05343572713797	0.954470996179727
11.6999998694444	1.05088549333772	0.952411104023814
11.7499998680556	1.05656616912638	0.951063033797831
11.7999998666667	1.05868654065585	0.949777260756534
11.8499998652778	1.06196732856163	0.946165555942757
11.8999998638889	1.06272964588913	0.947145460019901
11.9499998625000	1.06881830261789	0.949816749682346
11.9999998611111	1.07105584514399	0.954392869382540
}\mydata

\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.6cm,vertical sep=1.6cm},
    width = 1\textwidth]


\nextgroupplot  [width=5cm, height=5cm,
    xlabel={$t$ (h)},
    ylabel={$\frac{m_w - m_a}{(\overline{m_w - m_a})}$},
    grid=both,
    legend style={cells={align=left},anchor = north west,at={(1.1,1)},font=\normalsize},
   clip mode=individual,
    legend columns=1,
   xmin=0,
   xmax=12,
  ymin=0,
  ymax=1.5,
   ]

\addplot [solid,draw=blue,no marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual, line width=2]
table [y=S1,x=t] {\mydata}; \addlegendentry{$S_1$}

\addplot [solid,draw=black,no marks,fill opacity=1,draw opacity=1, mark size=2,clip mode=individual, line width=2]
table [y=S2,x=t] {\mydata}; \addlegendentry{$S_2$}

\node[align=center, color = gray, draw opacity=0.7, anchor=east,fill = white, fill opacity=0.7] at (rel axis cs:0.99,0.1) {$\overline{c} \approx 0.5$};
 
\end{groupplot}

\end{tikzpicture}
